Neural Bregman Divergences for Distance Learning

Many metric learning tasks, such as triplet learning, nearest neighbor retrieval, and visualization, are treated primarily as embedding tasks where the ultimate metric is some variant of the Euclidean distance (e.g., cosine or Mahalanobis), and the algorithm must learn to embed points into the pre-chosen space. The study of non-Euclidean geometries is often not explored, which we believe is due to a lack of tools for learning non-Euclidean measures of distance. Recent work has shown that Bregman divergences can be learned from data, opening a promising approach to learning asymmetric distances. We propose a new approach to learning arbitrary Bergman divergences in a differentiable manner via input convex neural networks and show that it overcomes significant limitations of previous works. We also demonstrate that our method more faithfully learns divergences over a set of both new and previously studied tasks, including asymmetric regression, ranking, and clustering. Our tests further extend to known asymmetric, but non-Bregman tasks, where our method still performs competitively despite misspecification, showing the general utility of our approach for asymmetric learning.

==> fig/bregMNIST_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Shape: Trapezoid [id:dp8404127409559887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (10,100) -- (19,70) -- (61,70) -- (70,100) -- cycle ;
%Straight Lines [id:da548393747050187] 
\draw    (40,120) -- (40,103) ;
\draw [shift={(40,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Trapezoid [id:dp2524776316910444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (100,100) -- (109,70) -- (151,70) -- (160,100) -- cycle ;
%Straight Lines [id:da8660730752159447] 
\draw    (130,120) -- (130,103) ;
\draw [shift={(130,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp939961668023573] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (60,10) -- (110,10) -- (110,40) -- (60,40) -- cycle ;
%Straight Lines [id:da6596513176033398] 
\draw    (40,70) -- (40,60) -- (70,60) -- (70,43) ;
\draw [shift={(70,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6333729348395916] 
\draw    (130,70) -- (130,60) -- (100,60) -- (100,43) ;
\draw [shift={(100,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6431750514771564] 
\draw    (160,150) -- (217,150) ;
\draw [shift={(220,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9342461992693483] 
\draw    (280,100) -- (280,30) -- (243,30) ;
\draw [shift={(240,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da019184927680320873] 
\draw    (110,30) -- (157,30) ;
\draw [shift={(160,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp20305092222016285] 
\draw (40,150) node  {\includegraphics[width=45pt,height=45pt]{imgs/pair1_2.png}};
%Image [id:dp7031304846162507] 
\draw (130,150) node  {\includegraphics[width=45pt,height=45pt]{imgs/pair1_1.png}};

% Text Node
\draw (40,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (130,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (85,25) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
NBD
\end{center}

\end{minipage}};
% Text Node
\draw (195,25) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle {\displaystyle \ell (\hat{y}_{\mathit{NBD}} ,y)}$
\end{center}

\end{minipage}};
% Text Node
\draw (40,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle a$
\end{center}

\end{minipage}};
% Text Node
\draw (130,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle b$
\end{center}

\end{minipage}};
% Text Node
\draw (190,135) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle D( a,b)$
\end{center}

\end{minipage}};
% Text Node
\draw (300,150) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle  \begin{array}{{>{\displaystyle}l}}
= 4 \log\left(\frac{4}{6}\right) - (4-6) \ \\
\approx 0.378
\end{array}$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig/breg_asym.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
ymode=log,
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%   at={(0.99,0.5)},
  anchor=east,
  draw=white!80!black
},
legend pos=north east,
tick align=outside,
tick pos=left,
% title={BregMNIST (asymmetric)},
x grid style={white!69.0196078431373!black},
xmin=-2, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={test MSE},
ymin=-0.349281168060688, ymax=11.5681231294396,
ytick style={color=black},
width=1.0\columnwidth,
height=0.8\columnwidth
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,1.66883152347459)
--(axis cs:0,1.38841530460463)
--(axis cs:1,0.95208905230253)
--(axis cs:2,0.742621982907801)
--(axis cs:3,0.610887581386741)
--(axis cs:4,0.544473331958479)
--(axis cs:5,0.50719034263876)
--(axis cs:6,0.480312443705198)
--(axis cs:7,0.418785151339808)
--(axis cs:8,0.398419431699162)
--(axis cs:9,0.370885749865625)
--(axis cs:10,0.354000876796228)
--(axis cs:11,0.344132231699354)
--(axis cs:12,0.351958256476653)
--(axis cs:13,0.340793484927414)
--(axis cs:14,0.316928023826897)
--(axis cs:15,0.300208125434285)
--(axis cs:16,0.274469969064145)
--(axis cs:17,0.265888616970536)
--(axis cs:18,0.252426464351035)
--(axis cs:19,0.259641766559796)
--(axis cs:20,0.274352463370184)
--(axis cs:21,0.248275272206815)
--(axis cs:22,0.254543790547683)
--(axis cs:23,0.262482030755031)
--(axis cs:24,0.249333618929438)
--(axis cs:25,0.23432340709753)
--(axis cs:26,0.23919575366523)
--(axis cs:27,0.229745090844864)
--(axis cs:28,0.249531429386879)
--(axis cs:29,0.236651093259055)
--(axis cs:30,0.221195628680196)
--(axis cs:31,0.227843067614106)
--(axis cs:32,0.233115181055006)
--(axis cs:33,0.21445619182441)
--(axis cs:34,0.220593568800957)
--(axis cs:35,0.220712033102615)
--(axis cs:36,0.202612591546005)
--(axis cs:37,0.198086327708963)
--(axis cs:38,0.210473779113236)
--(axis cs:39,0.221487383816409)
--(axis cs:40,0.199111298910033)
--(axis cs:41,0.203768117736157)
--(axis cs:42,0.200099855932595)
--(axis cs:43,0.200484954656497)
--(axis cs:44,0.196733929642912)
--(axis cs:45,0.198029182616793)
--(axis cs:46,0.192806900648433)
--(axis cs:47,0.198329481101308)
--(axis cs:48,0.189094199070986)
--(axis cs:49,0.198103970333033)
--(axis cs:50,0.191764237237139)
--(axis cs:51,0.191142706961558)
--(axis cs:52,0.198468892653016)
--(axis cs:53,0.193647849757966)
--(axis cs:54,0.184704351084164)
--(axis cs:55,0.185922866303754)
--(axis cs:56,0.18451633896971)
--(axis cs:57,0.185836117176558)
--(axis cs:58,0.178662648943532)
--(axis cs:59,0.190331884023116)
--(axis cs:60,0.179711981730884)
--(axis cs:61,0.189938676734911)
--(axis cs:62,0.178840081255259)
--(axis cs:63,0.198440095298563)
--(axis cs:64,0.184910574236787)
--(axis cs:65,0.155839616875151)
--(axis cs:66,0.193704387431639)
--(axis cs:67,0.178426691563132)
--(axis cs:68,0.183714347956309)
--(axis cs:69,0.18572871699628)
--(axis cs:70,0.177967101085524)
--(axis cs:71,0.179853147854028)
--(axis cs:72,0.180212991596197)
--(axis cs:73,0.167769688847894)
--(axis cs:74,0.174129524325924)
--(axis cs:75,0.180776534711792)
--(axis cs:76,0.18176764350129)
--(axis cs:77,0.197173443995249)
--(axis cs:78,0.175001735757158)
--(axis cs:79,0.175251316998249)
--(axis cs:80,0.177509054070677)
--(axis cs:81,0.1719214988467)
--(axis cs:82,0.172300647915991)
--(axis cs:83,0.16740459476212)
--(axis cs:84,0.178272568889116)
--(axis cs:85,0.164312578798216)
--(axis cs:86,0.173876765091204)
--(axis cs:87,0.16983263788684)
--(axis cs:88,0.174742521177046)
--(axis cs:89,0.178712560350227)
--(axis cs:90,0.175694820661854)
--(axis cs:91,0.173398719042366)
--(axis cs:92,0.179209890509074)
--(axis cs:93,0.180879046066749)
--(axis cs:94,0.167962458792031)
--(axis cs:95,0.173737384355777)
--(axis cs:96,0.172079467926626)
--(axis cs:97,0.186761403020195)
--(axis cs:98,0.163557997601733)
--(axis cs:99,0.171418879504487)
--(axis cs:100,0.17336183163306)
--(axis cs:101,0.179084189051218)
--(axis cs:102,0.182650194289016)
--(axis cs:103,0.172648632327126)
--(axis cs:104,0.171194017955337)
--(axis cs:105,0.173447176035976)
--(axis cs:106,0.179758728634356)
--(axis cs:107,0.174871850494427)
--(axis cs:108,0.172065308096383)
--(axis cs:109,0.166551145918533)
--(axis cs:110,0.164669865349876)
--(axis cs:111,0.165728554243335)
--(axis cs:112,0.164117404069578)
--(axis cs:113,0.154685610316179)
--(axis cs:114,0.172034805037818)
--(axis cs:115,0.170169544452935)
--(axis cs:116,0.169917968002002)
--(axis cs:117,0.166367440986143)
--(axis cs:118,0.185515968469223)
--(axis cs:119,0.165206030116178)
--(axis cs:120,0.166209259215982)
--(axis cs:121,0.16083738860569)
--(axis cs:122,0.166565882700685)
--(axis cs:123,0.164409815868697)
--(axis cs:124,0.166966373372574)
--(axis cs:125,0.155889330799913)
--(axis cs:126,0.164611909995128)
--(axis cs:127,0.167087259981849)
--(axis cs:128,0.162718391169895)
--(axis cs:129,0.161984606653131)
--(axis cs:130,0.166984616759433)
--(axis cs:131,0.165792276132798)
--(axis cs:132,0.160624588637404)
--(axis cs:133,0.160779104114759)
--(axis cs:134,0.154097516959955)
--(axis cs:135,0.164882230263197)
--(axis cs:136,0.162663673580106)
--(axis cs:137,0.155833345566563)
--(axis cs:138,0.155138115642363)
--(axis cs:139,0.17086847304345)
--(axis cs:140,0.16849910697004)
--(axis cs:141,0.15815110698537)
--(axis cs:142,0.158681582807506)
--(axis cs:143,0.166855794341738)
--(axis cs:144,0.180584304405696)
--(axis cs:145,0.164509954550162)
--(axis cs:146,0.165411894245366)
--(axis cs:147,0.160438639259201)
--(axis cs:148,0.162351464102612)
--(axis cs:149,0.159975914481813)
--(axis cs:150,0.173591914480044)
--(axis cs:151,0.166282712599181)
--(axis cs:152,0.173889832937925)
--(axis cs:153,0.162757982614122)
--(axis cs:154,0.175315056109286)
--(axis cs:155,0.165110576159316)
--(axis cs:156,0.161160549048877)
--(axis cs:157,0.170588634698927)
--(axis cs:158,0.158278303032699)
--(axis cs:159,0.164050529559293)
--(axis cs:160,0.172458158256733)
--(axis cs:161,0.157263166595628)
--(axis cs:162,0.16274636309235)
--(axis cs:163,0.16456350064624)
--(axis cs:164,0.179117419063126)
--(axis cs:165,0.165825358263027)
--(axis cs:166,0.164720821729107)
--(axis cs:167,0.163346845679727)
--(axis cs:168,0.160733213970174)
--(axis cs:169,0.161912607690486)
--(axis cs:170,0.164450543677774)
--(axis cs:171,0.167160891615183)
--(axis cs:172,0.164756271289078)
--(axis cs:173,0.163025302830854)
--(axis cs:174,0.154502011411648)
--(axis cs:175,0.159387570204863)
--(axis cs:176,0.179346387725833)
--(axis cs:177,0.160167710358902)
--(axis cs:178,0.155107289930537)
--(axis cs:179,0.164588025866778)
--(axis cs:180,0.160760006025148)
--(axis cs:181,0.158979418953192)
--(axis cs:182,0.160984855156871)
--(axis cs:183,0.158226738734919)
--(axis cs:184,0.160173162041117)
--(axis cs:185,0.159167599528993)
--(axis cs:186,0.16559538164968)
--(axis cs:187,0.157705041912974)
--(axis cs:188,0.173151610764777)
--(axis cs:189,0.161898273272729)
--(axis cs:190,0.158964949920795)
--(axis cs:191,0.176536844271568)
--(axis cs:192,0.180541617451701)
--(axis cs:193,0.166188325236984)
--(axis cs:194,0.159549938775113)
--(axis cs:195,0.166861062012238)
--(axis cs:196,0.161481553431603)
--(axis cs:197,0.146964481825689)
--(axis cs:198,0.163568014986718)
--(axis cs:199,0.151515753941161)
--(axis cs:199,0.189226881785768)
--(axis cs:199,0.189226881785768)
--(axis cs:198,0.198470662944114)
--(axis cs:197,0.209011301045558)
--(axis cs:196,0.191003084067252)
--(axis cs:195,0.181926901378113)
--(axis cs:194,0.184575999640415)
--(axis cs:193,0.191662500549606)
--(axis cs:192,0.203784709395375)
--(axis cs:191,0.184237219792458)
--(axis cs:190,0.196388763114788)
--(axis cs:189,0.184518998818183)
--(axis cs:188,0.185568751421655)
--(axis cs:187,0.197291305514394)
--(axis cs:186,0.20421103915339)
--(axis cs:185,0.192545616775786)
--(axis cs:184,0.198042217673849)
--(axis cs:183,0.196508844332022)
--(axis cs:182,0.191258288163212)
--(axis cs:181,0.195866903583276)
--(axis cs:180,0.194104257509398)
--(axis cs:179,0.187637748659818)
--(axis cs:178,0.181324427942083)
--(axis cs:177,0.190871615832046)
--(axis cs:176,0.196690196651456)
--(axis cs:175,0.187738424954286)
--(axis cs:174,0.188622008687992)
--(axis cs:173,0.198080735262712)
--(axis cs:172,0.197090586973938)
--(axis cs:171,0.202058608211249)
--(axis cs:170,0.191214508259329)
--(axis cs:169,0.191160178640691)
--(axis cs:168,0.182277706316005)
--(axis cs:167,0.186093466705832)
--(axis cs:166,0.186269324669438)
--(axis cs:165,0.187550613054264)
--(axis cs:164,0.211774663389648)
--(axis cs:163,0.187059676882141)
--(axis cs:162,0.186268056224896)
--(axis cs:161,0.17942109019644)
--(axis cs:160,0.204575587985791)
--(axis cs:159,0.190246387163958)
--(axis cs:158,0.188428975457367)
--(axis cs:157,0.198142703086794)
--(axis cs:156,0.178623590345883)
--(axis cs:155,0.182228803628129)
--(axis cs:154,0.194350208974027)
--(axis cs:153,0.182027385828413)
--(axis cs:152,0.21445661262253)
--(axis cs:151,0.195138645986176)
--(axis cs:150,0.184360280925916)
--(axis cs:149,0.187859501119918)
--(axis cs:148,0.188313848902835)
--(axis cs:147,0.185164570474762)
--(axis cs:146,0.194027788715144)
--(axis cs:145,0.192289296290979)
--(axis cs:144,0.192511595414631)
--(axis cs:143,0.190617066471403)
--(axis cs:142,0.182608497739826)
--(axis cs:141,0.192382187692364)
--(axis cs:140,0.19492770949343)
--(axis cs:139,0.187828720817557)
--(axis cs:138,0.217513795139497)
--(axis cs:137,0.188984978284068)
--(axis cs:136,0.21069350916106)
--(axis cs:135,0.193607157964265)
--(axis cs:134,0.184490428739737)
--(axis cs:133,0.186732920526278)
--(axis cs:132,0.202400486559816)
--(axis cs:131,0.188045821916366)
--(axis cs:130,0.186773760077344)
--(axis cs:129,0.204178265661322)
--(axis cs:128,0.211256456623684)
--(axis cs:127,0.189195731189034)
--(axis cs:126,0.201993753304433)
--(axis cs:125,0.222350658480788)
--(axis cs:124,0.188882022451858)
--(axis cs:123,0.190717614093461)
--(axis cs:122,0.184611398440596)
--(axis cs:121,0.190608763127709)
--(axis cs:120,0.201135269220679)
--(axis cs:119,0.182353153719805)
--(axis cs:118,0.211489148470322)
--(axis cs:117,0.184784102869525)
--(axis cs:116,0.19729649117883)
--(axis cs:115,0.183373331790657)
--(axis cs:114,0.185036487362542)
--(axis cs:113,0.240457225062468)
--(axis cs:112,0.194733808193529)
--(axis cs:111,0.188374683147183)
--(axis cs:110,0.198550534268273)
--(axis cs:109,0.19160853325589)
--(axis cs:108,0.20089100956681)
--(axis cs:107,0.185378396030384)
--(axis cs:106,0.195638196576597)
--(axis cs:105,0.204451421681309)
--(axis cs:104,0.19465713398787)
--(axis cs:103,0.211658239563896)
--(axis cs:102,0.194741269229126)
--(axis cs:101,0.212107716685705)
--(axis cs:100,0.190903574498684)
--(axis cs:99,0.207349993710235)
--(axis cs:98,0.228081848961606)
--(axis cs:97,0.192320501867959)
--(axis cs:96,0.189424806680079)
--(axis cs:95,0.19521794768501)
--(axis cs:94,0.184508290824591)
--(axis cs:93,0.197509716407311)
--(axis cs:92,0.190698466157491)
--(axis cs:91,0.188409658461982)
--(axis cs:90,0.199453964452435)
--(axis cs:89,0.20222294170208)
--(axis cs:88,0.207766132225282)
--(axis cs:87,0.222855743785065)
--(axis cs:86,0.222912010829664)
--(axis cs:85,0.237163083194811)
--(axis cs:84,0.192349964670684)
--(axis cs:83,0.208472904818263)
--(axis cs:82,0.207809556303827)
--(axis cs:81,0.222678874659846)
--(axis cs:80,0.198835376375948)
--(axis cs:79,0.236535704161877)
--(axis cs:78,0.199490355183318)
--(axis cs:77,0.280547663010824)
--(axis cs:76,0.217085032651893)
--(axis cs:75,0.213296743000076)
--(axis cs:74,0.222564480209751)
--(axis cs:73,0.23698758434928)
--(axis cs:72,0.19732786500361)
--(axis cs:71,0.19540640653211)
--(axis cs:70,0.207058781635423)
--(axis cs:69,0.207807630154523)
--(axis cs:68,0.20572406661736)
--(axis cs:67,0.20580032202482)
--(axis cs:66,0.202291736120683)
--(axis cs:65,0.286384605546495)
--(axis cs:64,0.208228144368254)
--(axis cs:63,0.213907781727042)
--(axis cs:62,0.216777475316701)
--(axis cs:61,0.210780250648511)
--(axis cs:60,0.216525653881604)
--(axis cs:59,0.245923421982362)
--(axis cs:58,0.206374463292491)
--(axis cs:57,0.206976271958802)
--(axis cs:56,0.264725996588227)
--(axis cs:55,0.223277128498721)
--(axis cs:54,0.220265752418109)
--(axis cs:53,0.221314656536285)
--(axis cs:52,0.23607710711238)
--(axis cs:51,0.257297046094014)
--(axis cs:50,0.224895439791517)
--(axis cs:49,0.227145576433249)
--(axis cs:48,0.215149454941694)
--(axis cs:47,0.227878210329738)
--(axis cs:46,0.244684581847829)
--(axis cs:45,0.216722198065198)
--(axis cs:44,0.23457189010692)
--(axis cs:43,0.21448540156947)
--(axis cs:42,0.252703749862311)
--(axis cs:41,0.239036266495411)
--(axis cs:40,0.220934970983613)
--(axis cs:39,0.239472014930081)
--(axis cs:38,0.270993640749511)
--(axis cs:37,0.24097779949784)
--(axis cs:36,0.233262991149002)
--(axis cs:35,0.261819776704209)
--(axis cs:34,0.261174759150474)
--(axis cs:33,0.251463833285835)
--(axis cs:32,0.241881409559313)
--(axis cs:31,0.295433952840301)
--(axis cs:30,0.268866906128916)
--(axis cs:29,0.270580583319467)
--(axis cs:28,0.293759263180946)
--(axis cs:27,0.280637179968125)
--(axis cs:26,0.275005392698982)
--(axis cs:25,0.287028335646916)
--(axis cs:24,0.271563882777639)
--(axis cs:23,0.325270156497014)
--(axis cs:22,0.290215542586015)
--(axis cs:21,0.272070344133822)
--(axis cs:20,0.329531363362451)
--(axis cs:19,0.3310347974184)
--(axis cs:18,0.340347318855905)
--(axis cs:17,0.323363175460342)
--(axis cs:16,0.337726714819522)
--(axis cs:15,0.341014482655162)
--(axis cs:14,0.359669106471717)
--(axis cs:13,0.373893492935898)
--(axis cs:12,0.384471077210176)
--(axis cs:11,0.441072286141985)
--(axis cs:10,0.392414535629767)
--(axis cs:9,0.475055066536811)
--(axis cs:8,0.463172896849269)
--(axis cs:7,0.514313534401617)
--(axis cs:6,0.622933792142275)
--(axis cs:5,0.538805798794956)
--(axis cs:4,0.600950604885393)
--(axis cs:3,0.761331408939186)
--(axis cs:2,0.830325185442418)
--(axis cs:1,1.15396821011812)
--(axis cs:0,1.66883152347459)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,2.80591548495593)
--(axis cs:0,2.41002391762433)
--(axis cs:1,2.31479349440574)
--(axis cs:2,2.1906539151653)
--(axis cs:3,2.15347631556035)
--(axis cs:4,2.10633137430519)
--(axis cs:5,2.08471711951)
--(axis cs:6,2.05654808975346)
--(axis cs:7,2.10185708675656)
--(axis cs:8,2.05621634140372)
--(axis cs:9,2.04707949516492)
--(axis cs:10,2.00712573032547)
--(axis cs:11,2.01796260512548)
--(axis cs:12,2.00537394073243)
--(axis cs:13,1.99256796721917)
--(axis cs:14,1.99021788480813)
--(axis cs:15,1.98685239660135)
--(axis cs:16,1.96473448102274)
--(axis cs:17,1.98013228406269)
--(axis cs:18,1.96188795441759)
--(axis cs:19,2.01302383749719)
--(axis cs:20,1.93690468497452)
--(axis cs:21,1.94579166491656)
--(axis cs:22,1.95943081119429)
--(axis cs:23,1.94434731956489)
--(axis cs:24,1.93426075128054)
--(axis cs:25,1.97620870757944)
--(axis cs:26,1.90316511558552)
--(axis cs:27,1.95268364407466)
--(axis cs:28,1.9535898302082)
--(axis cs:29,1.93496384507785)
--(axis cs:30,1.93167192285876)
--(axis cs:31,1.93268577591114)
--(axis cs:32,1.94256941289606)
--(axis cs:33,1.9110624077157)
--(axis cs:34,1.92511312896989)
--(axis cs:35,1.94076146225701)
--(axis cs:36,1.92645606692267)
--(axis cs:37,1.92300470675004)
--(axis cs:38,1.94561637368281)
--(axis cs:39,1.91885502715376)
--(axis cs:40,1.91531355979715)
--(axis cs:41,1.89582741657299)
--(axis cs:42,1.90743878581873)
--(axis cs:43,1.90858466539698)
--(axis cs:44,1.91958999723392)
--(axis cs:45,1.90610663480639)
--(axis cs:46,1.91099918313577)
--(axis cs:47,1.92589917155282)
--(axis cs:48,1.90939432565385)
--(axis cs:49,1.91039862937648)
--(axis cs:50,1.90489229750682)
--(axis cs:51,1.88300938887469)
--(axis cs:52,1.89355446525956)
--(axis cs:53,1.90832054155304)
--(axis cs:54,1.90016410114666)
--(axis cs:55,1.90828541058595)
--(axis cs:56,1.89980442588659)
--(axis cs:57,1.90480787394664)
--(axis cs:58,1.91940851570184)
--(axis cs:59,1.90645072944225)
--(axis cs:60,1.89252373321777)
--(axis cs:61,1.89616752163087)
--(axis cs:62,1.90076220200118)
--(axis cs:63,1.89960645454124)
--(axis cs:64,1.89941824634038)
--(axis cs:65,1.89749762728128)
--(axis cs:66,1.88650257780411)
--(axis cs:67,1.91461227530385)
--(axis cs:68,1.90707565258652)
--(axis cs:69,1.89793841179799)
--(axis cs:70,1.91400622379226)
--(axis cs:71,1.9029323466303)
--(axis cs:72,1.90083667587822)
--(axis cs:73,1.9146546094896)
--(axis cs:74,1.90342465284491)
--(axis cs:75,1.89706095173274)
--(axis cs:76,1.88668624748229)
--(axis cs:77,1.88690214236342)
--(axis cs:78,1.8770250734955)
--(axis cs:79,1.8828359123164)
--(axis cs:80,1.89397356896313)
--(axis cs:81,1.89496668582363)
--(axis cs:82,1.89533405281676)
--(axis cs:83,1.91499051682225)
--(axis cs:84,1.89652730489623)
--(axis cs:85,1.88191405807259)
--(axis cs:86,1.88244712176356)
--(axis cs:87,1.89091141107136)
--(axis cs:88,1.89064657305193)
--(axis cs:89,1.89283343736202)
--(axis cs:90,1.88759174927259)
--(axis cs:91,1.90190902536167)
--(axis cs:92,1.88432452315014)
--(axis cs:93,1.88200862678837)
--(axis cs:94,1.89540362851866)
--(axis cs:95,1.89687841344975)
--(axis cs:96,1.89274755497688)
--(axis cs:97,1.89345358759775)
--(axis cs:98,1.89952340552262)
--(axis cs:99,1.89226513031358)
--(axis cs:100,1.89900722040323)
--(axis cs:101,1.89129707647732)
--(axis cs:102,1.89441476199389)
--(axis cs:103,1.89164146549426)
--(axis cs:104,1.88924087786357)
--(axis cs:105,1.87572944196397)
--(axis cs:106,1.89942247208075)
--(axis cs:107,1.89435080384365)
--(axis cs:108,1.90427423294127)
--(axis cs:109,1.90468811164635)
--(axis cs:110,1.89041243228902)
--(axis cs:111,1.89039518358122)
--(axis cs:112,1.89235634935934)
--(axis cs:113,1.88761497223153)
--(axis cs:114,1.88331967191579)
--(axis cs:115,1.89089145568885)
--(axis cs:116,1.89258140759617)
--(axis cs:117,1.89370755171048)
--(axis cs:118,1.88912488496916)
--(axis cs:119,1.89375012797015)
--(axis cs:120,1.89220471276453)
--(axis cs:121,1.89145384604794)
--(axis cs:122,1.88949306218948)
--(axis cs:123,1.89939918493857)
--(axis cs:124,1.89221207518816)
--(axis cs:125,1.88729397398796)
--(axis cs:126,1.88622443348802)
--(axis cs:127,1.88362310061312)
--(axis cs:128,1.88483206901987)
--(axis cs:129,1.86786606117117)
--(axis cs:130,1.89106081538976)
--(axis cs:131,1.87780381386856)
--(axis cs:132,1.89703868147956)
--(axis cs:133,1.89016359378173)
--(axis cs:134,1.89599855973592)
--(axis cs:135,1.88594368045492)
--(axis cs:136,1.874802175382)
--(axis cs:137,1.88452993290082)
--(axis cs:138,1.8792987903776)
--(axis cs:139,1.88881534424645)
--(axis cs:140,1.89336255025452)
--(axis cs:141,1.88177988008907)
--(axis cs:142,1.89623502443354)
--(axis cs:143,1.88237076425221)
--(axis cs:144,1.88935609912549)
--(axis cs:145,1.88186328226451)
--(axis cs:146,1.88922625481485)
--(axis cs:147,1.89680106895729)
--(axis cs:148,1.88755962067146)
--(axis cs:149,1.88338808392605)
--(axis cs:150,1.89526781842192)
--(axis cs:151,1.89503246219613)
--(axis cs:152,1.88979634355862)
--(axis cs:153,1.88099005637172)
--(axis cs:154,1.88102617637018)
--(axis cs:155,1.87774595781193)
--(axis cs:156,1.88038017835438)
--(axis cs:157,1.87883886381513)
--(axis cs:158,1.89286273393235)
--(axis cs:159,1.90223757846991)
--(axis cs:160,1.88130402114775)
--(axis cs:161,1.88733337386948)
--(axis cs:162,1.88739613159569)
--(axis cs:163,1.88521074465694)
--(axis cs:164,1.88488560395995)
--(axis cs:165,1.88388996549428)
--(axis cs:166,1.89876947864)
--(axis cs:167,1.88561388446208)
--(axis cs:168,1.87966527804647)
--(axis cs:169,1.89398785995976)
--(axis cs:170,1.8932175482923)
--(axis cs:171,1.88424981040509)
--(axis cs:172,1.88947369789393)
--(axis cs:173,1.87691593841665)
--(axis cs:174,1.88888514740537)
--(axis cs:175,1.88484022188247)
--(axis cs:176,1.88349181092614)
--(axis cs:177,1.89516628508762)
--(axis cs:178,1.89541774130271)
--(axis cs:179,1.88746948406061)
--(axis cs:180,1.87310616023159)
--(axis cs:181,1.88474905669068)
--(axis cs:182,1.88737584053206)
--(axis cs:183,1.88680597224175)
--(axis cs:184,1.88057448428369)
--(axis cs:185,1.88006764518256)
--(axis cs:186,1.88635303386681)
--(axis cs:187,1.87705625857536)
--(axis cs:188,1.87500273358618)
--(axis cs:189,1.88519243227762)
--(axis cs:190,1.89102517587814)
--(axis cs:191,1.88733543395624)
--(axis cs:192,1.88359550749655)
--(axis cs:193,1.894256909621)
--(axis cs:194,1.87779884277503)
--(axis cs:195,1.8883214247156)
--(axis cs:196,1.88142450582514)
--(axis cs:197,1.88469276379305)
--(axis cs:198,1.89033802097894)
--(axis cs:199,1.88182957005488)
--(axis cs:199,1.89578019547475)
--(axis cs:199,1.89578019547475)
--(axis cs:198,1.89870600158118)
--(axis cs:197,1.89395567227644)
--(axis cs:196,1.90288678873052)
--(axis cs:195,1.90826270461789)
--(axis cs:194,1.89885808290322)
--(axis cs:193,1.92100654052472)
--(axis cs:192,1.92979158843165)
--(axis cs:191,1.90125392437354)
--(axis cs:190,1.92048842685547)
--(axis cs:189,1.90223409903723)
--(axis cs:188,1.90739519226755)
--(axis cs:187,1.91685758267219)
--(axis cs:186,1.90293387762077)
--(axis cs:185,1.90157956017022)
--(axis cs:184,1.90037683684134)
--(axis cs:183,1.93047193608345)
--(axis cs:182,1.89296572507692)
--(axis cs:181,1.9170175176921)
--(axis cs:180,1.91703506462956)
--(axis cs:179,1.9129174812142)
--(axis cs:178,1.90226752423836)
--(axis cs:177,1.90084116930767)
--(axis cs:176,1.90202528559333)
--(axis cs:175,1.90542372894227)
--(axis cs:174,1.91393112437655)
--(axis cs:173,1.8918572597111)
--(axis cs:172,1.89508066440313)
--(axis cs:171,1.91543680029361)
--(axis cs:170,1.90648283107934)
--(axis cs:169,1.90788707566722)
--(axis cs:168,1.90401206150737)
--(axis cs:167,1.89380345152501)
--(axis cs:166,1.90733857885894)
--(axis cs:165,1.90256131462275)
--(axis cs:164,1.93267727417191)
--(axis cs:163,1.92235184498844)
--(axis cs:162,1.91359665528862)
--(axis cs:161,1.90238275066513)
--(axis cs:160,1.92159706804368)
--(axis cs:159,1.90982861892542)
--(axis cs:158,1.9075015219728)
--(axis cs:157,1.9116693468439)
--(axis cs:156,1.90508440647305)
--(axis cs:155,1.91428229049816)
--(axis cs:154,1.90078452452322)
--(axis cs:153,1.93025765004154)
--(axis cs:152,1.90415123391788)
--(axis cs:151,1.91121942131064)
--(axis cs:150,1.90401139452974)
--(axis cs:149,1.90521391058842)
--(axis cs:148,1.89850744790535)
--(axis cs:147,1.90884260875419)
--(axis cs:146,1.89819288552405)
--(axis cs:145,1.90874995177861)
--(axis cs:144,1.90364382410373)
--(axis cs:143,1.90550554371211)
--(axis cs:142,1.90955957223851)
--(axis cs:141,1.89727511926244)
--(axis cs:140,1.93237254190856)
--(axis cs:139,1.90345644864219)
--(axis cs:138,1.90332515628912)
--(axis cs:137,1.91384072645052)
--(axis cs:136,1.90070181765236)
--(axis cs:135,1.92368492538767)
--(axis cs:134,1.90235999987254)
--(axis cs:133,1.91604358624147)
--(axis cs:132,1.90969117167367)
--(axis cs:131,1.90389733368774)
--(axis cs:130,1.91076142973124)
--(axis cs:129,1.95091191724909)
--(axis cs:128,1.94889046277563)
--(axis cs:127,1.91112669577741)
--(axis cs:126,1.90426947205626)
--(axis cs:125,1.92871083872948)
--(axis cs:124,1.90380253176451)
--(axis cs:123,1.93846867108713)
--(axis cs:122,1.90421812326584)
--(axis cs:121,1.90814145033496)
--(axis cs:120,1.90826891766379)
--(axis cs:119,1.91064673978193)
--(axis cs:118,1.90802042209489)
--(axis cs:117,1.9009224989487)
--(axis cs:116,1.91700380606502)
--(axis cs:115,1.92257348390542)
--(axis cs:114,1.9388029615414)
--(axis cs:113,1.91091745412574)
--(axis cs:112,1.92174057828348)
--(axis cs:111,1.90866742609133)
--(axis cs:110,1.93970026340495)
--(axis cs:109,1.96999991764289)
--(axis cs:108,1.93668084566057)
--(axis cs:107,1.90881445313343)
--(axis cs:106,1.91090356771036)
--(axis cs:105,1.94110071626967)
--(axis cs:104,1.92934642529805)
--(axis cs:103,1.91891470783033)
--(axis cs:102,1.9223418441081)
--(axis cs:101,1.94354280398914)
--(axis cs:100,1.91293607221456)
--(axis cs:99,1.8994397627986)
--(axis cs:98,1.92345985940048)
--(axis cs:97,1.91205377429114)
--(axis cs:96,1.94279726962334)
--(axis cs:95,1.9258309681306)
--(axis cs:94,1.90043985349886)
--(axis cs:93,1.92305181947399)
--(axis cs:92,1.91914501553852)
--(axis cs:91,1.92252513582455)
--(axis cs:90,1.92623224870181)
--(axis cs:89,1.93000427301854)
--(axis cs:88,1.90958571816969)
--(axis cs:87,1.95256554005092)
--(axis cs:86,1.90374618945089)
--(axis cs:85,1.90916582073448)
--(axis cs:84,1.92711417411912)
--(axis cs:83,1.96704241402873)
--(axis cs:82,1.92442007087098)
--(axis cs:81,1.92752948994236)
--(axis cs:80,1.91319712014285)
--(axis cs:79,1.93602259197895)
--(axis cs:78,1.95816069272459)
--(axis cs:77,1.91377682606615)
--(axis cs:76,1.89998562942506)
--(axis cs:75,1.90036980197514)
--(axis cs:74,1.92274161931848)
--(axis cs:73,1.93821186132415)
--(axis cs:72,1.92133346248085)
--(axis cs:71,1.9178769580839)
--(axis cs:70,1.9344650601204)
--(axis cs:69,1.91516884032299)
--(axis cs:68,1.92243765879958)
--(axis cs:67,1.95572348242854)
--(axis cs:66,1.93736539886139)
--(axis cs:65,1.90936192557898)
--(axis cs:64,1.92723451893367)
--(axis cs:63,1.9251006363134)
--(axis cs:62,1.92688643767777)
--(axis cs:61,1.91012209161604)
--(axis cs:60,1.91287246600861)
--(axis cs:59,2.01486756317555)
--(axis cs:58,1.94380055307334)
--(axis cs:57,1.9375264561353)
--(axis cs:56,1.9196166866508)
--(axis cs:55,1.92236503821319)
--(axis cs:54,1.95945652959446)
--(axis cs:53,1.96743691427277)
--(axis cs:52,1.9663805203781)
--(axis cs:51,1.98945324139722)
--(axis cs:50,1.95438244748067)
--(axis cs:49,1.94776293926518)
--(axis cs:48,1.92144697721785)
--(axis cs:47,1.94875303534492)
--(axis cs:46,1.95066022447989)
--(axis cs:45,1.95502384119154)
--(axis cs:44,1.92994528919262)
--(axis cs:43,1.91696279134435)
--(axis cs:42,1.95788696310171)
--(axis cs:41,2.00521218379932)
--(axis cs:40,1.93651728031363)
--(axis cs:39,1.9873925290558)
--(axis cs:38,2.0629193690769)
--(axis cs:37,1.97531727944839)
--(axis cs:36,1.97351470295954)
--(axis cs:35,1.99875293631782)
--(axis cs:34,1.95295239751555)
--(axis cs:33,1.95513327099524)
--(axis cs:32,1.9796556451827)
--(axis cs:31,1.94302798971004)
--(axis cs:30,1.98444991761823)
--(axis cs:29,1.97149089687695)
--(axis cs:28,1.97952636737786)
--(axis cs:27,1.98129723809315)
--(axis cs:26,2.00287376476269)
--(axis cs:25,2.16759929966085)
--(axis cs:24,1.98672345730329)
--(axis cs:23,1.96241581682198)
--(axis cs:22,1.9778833415233)
--(axis cs:21,1.98200201670499)
--(axis cs:20,2.005662782715)
--(axis cs:19,2.04707683713202)
--(axis cs:18,1.98790717249739)
--(axis cs:17,1.99642133484523)
--(axis cs:16,1.99004460747443)
--(axis cs:15,2.02471465957769)
--(axis cs:14,2.00996706840461)
--(axis cs:13,2.06347440596122)
--(axis cs:12,2.07171656105285)
--(axis cs:11,2.03585860096735)
--(axis cs:10,2.09220517177414)
--(axis cs:9,2.13929671886249)
--(axis cs:8,2.11636092052103)
--(axis cs:7,2.14903233375278)
--(axis cs:6,2.08831527732723)
--(axis cs:5,2.18717983884114)
--(axis cs:4,2.19300124440819)
--(axis cs:3,2.18545178788661)
--(axis cs:2,2.30445480847514)
--(axis cs:1,2.39962980443002)
--(axis cs:0,2.80591548495593)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,2.47554863761974)
--(axis cs:0,2.34447275329518)
--(axis cs:1,2.04412906502601)
--(axis cs:2,1.98346747285406)
--(axis cs:3,1.9795706984505)
--(axis cs:4,1.90298481439179)
--(axis cs:5,1.85060873592955)
--(axis cs:6,1.83625497671001)
--(axis cs:7,1.82903755405116)
--(axis cs:8,1.82939552234954)
--(axis cs:9,1.81382076101987)
--(axis cs:10,1.80182061980849)
--(axis cs:11,1.80223790031779)
--(axis cs:12,1.79341732320254)
--(axis cs:13,1.79926318505197)
--(axis cs:14,1.7632516662877)
--(axis cs:15,1.78911302308135)
--(axis cs:16,1.72863658394289)
--(axis cs:17,1.74842362518276)
--(axis cs:18,1.74850758587067)
--(axis cs:19,1.76301199382065)
--(axis cs:20,1.75248802851034)
--(axis cs:21,1.75211820966866)
--(axis cs:22,1.72182141921972)
--(axis cs:23,1.70990677439598)
--(axis cs:24,1.75115456172238)
--(axis cs:25,1.75593180179722)
--(axis cs:26,1.73284203445381)
--(axis cs:27,1.73990764531334)
--(axis cs:28,1.73442060972611)
--(axis cs:29,1.71665182290045)
--(axis cs:30,1.73165986748673)
--(axis cs:31,1.73254438276141)
--(axis cs:32,1.71437366591151)
--(axis cs:33,1.72985367875914)
--(axis cs:34,1.70321854241819)
--(axis cs:35,1.7387396252679)
--(axis cs:36,1.75973835900982)
--(axis cs:37,1.72433513882698)
--(axis cs:38,1.70585455681038)
--(axis cs:39,1.73442860105527)
--(axis cs:40,1.72331533303893)
--(axis cs:41,1.72707163005709)
--(axis cs:42,1.71433459854344)
--(axis cs:43,1.72612081869446)
--(axis cs:44,1.71910615044496)
--(axis cs:45,1.71136631476184)
--(axis cs:46,1.71285510933162)
--(axis cs:47,1.70800555635245)
--(axis cs:48,1.71211638308285)
--(axis cs:49,1.70946298966624)
--(axis cs:50,1.74605705676607)
--(axis cs:51,1.71797788358944)
--(axis cs:52,1.70524255924426)
--(axis cs:53,1.71536715249344)
--(axis cs:54,1.70902750644356)
--(axis cs:55,1.70378237829208)
--(axis cs:56,1.69852109638712)
--(axis cs:57,1.7050110354903)
--(axis cs:58,1.69749934302356)
--(axis cs:59,1.69936814631347)
--(axis cs:60,1.68791556822715)
--(axis cs:61,1.69611139847032)
--(axis cs:62,1.70047386407863)
--(axis cs:63,1.71000699385992)
--(axis cs:64,1.69438881656912)
--(axis cs:65,1.71410782794028)
--(axis cs:66,1.69784759353923)
--(axis cs:67,1.69228095608345)
--(axis cs:68,1.69695412405274)
--(axis cs:69,1.6977018679648)
--(axis cs:70,1.6948163187306)
--(axis cs:71,1.69698879401417)
--(axis cs:72,1.70614971146555)
--(axis cs:73,1.70147082246776)
--(axis cs:74,1.69157570622195)
--(axis cs:75,1.69666504620342)
--(axis cs:76,1.6995969693232)
--(axis cs:77,1.69624690710038)
--(axis cs:78,1.70255175193889)
--(axis cs:79,1.69282535863541)
--(axis cs:80,1.69495641919413)
--(axis cs:81,1.68725681987525)
--(axis cs:82,1.70166395875561)
--(axis cs:83,1.69870442345906)
--(axis cs:84,1.69062420208012)
--(axis cs:85,1.68482206794551)
--(axis cs:86,1.69115323230116)
--(axis cs:87,1.69462753867387)
--(axis cs:88,1.69313167094999)
--(axis cs:89,1.6875201573272)
--(axis cs:90,1.69200087677752)
--(axis cs:91,1.69012282219379)
--(axis cs:92,1.69594001427881)
--(axis cs:93,1.70220950196871)
--(axis cs:94,1.69077132346237)
--(axis cs:95,1.6870171274208)
--(axis cs:96,1.71097173918848)
--(axis cs:97,1.69886038404391)
--(axis cs:98,1.69346819705015)
--(axis cs:99,1.69993637213372)
--(axis cs:100,1.69101067462764)
--(axis cs:101,1.70326045104083)
--(axis cs:102,1.69678645656953)
--(axis cs:103,1.69932934154949)
--(axis cs:104,1.68416061421511)
--(axis cs:105,1.68609047422457)
--(axis cs:106,1.69207873828547)
--(axis cs:107,1.68167109035148)
--(axis cs:108,1.70385635909384)
--(axis cs:109,1.68914587800951)
--(axis cs:110,1.70121589808577)
--(axis cs:111,1.69962020778564)
--(axis cs:112,1.69398360688889)
--(axis cs:113,1.70840997199891)
--(axis cs:114,1.69885927308917)
--(axis cs:115,1.70232173364559)
--(axis cs:116,1.70820965900205)
--(axis cs:117,1.71505396019534)
--(axis cs:118,1.69530585777916)
--(axis cs:119,1.71445860102671)
--(axis cs:120,1.68716171454492)
--(axis cs:121,1.69334217147036)
--(axis cs:122,1.69443620441425)
--(axis cs:123,1.69724047336331)
--(axis cs:124,1.68777219009835)
--(axis cs:125,1.68440460523155)
--(axis cs:126,1.69168217957849)
--(axis cs:127,1.6801107411531)
--(axis cs:128,1.69741847731616)
--(axis cs:129,1.70321345460128)
--(axis cs:130,1.69538462595355)
--(axis cs:131,1.70435091930629)
--(axis cs:132,1.69139359703143)
--(axis cs:133,1.69711320489099)
--(axis cs:134,1.69975105589966)
--(axis cs:135,1.69049592151558)
--(axis cs:136,1.68966047052326)
--(axis cs:137,1.68194837589575)
--(axis cs:138,1.68568631065703)
--(axis cs:139,1.68678492119515)
--(axis cs:140,1.69251365217967)
--(axis cs:141,1.68709251772353)
--(axis cs:142,1.69862343636566)
--(axis cs:143,1.69899649796265)
--(axis cs:144,1.69049756346192)
--(axis cs:145,1.67520879993291)
--(axis cs:146,1.67443355875935)
--(axis cs:147,1.68485097750861)
--(axis cs:148,1.68280241160808)
--(axis cs:149,1.68452721520449)
--(axis cs:150,1.7064211584991)
--(axis cs:151,1.6955698794702)
--(axis cs:152,1.68903391324032)
--(axis cs:153,1.69416258644877)
--(axis cs:154,1.69074184331132)
--(axis cs:155,1.69227378317927)
--(axis cs:156,1.69941763491664)
--(axis cs:157,1.68613457842727)
--(axis cs:158,1.67124947264794)
--(axis cs:159,1.68320954691067)
--(axis cs:160,1.67828035259429)
--(axis cs:161,1.685611979298)
--(axis cs:162,1.68385670494268)
--(axis cs:163,1.68496577799727)
--(axis cs:164,1.67572212479948)
--(axis cs:165,1.6918326488462)
--(axis cs:166,1.68474952293582)
--(axis cs:167,1.68757427343918)
--(axis cs:168,1.69259063474781)
--(axis cs:169,1.67768610690092)
--(axis cs:170,1.6912773009504)
--(axis cs:171,1.68391978017732)
--(axis cs:172,1.69713603562376)
--(axis cs:173,1.68184163353729)
--(axis cs:174,1.68144810959054)
--(axis cs:175,1.68314861640932)
--(axis cs:176,1.70029904257225)
--(axis cs:177,1.68256784535882)
--(axis cs:178,1.68217432908257)
--(axis cs:179,1.69393836131622)
--(axis cs:180,1.68493922531385)
--(axis cs:181,1.69060301040513)
--(axis cs:182,1.69560482032968)
--(axis cs:183,1.69693590895023)
--(axis cs:184,1.68481623423187)
--(axis cs:185,1.68711307956726)
--(axis cs:186,1.68369707007375)
--(axis cs:187,1.69677527073484)
--(axis cs:188,1.67830031638376)
--(axis cs:189,1.68979001811996)
--(axis cs:190,1.69653537340126)
--(axis cs:191,1.69756290129295)
--(axis cs:192,1.69169347374003)
--(axis cs:193,1.68354240660853)
--(axis cs:194,1.68572670137279)
--(axis cs:195,1.69985815713914)
--(axis cs:196,1.69485012460328)
--(axis cs:197,1.68011400206515)
--(axis cs:198,1.67788972857082)
--(axis cs:199,1.70004821174892)
--(axis cs:199,1.70924830085484)
--(axis cs:199,1.70924830085484)
--(axis cs:198,1.71540281770146)
--(axis cs:197,1.71170338885358)
--(axis cs:196,1.71431138348006)
--(axis cs:195,1.7220672087857)
--(axis cs:194,1.72447991455204)
--(axis cs:193,1.71582903857046)
--(axis cs:192,1.71721239002187)
--(axis cs:191,1.71022680589089)
--(axis cs:190,1.72012046508827)
--(axis cs:189,1.7135717792128)
--(axis cs:188,1.72107005591161)
--(axis cs:187,1.70410441037554)
--(axis cs:186,1.70918259482417)
--(axis cs:185,1.71179446266144)
--(axis cs:184,1.71059311139496)
--(axis cs:183,1.71366219028149)
--(axis cs:182,1.71044443122671)
--(axis cs:181,1.71135217691558)
--(axis cs:180,1.71593050182086)
--(axis cs:179,1.70253027805756)
--(axis cs:178,1.70765691586295)
--(axis cs:177,1.70967440746787)
--(axis cs:176,1.71086267818047)
--(axis cs:175,1.71980590238569)
--(axis cs:174,1.69795321658896)
--(axis cs:173,1.70913312651825)
--(axis cs:172,1.70964587622622)
--(axis cs:171,1.70145953424529)
--(axis cs:170,1.70104142463553)
--(axis cs:169,1.69777493502642)
--(axis cs:168,1.72006620891445)
--(axis cs:167,1.71648996463226)
--(axis cs:166,1.71467675851636)
--(axis cs:165,1.71592290487618)
--(axis cs:164,1.69890629984499)
--(axis cs:163,1.71559698521684)
--(axis cs:162,1.7104476897793)
--(axis cs:161,1.71407227105677)
--(axis cs:160,1.71386438703355)
--(axis cs:159,1.70807479966983)
--(axis cs:158,1.7211656336486)
--(axis cs:157,1.70139461592774)
--(axis cs:156,1.71008022217717)
--(axis cs:155,1.70414985468771)
--(axis cs:154,1.71393983927535)
--(axis cs:153,1.71858741927327)
--(axis cs:152,1.71101917065632)
--(axis cs:151,1.71573042208162)
--(axis cs:150,1.73128113966527)
--(axis cs:149,1.71275979594205)
--(axis cs:148,1.72289243073049)
--(axis cs:147,1.71431405678552)
--(axis cs:146,1.70445069712673)
--(axis cs:145,1.71277887334971)
--(axis cs:144,1.7132018941835)
--(axis cs:143,1.71033619466049)
--(axis cs:142,1.71143988999313)
--(axis cs:141,1.71972032893708)
--(axis cs:140,1.72842972722249)
--(axis cs:139,1.73639220187462)
--(axis cs:138,1.71542588817262)
--(axis cs:137,1.71983824948953)
--(axis cs:136,1.72242816206036)
--(axis cs:135,1.70829461679542)
--(axis cs:134,1.72458907299896)
--(axis cs:133,1.72037179381202)
--(axis cs:132,1.71739436874311)
--(axis cs:131,1.71734359782933)
--(axis cs:130,1.75024967952359)
--(axis cs:129,1.73763853180696)
--(axis cs:128,1.73716888211225)
--(axis cs:127,1.71413750599351)
--(axis cs:126,1.70487801252966)
--(axis cs:125,1.71713001171562)
--(axis cs:124,1.70601483630699)
--(axis cs:123,1.73233777132282)
--(axis cs:122,1.7214402437402)
--(axis cs:121,1.73798028393583)
--(axis cs:120,1.71406522322592)
--(axis cs:119,1.72280691430074)
--(axis cs:118,1.7264333032354)
--(axis cs:117,1.72478111136838)
--(axis cs:116,1.76650229559161)
--(axis cs:115,1.72060588438115)
--(axis cs:114,1.72293990980267)
--(axis cs:113,1.73181545038344)
--(axis cs:112,1.74344921867645)
--(axis cs:111,1.72274384832474)
--(axis cs:110,1.73448636622316)
--(axis cs:109,1.72006462509184)
--(axis cs:108,1.72442286196405)
--(axis cs:107,1.73615508533821)
--(axis cs:106,1.7451882671581)
--(axis cs:105,1.72899972906064)
--(axis cs:104,1.71736124733808)
--(axis cs:103,1.70758006463566)
--(axis cs:102,1.71536416484466)
--(axis cs:101,1.71341672591153)
--(axis cs:100,1.70919940790333)
--(axis cs:99,1.7086127578292)
--(axis cs:98,1.71153815203662)
--(axis cs:97,1.7241645087631)
--(axis cs:96,1.72685006628866)
--(axis cs:95,1.70985616788636)
--(axis cs:94,1.73544355032837)
--(axis cs:93,1.71637925554624)
--(axis cs:92,1.72264683588752)
--(axis cs:91,1.70947357091458)
--(axis cs:90,1.72309057820524)
--(axis cs:89,1.72293453312919)
--(axis cs:88,1.72071625232882)
--(axis cs:87,1.72859756613494)
--(axis cs:86,1.71009057358416)
--(axis cs:85,1.73965264824101)
--(axis cs:84,1.75238499563182)
--(axis cs:83,1.7220627050085)
--(axis cs:82,1.71516866711033)
--(axis cs:81,1.70937132152795)
--(axis cs:80,1.72944009569845)
--(axis cs:79,1.72167690443374)
--(axis cs:78,1.71137186923878)
--(axis cs:77,1.71624799074202)
--(axis cs:76,1.71787837342734)
--(axis cs:75,1.7217450165865)
--(axis cs:74,1.7238728997923)
--(axis cs:73,1.71027728878026)
--(axis cs:72,1.72465770020514)
--(axis cs:71,1.71485814173488)
--(axis cs:70,1.72844383360933)
--(axis cs:69,1.72448397025771)
--(axis cs:68,1.74285776130416)
--(axis cs:67,1.73063968819984)
--(axis cs:66,1.8207433335848)
--(axis cs:65,1.73845456381768)
--(axis cs:64,1.72244869687769)
--(axis cs:63,1.73758425131449)
--(axis cs:62,1.72581331014622)
--(axis cs:61,1.7247793500305)
--(axis cs:60,1.73092400563302)
--(axis cs:59,1.74730471049424)
--(axis cs:58,1.71986734045957)
--(axis cs:57,1.72725448460553)
--(axis cs:56,1.74169538529852)
--(axis cs:55,1.72939258947373)
--(axis cs:54,1.73767253008217)
--(axis cs:53,1.73600862999633)
--(axis cs:52,1.736456111143)
--(axis cs:51,1.73260801814777)
--(axis cs:50,1.79270551266142)
--(axis cs:49,1.74694759716772)
--(axis cs:48,1.73030672215702)
--(axis cs:47,1.7561815888807)
--(axis cs:46,1.76337193572759)
--(axis cs:45,1.7334723283122)
--(axis cs:44,1.74567978304961)
--(axis cs:43,1.81757415429748)
--(axis cs:42,1.80129981899043)
--(axis cs:41,1.76501823753476)
--(axis cs:40,1.75446018108689)
--(axis cs:39,1.77161781332003)
--(axis cs:38,1.75831059430886)
--(axis cs:37,1.74735229727684)
--(axis cs:36,1.78914555593769)
--(axis cs:35,1.77104477519521)
--(axis cs:34,1.81342766396075)
--(axis cs:33,1.78978718418261)
--(axis cs:32,1.77606676234547)
--(axis cs:31,1.77270791893155)
--(axis cs:30,1.78871574191116)
--(axis cs:29,1.7764107328895)
--(axis cs:28,1.75270705197891)
--(axis cs:27,1.79012081709664)
--(axis cs:26,1.80616598690086)
--(axis cs:25,1.79662960052364)
--(axis cs:24,1.81520728281726)
--(axis cs:23,1.84255216754051)
--(axis cs:22,1.82393080808664)
--(axis cs:21,1.76343007915351)
--(axis cs:20,1.7872407918136)
--(axis cs:19,1.77227341944458)
--(axis cs:18,1.78121468747909)
--(axis cs:17,1.77184088115727)
--(axis cs:16,1.83688948426771)
--(axis cs:15,1.84265085240312)
--(axis cs:14,1.82373612715789)
--(axis cs:13,1.84635483643622)
--(axis cs:12,1.814578484922)
--(axis cs:11,1.83575042861593)
--(axis cs:10,1.82487900663728)
--(axis cs:9,1.84459252995761)
--(axis cs:8,1.90961052013093)
--(axis cs:7,1.97045021555257)
--(axis cs:6,1.87831196931966)
--(axis cs:5,1.95379504596132)
--(axis cs:4,2.00889633442337)
--(axis cs:3,2.17827789812237)
--(axis cs:2,2.0285084115835)
--(axis cs:1,2.17636413241509)
--(axis cs:0,2.47554863761974)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,10.0718774795532)
--(axis cs:0,10.0718774795532)
--(axis cs:1,10.0718774795532)
--(axis cs:2,10.0718774795532)
--(axis cs:3,10.0718774795532)
--(axis cs:4,10.0718774795532)
--(axis cs:5,10.0718774795532)
--(axis cs:6,10.0718774795532)
--(axis cs:7,10.0718774795532)
--(axis cs:8,10.0718774795532)
--(axis cs:9,10.0718774795532)
--(axis cs:10,10.0718774795532)
--(axis cs:11,10.0718774795532)
--(axis cs:12,10.0718774795532)
--(axis cs:13,10.0718774795532)
--(axis cs:14,10.0718774795532)
--(axis cs:15,10.0718774795532)
--(axis cs:16,10.0718774795532)
--(axis cs:17,10.0718774795532)
--(axis cs:18,10.0718774795532)
--(axis cs:19,10.0718774795532)
--(axis cs:20,10.0718774795532)
--(axis cs:21,10.0718774795532)
--(axis cs:22,10.0718774795532)
--(axis cs:23,10.0718774795532)
--(axis cs:24,10.0718774795532)
--(axis cs:25,10.0718774795532)
--(axis cs:26,10.0718774795532)
--(axis cs:27,10.0718774795532)
--(axis cs:28,10.0718774795532)
--(axis cs:29,10.0718774795532)
--(axis cs:30,10.0718774795532)
--(axis cs:31,10.0718774795532)
--(axis cs:32,10.0718774795532)
--(axis cs:33,10.0718774795532)
--(axis cs:34,10.0718774795532)
--(axis cs:35,10.0718774795532)
--(axis cs:36,10.0718774795532)
--(axis cs:37,10.0718774795532)
--(axis cs:38,10.0718774795532)
--(axis cs:39,10.0718774795532)
--(axis cs:40,10.0718774795532)
--(axis cs:41,10.0718774795532)
--(axis cs:42,10.0718774795532)
--(axis cs:43,10.0718774795532)
--(axis cs:44,10.0718774795532)
--(axis cs:45,10.0718774795532)
--(axis cs:46,10.0718774795532)
--(axis cs:47,10.0718774795532)
--(axis cs:48,10.0718774795532)
--(axis cs:49,10.0718774795532)
--(axis cs:50,10.0718774795532)
--(axis cs:51,10.0718774795532)
--(axis cs:52,10.0718774795532)
--(axis cs:53,10.0718774795532)
--(axis cs:54,10.0718774795532)
--(axis cs:55,10.0718774795532)
--(axis cs:56,10.0718774795532)
--(axis cs:57,10.0718774795532)
--(axis cs:58,10.0718774795532)
--(axis cs:59,10.0718774795532)
--(axis cs:60,10.0718774795532)
--(axis cs:61,10.0718774795532)
--(axis cs:62,10.0718774795532)
--(axis cs:63,10.0718774795532)
--(axis cs:64,10.0718774795532)
--(axis cs:65,10.0718774795532)
--(axis cs:66,10.0718774795532)
--(axis cs:67,10.0718774795532)
--(axis cs:68,10.0718774795532)
--(axis cs:69,10.0718774795532)
--(axis cs:70,10.0718774795532)
--(axis cs:71,10.0718774795532)
--(axis cs:72,10.0718774795532)
--(axis cs:73,10.0718774795532)
--(axis cs:74,10.0718774795532)
--(axis cs:75,10.0718774795532)
--(axis cs:76,10.0718774795532)
--(axis cs:77,10.0718774795532)
--(axis cs:78,10.0718774795532)
--(axis cs:79,10.0718774795532)
--(axis cs:80,10.0718774795532)
--(axis cs:81,10.0718774795532)
--(axis cs:82,10.0718774795532)
--(axis cs:83,10.0718774795532)
--(axis cs:84,10.0718774795532)
--(axis cs:85,10.0718774795532)
--(axis cs:86,10.0718774795532)
--(axis cs:87,10.0718774795532)
--(axis cs:88,10.0718774795532)
--(axis cs:89,10.0718774795532)
--(axis cs:90,10.0718774795532)
--(axis cs:91,10.0718774795532)
--(axis cs:92,10.0718774795532)
--(axis cs:93,10.0718774795532)
--(axis cs:94,10.0718774795532)
--(axis cs:95,10.0718774795532)
--(axis cs:96,10.0718774795532)
--(axis cs:97,10.0718774795532)
--(axis cs:98,10.0718774795532)
--(axis cs:99,10.0718774795532)
--(axis cs:100,10.0718774795532)
--(axis cs:101,10.0718774795532)
--(axis cs:102,10.0718774795532)
--(axis cs:103,10.0718774795532)
--(axis cs:104,10.0718774795532)
--(axis cs:105,10.0718774795532)
--(axis cs:106,10.0718774795532)
--(axis cs:107,10.0718774795532)
--(axis cs:108,10.0718774795532)
--(axis cs:109,10.0718774795532)
--(axis cs:110,10.0718774795532)
--(axis cs:111,10.0718774795532)
--(axis cs:112,10.0718774795532)
--(axis cs:113,10.0718774795532)
--(axis cs:114,10.0718774795532)
--(axis cs:115,10.0718774795532)
--(axis cs:116,10.0718774795532)
--(axis cs:117,10.0718774795532)
--(axis cs:118,10.0718774795532)
--(axis cs:119,10.0718774795532)
--(axis cs:120,10.0718774795532)
--(axis cs:121,10.0718774795532)
--(axis cs:122,10.0718774795532)
--(axis cs:123,10.0718774795532)
--(axis cs:124,10.0718774795532)
--(axis cs:125,10.0718774795532)
--(axis cs:126,10.0718774795532)
--(axis cs:127,10.0718774795532)
--(axis cs:128,10.0718774795532)
--(axis cs:129,10.0718774795532)
--(axis cs:130,10.0718774795532)
--(axis cs:131,10.0718774795532)
--(axis cs:132,10.0718774795532)
--(axis cs:133,10.0718774795532)
--(axis cs:134,10.0718774795532)
--(axis cs:135,10.0718774795532)
--(axis cs:136,10.0718774795532)
--(axis cs:137,10.0718774795532)
--(axis cs:138,10.0718774795532)
--(axis cs:139,10.0718774795532)
--(axis cs:140,10.0718774795532)
--(axis cs:141,10.0718774795532)
--(axis cs:142,10.0718774795532)
--(axis cs:143,10.0718774795532)
--(axis cs:144,10.0718774795532)
--(axis cs:145,10.0718774795532)
--(axis cs:146,10.0718774795532)
--(axis cs:147,10.0718774795532)
--(axis cs:148,10.0718774795532)
--(axis cs:149,10.0718774795532)
--(axis cs:150,10.0718774795532)
--(axis cs:151,10.0718774795532)
--(axis cs:152,10.0718774795532)
--(axis cs:153,10.0718774795532)
--(axis cs:154,10.0718774795532)
--(axis cs:155,10.0718774795532)
--(axis cs:156,10.0718774795532)
--(axis cs:157,10.0718774795532)
--(axis cs:158,10.0718774795532)
--(axis cs:159,10.0718774795532)
--(axis cs:160,10.0718774795532)
--(axis cs:161,10.0718774795532)
--(axis cs:162,10.0718774795532)
--(axis cs:163,10.0718774795532)
--(axis cs:164,10.0718774795532)
--(axis cs:165,10.0718774795532)
--(axis cs:166,10.0718774795532)
--(axis cs:167,10.0718774795532)
--(axis cs:168,10.0718774795532)
--(axis cs:169,10.0718774795532)
--(axis cs:170,10.0718774795532)
--(axis cs:171,10.0718774795532)
--(axis cs:172,10.0718774795532)
--(axis cs:173,10.0718774795532)
--(axis cs:174,10.0718774795532)
--(axis cs:175,10.0718774795532)
--(axis cs:176,10.0718774795532)
--(axis cs:177,10.0718774795532)
--(axis cs:178,10.0718774795532)
--(axis cs:179,10.0718774795532)
--(axis cs:180,10.0718774795532)
--(axis cs:181,10.0718774795532)
--(axis cs:182,10.0718774795532)
--(axis cs:183,10.0718774795532)
--(axis cs:184,10.0718774795532)
--(axis cs:185,10.0718774795532)
--(axis cs:186,10.0718774795532)
--(axis cs:187,10.0718774795532)
--(axis cs:188,10.0718774795532)
--(axis cs:189,10.0718774795532)
--(axis cs:190,10.0718774795532)
--(axis cs:191,10.0718774795532)
--(axis cs:192,10.0718774795532)
--(axis cs:193,10.0718774795532)
--(axis cs:194,10.0718774795532)
--(axis cs:195,10.0718774795532)
--(axis cs:196,10.0718774795532)
--(axis cs:197,10.0718774795532)
--(axis cs:198,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:198,10.0718774795532)
--(axis cs:197,10.0718774795532)
--(axis cs:196,10.0718774795532)
--(axis cs:195,10.0718774795532)
--(axis cs:194,10.0718774795532)
--(axis cs:193,10.0718774795532)
--(axis cs:192,10.0718774795532)
--(axis cs:191,10.0718774795532)
--(axis cs:190,10.0718774795532)
--(axis cs:189,10.0718774795532)
--(axis cs:188,10.0718774795532)
--(axis cs:187,10.0718774795532)
--(axis cs:186,10.0718774795532)
--(axis cs:185,10.0718774795532)
--(axis cs:184,10.0718774795532)
--(axis cs:183,10.0718774795532)
--(axis cs:182,10.0718774795532)
--(axis cs:181,10.0718774795532)
--(axis cs:180,10.0718774795532)
--(axis cs:179,10.0718774795532)
--(axis cs:178,10.0718774795532)
--(axis cs:177,10.0718774795532)
--(axis cs:176,10.0718774795532)
--(axis cs:175,10.0718774795532)
--(axis cs:174,10.0718774795532)
--(axis cs:173,10.0718774795532)
--(axis cs:172,10.0718774795532)
--(axis cs:171,10.0718774795532)
--(axis cs:170,10.0718774795532)
--(axis cs:169,10.0718774795532)
--(axis cs:168,10.0718774795532)
--(axis cs:167,10.0718774795532)
--(axis cs:166,10.0718774795532)
--(axis cs:165,10.0718774795532)
--(axis cs:164,10.0718774795532)
--(axis cs:163,10.0718774795532)
--(axis cs:162,10.0718774795532)
--(axis cs:161,10.0718774795532)
--(axis cs:160,10.0718774795532)
--(axis cs:159,10.0718774795532)
--(axis cs:158,10.0718774795532)
--(axis cs:157,10.0718774795532)
--(axis cs:156,10.0718774795532)
--(axis cs:155,10.0718774795532)
--(axis cs:154,10.0718774795532)
--(axis cs:153,10.0718774795532)
--(axis cs:152,10.0718774795532)
--(axis cs:151,10.0718774795532)
--(axis cs:150,10.0718774795532)
--(axis cs:149,10.0718774795532)
--(axis cs:148,10.0718774795532)
--(axis cs:147,10.0718774795532)
--(axis cs:146,10.0718774795532)
--(axis cs:145,10.0718774795532)
--(axis cs:144,10.0718774795532)
--(axis cs:143,10.0718774795532)
--(axis cs:142,10.0718774795532)
--(axis cs:141,10.0718774795532)
--(axis cs:140,10.0718774795532)
--(axis cs:139,10.0718774795532)
--(axis cs:138,10.0718774795532)
--(axis cs:137,10.0718774795532)
--(axis cs:136,10.0718774795532)
--(axis cs:135,10.0718774795532)
--(axis cs:134,10.0718774795532)
--(axis cs:133,10.0718774795532)
--(axis cs:132,10.0718774795532)
--(axis cs:131,10.0718774795532)
--(axis cs:130,10.0718774795532)
--(axis cs:129,10.0718774795532)
--(axis cs:128,10.0718774795532)
--(axis cs:127,10.0718774795532)
--(axis cs:126,10.0718774795532)
--(axis cs:125,10.0718774795532)
--(axis cs:124,10.0718774795532)
--(axis cs:123,10.0718774795532)
--(axis cs:122,10.0718774795532)
--(axis cs:121,10.0718774795532)
--(axis cs:120,10.0718774795532)
--(axis cs:119,10.0718774795532)
--(axis cs:118,10.0718774795532)
--(axis cs:117,10.0718774795532)
--(axis cs:116,10.0718774795532)
--(axis cs:115,10.0718774795532)
--(axis cs:114,10.0718774795532)
--(axis cs:113,10.0718774795532)
--(axis cs:112,10.0718774795532)
--(axis cs:111,10.0718774795532)
--(axis cs:110,10.0718774795532)
--(axis cs:109,10.0718774795532)
--(axis cs:108,10.0718774795532)
--(axis cs:107,10.0718774795532)
--(axis cs:106,10.0718774795532)
--(axis cs:105,10.0718774795532)
--(axis cs:104,10.0718774795532)
--(axis cs:103,10.0718774795532)
--(axis cs:102,10.0718774795532)
--(axis cs:101,10.0718774795532)
--(axis cs:100,10.0718774795532)
--(axis cs:99,10.0718774795532)
--(axis cs:98,10.0718774795532)
--(axis cs:97,10.0718774795532)
--(axis cs:96,10.0718774795532)
--(axis cs:95,10.0718774795532)
--(axis cs:94,10.0718774795532)
--(axis cs:93,10.0718774795532)
--(axis cs:92,10.0718774795532)
--(axis cs:91,10.0718774795532)
--(axis cs:90,10.0718774795532)
--(axis cs:89,10.0718774795532)
--(axis cs:88,10.0718774795532)
--(axis cs:87,10.0718774795532)
--(axis cs:86,10.0718774795532)
--(axis cs:85,10.0718774795532)
--(axis cs:84,10.0718774795532)
--(axis cs:83,10.0718774795532)
--(axis cs:82,10.0718774795532)
--(axis cs:81,10.0718774795532)
--(axis cs:80,10.0718774795532)
--(axis cs:79,10.0718774795532)
--(axis cs:78,10.0718774795532)
--(axis cs:77,10.0718774795532)
--(axis cs:76,10.0718774795532)
--(axis cs:75,10.0718774795532)
--(axis cs:74,10.0718774795532)
--(axis cs:73,10.0718774795532)
--(axis cs:72,10.0718774795532)
--(axis cs:71,10.0718774795532)
--(axis cs:70,10.0718774795532)
--(axis cs:69,10.0718774795532)
--(axis cs:68,10.0718774795532)
--(axis cs:67,10.0718774795532)
--(axis cs:66,10.0718774795532)
--(axis cs:65,10.0718774795532)
--(axis cs:64,10.0718774795532)
--(axis cs:63,10.0718774795532)
--(axis cs:62,10.0718774795532)
--(axis cs:61,10.0718774795532)
--(axis cs:60,10.0718774795532)
--(axis cs:59,10.0718774795532)
--(axis cs:58,10.0718774795532)
--(axis cs:57,10.0718774795532)
--(axis cs:56,10.0718774795532)
--(axis cs:55,10.0718774795532)
--(axis cs:54,10.0718774795532)
--(axis cs:53,10.0718774795532)
--(axis cs:52,10.0718774795532)
--(axis cs:51,10.0718774795532)
--(axis cs:50,10.0718774795532)
--(axis cs:49,10.0718774795532)
--(axis cs:48,10.0718774795532)
--(axis cs:47,10.0718774795532)
--(axis cs:46,10.0718774795532)
--(axis cs:45,10.0718774795532)
--(axis cs:44,10.0718774795532)
--(axis cs:43,10.0718774795532)
--(axis cs:42,10.0718774795532)
--(axis cs:41,10.0718774795532)
--(axis cs:40,10.0718774795532)
--(axis cs:39,10.0718774795532)
--(axis cs:38,10.0718774795532)
--(axis cs:37,10.0718774795532)
--(axis cs:36,10.0718774795532)
--(axis cs:35,10.0718774795532)
--(axis cs:34,10.0718774795532)
--(axis cs:33,10.0718774795532)
--(axis cs:32,10.0718774795532)
--(axis cs:31,10.0718774795532)
--(axis cs:30,10.0718774795532)
--(axis cs:29,10.0718774795532)
--(axis cs:28,10.0718774795532)
--(axis cs:27,10.0718774795532)
--(axis cs:26,10.0718774795532)
--(axis cs:25,10.0718774795532)
--(axis cs:24,10.0718774795532)
--(axis cs:23,10.0718774795532)
--(axis cs:22,10.0718774795532)
--(axis cs:21,10.0718774795532)
--(axis cs:20,10.0718774795532)
--(axis cs:19,10.0718774795532)
--(axis cs:18,10.0718774795532)
--(axis cs:17,10.0718774795532)
--(axis cs:16,10.0718774795532)
--(axis cs:15,10.0718774795532)
--(axis cs:14,10.0718774795532)
--(axis cs:13,10.0718774795532)
--(axis cs:12,10.0718774795532)
--(axis cs:11,10.0718774795532)
--(axis cs:10,10.0718774795532)
--(axis cs:9,10.0718774795532)
--(axis cs:8,10.0718774795532)
--(axis cs:7,10.0718774795532)
--(axis cs:6,10.0718774795532)
--(axis cs:5,10.0718774795532)
--(axis cs:4,10.0718774795532)
--(axis cs:3,10.0718774795532)
--(axis cs:2,10.0718774795532)
--(axis cs:1,10.0718774795532)
--(axis cs:0,10.0718774795532)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,2.34470746606768)
--(axis cs:0,1.97450654417097)
--(axis cs:1,1.67848497644468)
--(axis cs:2,1.52453389346385)
--(axis cs:3,1.50665299908785)
--(axis cs:4,1.42995769548828)
--(axis cs:5,1.37280804648207)
--(axis cs:6,1.28598953138558)
--(axis cs:7,1.35799296140345)
--(axis cs:8,1.29017553976763)
--(axis cs:9,1.31521879993941)
--(axis cs:10,1.26481757389001)
--(axis cs:11,1.23353531664371)
--(axis cs:12,1.25092078793854)
--(axis cs:13,1.24144970692337)
--(axis cs:14,1.2382678482676)
--(axis cs:15,1.1872253583302)
--(axis cs:16,1.21926289555433)
--(axis cs:17,1.19123847019127)
--(axis cs:18,1.16530761940018)
--(axis cs:19,1.14990297238454)
--(axis cs:20,1.1665180501802)
--(axis cs:21,1.15326357355614)
--(axis cs:22,1.1254440657458)
--(axis cs:23,1.12936866628784)
--(axis cs:24,1.15633506277606)
--(axis cs:25,1.11524254564007)
--(axis cs:26,1.08658265223676)
--(axis cs:27,1.07766082280913)
--(axis cs:28,1.13709820309414)
--(axis cs:29,1.11505711471202)
--(axis cs:30,1.10386503352823)
--(axis cs:31,1.10206639873388)
--(axis cs:32,1.0829712615153)
--(axis cs:33,1.09065117713452)
--(axis cs:34,1.11333609594625)
--(axis cs:35,1.10407311738601)
--(axis cs:36,1.08044603909277)
--(axis cs:37,1.08310626785935)
--(axis cs:38,1.10675587142254)
--(axis cs:39,1.07327639504701)
--(axis cs:40,1.08014321319125)
--(axis cs:41,1.06982318089232)
--(axis cs:42,1.05950715267714)
--(axis cs:43,1.06404417784716)
--(axis cs:44,1.07510045760199)
--(axis cs:45,1.04879169808308)
--(axis cs:46,1.06662246270955)
--(axis cs:47,1.04289922185531)
--(axis cs:48,1.0562601688139)
--(axis cs:49,1.06231489744035)
--(axis cs:50,1.05525379736707)
--(axis cs:51,1.04953626620665)
--(axis cs:52,1.06948171744514)
--(axis cs:53,1.0663922902972)
--(axis cs:54,1.05938973172888)
--(axis cs:55,1.07540039351244)
--(axis cs:56,1.03918085682331)
--(axis cs:57,1.06085227290728)
--(axis cs:58,1.05329175755822)
--(axis cs:59,1.06221291405215)
--(axis cs:60,1.04436845522566)
--(axis cs:61,1.06911410059601)
--(axis cs:62,1.03468169056526)
--(axis cs:63,1.05860410864435)
--(axis cs:64,1.042205289067)
--(axis cs:65,1.03248328984763)
--(axis cs:66,1.0687883132096)
--(axis cs:67,1.03351047744923)
--(axis cs:68,1.02713583404614)
--(axis cs:69,1.02215743398732)
--(axis cs:70,0.992918141661901)
--(axis cs:71,1.02741333666293)
--(axis cs:72,1.03527701174802)
--(axis cs:73,1.03074682929995)
--(axis cs:74,1.03994158777047)
--(axis cs:75,1.0241286410205)
--(axis cs:76,1.03676619340453)
--(axis cs:77,1.02370089964479)
--(axis cs:78,1.0163086399773)
--(axis cs:79,1.01422790411914)
--(axis cs:80,1.0214511040282)
--(axis cs:81,1.02185958302935)
--(axis cs:82,1.00784234470692)
--(axis cs:83,1.02286544685774)
--(axis cs:84,1.02808176226764)
--(axis cs:85,1.03157346526409)
--(axis cs:86,1.04832066880261)
--(axis cs:87,1.02672269653941)
--(axis cs:88,1.02491724853982)
--(axis cs:89,1.02588165869953)
--(axis cs:90,1.01023025690016)
--(axis cs:91,1.02875105145118)
--(axis cs:92,1.01503392072725)
--(axis cs:93,1.01233447077101)
--(axis cs:94,1.02732110542397)
--(axis cs:95,1.01447548637676)
--(axis cs:96,1.00984659842715)
--(axis cs:97,1.00549453098035)
--(axis cs:98,1.02613308231717)
--(axis cs:99,1.02483788081524)
--(axis cs:100,1.02353285017504)
--(axis cs:101,1.00171493249829)
--(axis cs:102,1.02635684105902)
--(axis cs:103,1.009981240584)
--(axis cs:104,1.01571733642944)
--(axis cs:105,1.02459685692184)
--(axis cs:106,1.01077830937871)
--(axis cs:107,1.00315775321063)
--(axis cs:108,1.02298251838522)
--(axis cs:109,1.02366783255305)
--(axis cs:110,1.0041920676632)
--(axis cs:111,1.02050297356143)
--(axis cs:112,1.02637821769427)
--(axis cs:113,1.01547518102054)
--(axis cs:114,1.01107938026893)
--(axis cs:115,1.02654962122229)
--(axis cs:116,1.01965106954695)
--(axis cs:117,1.02185393083107)
--(axis cs:118,1.01731706958896)
--(axis cs:119,1.01003294971694)
--(axis cs:120,0.990751001525806)
--(axis cs:121,1.00178152313979)
--(axis cs:122,1.00695724791665)
--(axis cs:123,1.01396418904549)
--(axis cs:124,1.02447382096181)
--(axis cs:125,1.01030058921407)
--(axis cs:126,1.03463026481018)
--(axis cs:127,1.01845870386969)
--(axis cs:128,1.03455059051555)
--(axis cs:129,0.994364347055138)
--(axis cs:130,0.997980489038689)
--(axis cs:131,1.0148216733256)
--(axis cs:132,1.01749539470108)
--(axis cs:133,1.02167867031159)
--(axis cs:134,1.01540459186909)
--(axis cs:135,1.01296309372652)
--(axis cs:136,1.00545057552417)
--(axis cs:137,1.02225491285545)
--(axis cs:138,1.01131340959774)
--(axis cs:139,1.00330798450298)
--(axis cs:140,0.996755509165795)
--(axis cs:141,1.02430573818655)
--(axis cs:142,1.00358931752305)
--(axis cs:143,1.00572189394855)
--(axis cs:144,1.01422672471092)
--(axis cs:145,0.997373526055508)
--(axis cs:146,0.992909630982147)
--(axis cs:147,1.01243909971312)
--(axis cs:148,1.01246558027223)
--(axis cs:149,1.01468940851654)
--(axis cs:150,1.01682560395373)
--(axis cs:151,1.01241744008798)
--(axis cs:152,1.01384408174317)
--(axis cs:153,1.00720351009124)
--(axis cs:154,1.01771742510035)
--(axis cs:155,1.04017939494198)
--(axis cs:156,1.01214904971544)
--(axis cs:157,1.02856905209406)
--(axis cs:158,1.00141863158538)
--(axis cs:159,1.01745801946387)
--(axis cs:160,1.03222489318352)
--(axis cs:161,1.02340203808214)
--(axis cs:162,1.01013449721125)
--(axis cs:163,1.01985010027126)
--(axis cs:164,1.00305868766766)
--(axis cs:165,1.01368836997257)
--(axis cs:166,1.01059245127903)
--(axis cs:167,1.02616020550247)
--(axis cs:168,1.02231906451734)
--(axis cs:169,1.00002698001641)
--(axis cs:170,1.01128103697151)
--(axis cs:171,1.00249172674462)
--(axis cs:172,0.991280286211643)
--(axis cs:173,1.00957783903426)
--(axis cs:174,1.02011466297252)
--(axis cs:175,0.990195731271286)
--(axis cs:176,1.00160686827401)
--(axis cs:177,1.01061785660658)
--(axis cs:178,0.991904387849037)
--(axis cs:179,0.996985988251596)
--(axis cs:180,0.989370516670031)
--(axis cs:181,1.00336990223117)
--(axis cs:182,1.01339055106254)
--(axis cs:183,1.01309096750501)
--(axis cs:184,1.00363091579401)
--(axis cs:185,1.00446879952175)
--(axis cs:186,1.03804326237654)
--(axis cs:187,1.00599282140827)
--(axis cs:188,1.00818200776823)
--(axis cs:189,1.00460572355989)
--(axis cs:190,1.02459550234621)
--(axis cs:191,0.989464938644376)
--(axis cs:192,1.00989910992889)
--(axis cs:193,1.01643087540962)
--(axis cs:194,1.01631819402192)
--(axis cs:195,1.00137344126029)
--(axis cs:196,1.04239675556973)
--(axis cs:197,0.994355986499033)
--(axis cs:198,1.00146332776513)
--(axis cs:199,1.00432471872449)
--(axis cs:199,1.05550969003558)
--(axis cs:199,1.05550969003558)
--(axis cs:198,1.05013884508643)
--(axis cs:197,1.0809259196289)
--(axis cs:196,1.05900252307102)
--(axis cs:195,1.05119394536691)
--(axis cs:194,1.04753282869842)
--(axis cs:193,1.06933977926872)
--(axis cs:192,1.04711640444488)
--(axis cs:191,1.11128453015903)
--(axis cs:190,1.05946626332457)
--(axis cs:189,1.0499620903134)
--(axis cs:188,1.06153544714205)
--(axis cs:187,1.04609419946576)
--(axis cs:186,1.05816082774186)
--(axis cs:185,1.05297152907628)
--(axis cs:184,1.02762566455877)
--(axis cs:183,1.0553742176604)
--(axis cs:182,1.06225084259896)
--(axis cs:181,1.0893448127728)
--(axis cs:180,1.05188600646229)
--(axis cs:179,1.04137911356267)
--(axis cs:178,1.0814192911213)
--(axis cs:177,1.05545565642442)
--(axis cs:176,1.06270485066672)
--(axis cs:175,1.08382305706642)
--(axis cs:174,1.06407789913075)
--(axis cs:173,1.03662615571672)
--(axis cs:172,1.05722811947378)
--(axis cs:171,1.06037200463966)
--(axis cs:170,1.03911788499504)
--(axis cs:169,1.05159779491645)
--(axis cs:168,1.06094595394579)
--(axis cs:167,1.06110185275558)
--(axis cs:166,1.06569424610867)
--(axis cs:165,1.04424281479611)
--(axis cs:164,1.05068627216358)
--(axis cs:163,1.05645357251927)
--(axis cs:162,1.05489884324285)
--(axis cs:161,1.07412799312208)
--(axis cs:160,1.07646737137336)
--(axis cs:159,1.05496314981713)
--(axis cs:158,1.05120864578889)
--(axis cs:157,1.07570135844366)
--(axis cs:156,1.05008821301039)
--(axis cs:155,1.07220897747929)
--(axis cs:154,1.06465557409094)
--(axis cs:153,1.03971607418305)
--(axis cs:152,1.04675867857178)
--(axis cs:151,1.05813204797965)
--(axis cs:150,1.05119040060865)
--(axis cs:149,1.05676034810577)
--(axis cs:148,1.07077564401671)
--(axis cs:147,1.04928322656557)
--(axis cs:146,1.06903626039816)
--(axis cs:145,1.04609876398355)
--(axis cs:144,1.06485371390297)
--(axis cs:143,1.05072775776959)
--(axis cs:142,1.05236165789504)
--(axis cs:141,1.05124863269358)
--(axis cs:140,1.04782430669877)
--(axis cs:139,1.05253796753101)
--(axis cs:138,1.04850426217808)
--(axis cs:137,1.05768559694069)
--(axis cs:136,1.02878072959821)
--(axis cs:135,1.04362894156706)
--(axis cs:134,1.06006292312267)
--(axis cs:133,1.0636701742166)
--(axis cs:132,1.04303479099838)
--(axis cs:131,1.0526886454305)
--(axis cs:130,1.03726047108247)
--(axis cs:129,1.09079547922355)
--(axis cs:128,1.14788325309712)
--(axis cs:127,1.03847007382501)
--(axis cs:126,1.0718360762085)
--(axis cs:125,1.09145111977031)
--(axis cs:124,1.06766537543407)
--(axis cs:123,1.07041615153068)
--(axis cs:122,1.06513888531547)
--(axis cs:121,1.04223378905503)
--(axis cs:120,1.03850555689247)
--(axis cs:119,1.05677238914261)
--(axis cs:118,1.05498951572293)
--(axis cs:117,1.05878147375572)
--(axis cs:116,1.10378390321611)
--(axis cs:115,1.05883465230677)
--(axis cs:114,1.0626751449157)
--(axis cs:113,1.10720758112546)
--(axis cs:112,1.07953065300276)
--(axis cs:111,1.05206100844845)
--(axis cs:110,1.04709138723182)
--(axis cs:109,1.04684026604925)
--(axis cs:108,1.08375032692118)
--(axis cs:107,1.04511666848126)
--(axis cs:106,1.03917124124995)
--(axis cs:105,1.04642350783952)
--(axis cs:104,1.06512563537232)
--(axis cs:103,1.04563962046946)
--(axis cs:102,1.04850296881647)
--(axis cs:101,1.03771778387133)
--(axis cs:100,1.04225084123121)
--(axis cs:99,1.05595631054523)
--(axis cs:98,1.06528198917026)
--(axis cs:97,1.07507120769763)
--(axis cs:96,1.05275554009214)
--(axis cs:95,1.06647258033466)
--(axis cs:94,1.05316996055504)
--(axis cs:93,1.03352133748705)
--(axis cs:92,1.05261201051664)
--(axis cs:91,1.05927704570153)
--(axis cs:90,1.02786321462694)
--(axis cs:89,1.06939774880169)
--(axis cs:88,1.05719730491172)
--(axis cs:87,1.09032051253652)
--(axis cs:86,1.078433853521)
--(axis cs:85,1.07210557183002)
--(axis cs:84,1.05233377270551)
--(axis cs:83,1.05588306541033)
--(axis cs:82,1.05220432811413)
--(axis cs:81,1.0471081885008)
--(axis cs:80,1.10218690599682)
--(axis cs:79,1.04221907731091)
--(axis cs:78,1.06614251282422)
--(axis cs:77,1.05184760613829)
--(axis cs:76,1.07443647573915)
--(axis cs:75,1.0434512959607)
--(axis cs:74,1.08865071264457)
--(axis cs:73,1.06813665649412)
--(axis cs:72,1.05558125698978)
--(axis cs:71,1.07749408063443)
--(axis cs:70,1.16215674084542)
--(axis cs:69,1.07807697915965)
--(axis cs:68,1.08728276794361)
--(axis cs:67,1.07097498664684)
--(axis cs:66,1.11934516495508)
--(axis cs:65,1.10294566332315)
--(axis cs:64,1.0989565342057)
--(axis cs:63,1.10437659089483)
--(axis cs:62,1.09220095790276)
--(axis cs:61,1.09988733563751)
--(axis cs:60,1.07919144887285)
--(axis cs:59,1.10140927451596)
--(axis cs:58,1.10254148676551)
--(axis cs:57,1.08439389904402)
--(axis cs:56,1.08542026889385)
--(axis cs:55,1.10597639748793)
--(axis cs:54,1.09354987398401)
--(axis cs:53,1.17168482571538)
--(axis cs:52,1.12580179085564)
--(axis cs:51,1.09968286526307)
--(axis cs:50,1.07654957215502)
--(axis cs:49,1.21519464883955)
--(axis cs:48,1.12139691088275)
--(axis cs:47,1.10520730547318)
--(axis cs:46,1.16929582075297)
--(axis cs:45,1.12064408911784)
--(axis cs:44,1.15805059678033)
--(axis cs:43,1.1343241807649)
--(axis cs:42,1.26677577769701)
--(axis cs:41,1.11657093837038)
--(axis cs:40,1.12654190071561)
--(axis cs:39,1.12951291159361)
--(axis cs:38,1.13655047928547)
--(axis cs:37,1.11527668196975)
--(axis cs:36,1.1063226357577)
--(axis cs:35,1.21132981954941)
--(axis cs:34,1.26510633454997)
--(axis cs:33,1.1584558022356)
--(axis cs:32,1.20962107323201)
--(axis cs:31,1.22578451526758)
--(axis cs:30,1.14709283695517)
--(axis cs:29,1.15704238022206)
--(axis cs:28,1.21117974719273)
--(axis cs:27,1.27324554926118)
--(axis cs:26,1.19099398503131)
--(axis cs:25,1.28366130110065)
--(axis cs:24,1.27782311936811)
--(axis cs:23,1.1799775327478)
--(axis cs:22,1.26023327190069)
--(axis cs:21,1.33875107297401)
--(axis cs:20,1.22089144612717)
--(axis cs:19,1.28342351038829)
--(axis cs:18,1.23605665939315)
--(axis cs:17,1.4909533308799)
--(axis cs:16,1.42283944132921)
--(axis cs:15,1.31263974443775)
--(axis cs:14,1.33286400102134)
--(axis cs:13,1.33089507304489)
--(axis cs:12,1.29709180246978)
--(axis cs:11,1.3794888704443)
--(axis cs:10,1.33210840000221)
--(axis cs:9,1.32924049533342)
--(axis cs:8,1.52884563752424)
--(axis cs:7,1.42666442156164)
--(axis cs:6,1.66439384568961)
--(axis cs:5,1.56630075440599)
--(axis cs:4,1.55253236722534)
--(axis cs:3,1.55558478815886)
--(axis cs:2,1.93257231533742)
--(axis cs:1,2.51166056379274)
--(axis cs:0,2.34470746606768)
--cycle;

\addplot [semithick, color0]
table {%
0 1.52862341403961
1 1.05302863121033
2 0.78647358417511
3 0.686109495162964
4 0.572711968421936
5 0.522998070716858
6 0.551623117923737
7 0.466549342870712
8 0.430796164274216
9 0.422970408201218
10 0.373207706212997
11 0.39260225892067
12 0.368214666843414
13 0.357343488931656
14 0.338298565149307
15 0.320611304044723
16 0.306098341941833
17 0.294625896215439
18 0.29638689160347
19 0.295338281989098
20 0.301941913366318
21 0.260172808170319
22 0.272379666566849
23 0.293876093626022
24 0.260448750853539
25 0.260675871372223
26 0.257100573182106
27 0.255191135406494
28 0.271645346283913
29 0.253615838289261
30 0.245031267404556
31 0.261638510227203
32 0.237498295307159
33 0.232960012555122
34 0.240884163975716
35 0.241265904903412
36 0.217937791347504
37 0.219532063603401
38 0.240733709931374
39 0.230479699373245
40 0.210023134946823
41 0.221402192115784
42 0.226401802897453
43 0.207485178112984
44 0.215652909874916
45 0.207375690340996
46 0.218745741248131
47 0.213103845715523
48 0.20212182700634
49 0.212624773383141
50 0.208329838514328
51 0.224219876527786
52 0.217272999882698
53 0.207481253147125
54 0.202485051751137
55 0.204599997401237
56 0.224621167778969
57 0.19640619456768
58 0.192518556118011
59 0.218127653002739
60 0.198118817806244
61 0.200359463691711
62 0.19780877828598
63 0.206173938512802
64 0.196569359302521
65 0.221112111210823
66 0.197998061776161
67 0.192113506793976
68 0.194719207286835
69 0.196768173575401
70 0.192512941360474
71 0.187629777193069
72 0.188770428299904
73 0.202378636598587
74 0.198347002267838
75 0.197036638855934
76 0.199426338076591
77 0.238860553503037
78 0.187246045470238
79 0.205893510580063
80 0.188172215223312
81 0.197300186753273
82 0.190055102109909
83 0.187938749790192
84 0.1853112667799
85 0.200737830996513
86 0.198394387960434
87 0.196344190835953
88 0.191254326701164
89 0.190467751026154
90 0.187574392557144
91 0.180904188752174
92 0.184954178333282
93 0.18919438123703
94 0.176235374808311
95 0.184477666020393
96 0.180752137303352
97 0.189540952444077
98 0.19581992328167
99 0.189384436607361
100 0.182132703065872
101 0.195595952868462
102 0.188695731759071
103 0.192153435945511
104 0.182925575971603
105 0.188949298858643
106 0.187698462605476
107 0.180125123262405
108 0.186478158831596
109 0.179079839587212
110 0.181610199809074
111 0.177051618695259
112 0.179425606131554
113 0.197571417689323
114 0.17853564620018
115 0.176771438121796
116 0.183607229590416
117 0.175575771927834
118 0.198502558469772
119 0.173779591917992
120 0.18367226421833
121 0.175723075866699
122 0.175588640570641
123 0.177563714981079
124 0.177924197912216
125 0.18911999464035
126 0.18330283164978
127 0.178141495585442
128 0.18698742389679
129 0.183081436157227
130 0.176879188418388
131 0.176919049024582
132 0.18151253759861
133 0.173756012320518
134 0.169293972849846
135 0.179244694113731
136 0.186678591370583
137 0.172409161925316
138 0.18632595539093
139 0.179348596930504
140 0.181713408231735
141 0.175266647338867
142 0.170645040273666
143 0.17873643040657
144 0.186547949910164
145 0.17839962542057
146 0.179719841480255
147 0.172801604866982
148 0.175332656502724
149 0.173917707800865
150 0.17897609770298
151 0.180710679292679
152 0.194173222780228
153 0.172392684221268
154 0.184832632541656
155 0.173669689893723
156 0.16989206969738
157 0.18436566889286
158 0.173353639245033
159 0.177148458361626
160 0.188516873121262
161 0.168342128396034
162 0.174507209658623
163 0.175811588764191
164 0.195446041226387
165 0.176687985658646
166 0.175495073199272
167 0.17472015619278
168 0.171505460143089
169 0.176536393165588
170 0.177832525968552
171 0.184609749913216
172 0.180923429131508
173 0.180553019046783
174 0.17156201004982
175 0.173562997579575
176 0.188018292188644
177 0.175519663095474
178 0.16821585893631
179 0.176112887263298
180 0.177432131767273
181 0.177423161268234
182 0.176121571660042
183 0.17736779153347
184 0.179107689857483
185 0.17585660815239
186 0.184903210401535
187 0.177498173713684
188 0.179360181093216
189 0.173208636045456
190 0.177676856517792
191 0.180387032032013
192 0.192163163423538
193 0.178925412893295
194 0.172062969207764
195 0.174393981695175
196 0.176242318749428
197 0.177987891435623
198 0.181019338965416
199 0.170371317863464
};
% \addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 2.60796970129013
1 2.35721164941788
2 2.24755436182022
3 2.16946405172348
4 2.14966630935669
5 2.13594847917557
6 2.07243168354034
7 2.12544471025467
8 2.08628863096237
9 2.0931881070137
10 2.0496654510498
11 2.02691060304642
12 2.03854525089264
13 2.02802118659019
14 2.00009247660637
15 2.00578352808952
16 1.97738954424858
17 1.98827680945396
18 1.97489756345749
19 2.03005033731461
20 1.97128373384476
21 1.96389684081078
22 1.9686570763588
23 1.95338156819344
24 1.96049210429192
25 2.07190400362015
26 1.9530194401741
27 1.96699044108391
28 1.96655809879303
29 1.9532273709774
30 1.95806092023849
31 1.93785688281059
32 1.96111252903938
33 1.93309783935547
34 1.93903276324272
35 1.96975719928741
36 1.9499853849411
37 1.94916099309921
38 2.00426787137985
39 1.95312377810478
40 1.92591542005539
41 1.95051980018616
42 1.93266287446022
43 1.91277372837067
44 1.92476764321327
45 1.93056523799896
46 1.93082970380783
47 1.93732610344887
48 1.91542065143585
49 1.92908078432083
50 1.92963737249374
51 1.93623131513596
52 1.92996749281883
53 1.9378787279129
54 1.92981031537056
55 1.91532522439957
56 1.90971055626869
57 1.92116716504097
58 1.93160453438759
59 1.9606591463089
60 1.90269809961319
61 1.90314480662346
62 1.91382431983948
63 1.91235354542732
64 1.91332638263702
65 1.90342977643013
66 1.91193398833275
67 1.9351678788662
68 1.91475665569305
69 1.90655362606049
70 1.92423564195633
71 1.9104046523571
72 1.91108506917953
73 1.92643323540688
74 1.9130831360817
75 1.89871537685394
76 1.89333593845367
77 1.90033948421478
78 1.91759288311005
79 1.90942925214767
80 1.90358534455299
81 1.911248087883
82 1.90987706184387
83 1.94101646542549
84 1.91182073950767
85 1.89553993940353
86 1.89309665560722
87 1.92173847556114
88 1.90011614561081
89 1.91141885519028
90 1.9069119989872
91 1.91221708059311
92 1.90173476934433
93 1.90253022313118
94 1.89792174100876
95 1.91135469079018
96 1.91777241230011
97 1.90275368094444
98 1.91149163246155
99 1.89585244655609
100 1.9059716463089
101 1.91741994023323
102 1.90837830305099
103 1.90527808666229
104 1.90929365158081
105 1.90841507911682
106 1.90516301989555
107 1.90158262848854
108 1.92047753930092
109 1.93734401464462
110 1.91505634784698
111 1.89953130483627
112 1.90704846382141
113 1.89926621317863
114 1.91106131672859
115 1.90673246979713
116 1.9047926068306
117 1.89731502532959
118 1.89857265353203
119 1.90219843387604
120 1.90023681521416
121 1.89979764819145
122 1.89685559272766
123 1.91893392801285
124 1.89800730347633
125 1.90800240635872
126 1.89524695277214
127 1.89737489819527
128 1.91686126589775
129 1.90938898921013
130 1.9009111225605
131 1.89085057377815
132 1.90336492657661
133 1.9031035900116
134 1.89917927980423
135 1.9048143029213
136 1.88775199651718
137 1.89918532967567
138 1.89131197333336
139 1.89613589644432
140 1.91286754608154
141 1.88952749967575
142 1.90289729833603
143 1.89393815398216
144 1.89649996161461
145 1.89530661702156
146 1.89370957016945
147 1.90282183885574
148 1.89303353428841
149 1.89430099725723
150 1.89963960647583
151 1.90312594175339
152 1.89697378873825
153 1.90562385320663
154 1.8909053504467
155 1.89601412415504
156 1.89273229241371
157 1.89525410532951
158 1.90018212795258
159 1.90603309869766
160 1.90145054459572
161 1.8948580622673
162 1.90049639344215
163 1.90378129482269
164 1.90878143906593
165 1.89322564005852
166 1.90305402874947
167 1.88970866799355
168 1.89183866977692
169 1.90093746781349
170 1.89985018968582
171 1.89984330534935
172 1.89227718114853
173 1.88438659906387
174 1.90140813589096
175 1.89513197541237
176 1.89275854825974
177 1.89800372719765
178 1.89884263277054
179 1.90019348263741
180 1.89507061243057
181 1.90088328719139
182 1.89017078280449
183 1.9086389541626
184 1.89047566056252
185 1.89082360267639
186 1.89464345574379
187 1.89695692062378
188 1.89119896292686
189 1.89371326565742
190 1.90575680136681
191 1.89429467916489
192 1.9066935479641
193 1.90763172507286
194 1.88832846283913
195 1.89829206466675
196 1.89215564727783
197 1.88932421803474
198 1.89452201128006
199 1.88880488276482
};
% \addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 2.41001069545746
1 2.11024659872055
2 2.00598794221878
3 2.07892429828644
4 1.95594057440758
5 1.90220189094543
6 1.85728347301483
7 1.89974388480186
8 1.86950302124023
9 1.82920664548874
10 1.81334981322289
11 1.81899416446686
12 1.80399790406227
13 1.82280901074409
14 1.79349389672279
15 1.81588193774223
16 1.7827630341053
17 1.76013225317001
18 1.76486113667488
19 1.76764270663261
20 1.76986441016197
21 1.75777414441109
22 1.77287611365318
23 1.77622947096825
24 1.78318092226982
25 1.77628070116043
26 1.76950401067734
27 1.76501423120499
28 1.74356383085251
29 1.74653127789497
30 1.76018780469894
31 1.75262615084648
32 1.74522021412849
33 1.75982043147087
34 1.75832310318947
35 1.75489220023155
36 1.77444195747375
37 1.73584371805191
38 1.73208257555962
39 1.75302320718765
40 1.73888775706291
41 1.74604493379593
42 1.75781720876694
43 1.77184748649597
44 1.73239296674728
45 1.72241932153702
46 1.7381135225296
47 1.73209357261658
48 1.72121155261993
49 1.72820529341698
50 1.76938128471375
51 1.72529295086861
52 1.72084933519363
53 1.72568789124489
54 1.72335001826286
55 1.7165874838829
56 1.72010824084282
57 1.71613276004791
58 1.70868334174156
59 1.72333642840385
60 1.70941978693008
61 1.71044537425041
62 1.71314358711243
63 1.7237956225872
64 1.7084187567234
65 1.72628119587898
66 1.75929546356201
67 1.71146032214165
68 1.71990594267845
69 1.71109291911125
70 1.71163007616997
71 1.70592346787453
72 1.71540370583534
73 1.70587405562401
74 1.70772430300713
75 1.70920503139496
76 1.70873767137527
77 1.7062474489212
78 1.70696181058884
79 1.70725113153458
80 1.71219825744629
81 1.6983140707016
82 1.70841631293297
83 1.71038356423378
84 1.72150459885597
85 1.71223735809326
86 1.70062190294266
87 1.7116125524044
88 1.7069239616394
89 1.7052273452282
90 1.70754572749138
91 1.69979819655418
92 1.70929342508316
93 1.70929437875748
94 1.71310743689537
95 1.69843664765358
96 1.71891090273857
97 1.7115124464035
98 1.70250317454338
99 1.70427456498146
100 1.70010504126549
101 1.70833858847618
102 1.70607531070709
103 1.70345470309258
104 1.7007609307766
105 1.70754510164261
106 1.71863350272179
107 1.70891308784485
108 1.71413961052895
109 1.70460525155067
110 1.71785113215446
111 1.71118202805519
112 1.71871641278267
113 1.72011271119118
114 1.71089959144592
115 1.71146380901337
116 1.73735597729683
117 1.71991753578186
118 1.71086958050728
119 1.71863275766373
120 1.70061346888542
121 1.71566122770309
122 1.70793822407722
123 1.71478912234306
124 1.69689351320267
125 1.70076730847359
126 1.69828009605408
127 1.6971241235733
128 1.7172936797142
129 1.72042599320412
130 1.72281715273857
131 1.71084725856781
132 1.70439398288727
133 1.7087424993515
134 1.71217006444931
135 1.6993952691555
136 1.70604431629181
137 1.70089331269264
138 1.70055609941483
139 1.71158856153488
140 1.71047168970108
141 1.70340642333031
142 1.7050316631794
143 1.70466634631157
144 1.70184972882271
145 1.69399383664131
146 1.68944212794304
147 1.69958251714706
148 1.70284742116928
149 1.69864350557327
150 1.71885114908218
151 1.70565015077591
152 1.70002654194832
153 1.70637500286102
154 1.70234084129333
155 1.69821181893349
156 1.70474892854691
157 1.69376459717751
158 1.69620755314827
159 1.69564217329025
160 1.69607236981392
161 1.69984212517738
162 1.69715219736099
163 1.70028138160706
164 1.68731421232224
165 1.70387777686119
166 1.69971314072609
167 1.70203211903572
168 1.70632842183113
169 1.68773052096367
170 1.69615936279297
171 1.6926896572113
172 1.70339095592499
173 1.69548738002777
174 1.68970066308975
175 1.70147725939751
176 1.70558086037636
177 1.69612112641335
178 1.69491562247276
179 1.69823431968689
180 1.70043486356735
181 1.70097759366035
182 1.7030246257782
183 1.70529904961586
184 1.69770467281342
185 1.69945377111435
186 1.69643983244896
187 1.70043984055519
188 1.69968518614769
189 1.70168089866638
190 1.70832791924477
191 1.70389485359192
192 1.70445293188095
193 1.69968572258949
194 1.70510330796242
195 1.71096268296242
196 1.70458075404167
197 1.69590869545937
198 1.69664627313614
199 1.70464825630188
};
% \addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 10.0718774795532
1 10.0718774795532
2 10.0718774795532
3 10.0718774795532
4 10.0718774795532
5 10.0718774795532
6 10.0718774795532
7 10.0718774795532
8 10.0718774795532
9 10.0718774795532
10 10.0718774795532
11 10.0718774795532
12 10.0718774795532
13 10.0718774795532
14 10.0718774795532
15 10.0718774795532
16 10.0718774795532
17 10.0718774795532
18 10.0718774795532
19 10.0718774795532
20 10.0718774795532
21 10.0718774795532
22 10.0718774795532
23 10.0718774795532
24 10.0718774795532
25 10.0718774795532
26 10.0718774795532
27 10.0718774795532
28 10.0718774795532
29 10.0718774795532
30 10.0718774795532
31 10.0718774795532
32 10.0718774795532
33 10.0718774795532
34 10.0718774795532
35 10.0718774795532
36 10.0718774795532
37 10.0718774795532
38 10.0718774795532
39 10.0718774795532
40 10.0718774795532
41 10.0718774795532
42 10.0718774795532
43 10.0718774795532
44 10.0718774795532
45 10.0718774795532
46 10.0718774795532
47 10.0718774795532
48 10.0718774795532
49 10.0718774795532
50 10.0718774795532
51 10.0718774795532
52 10.0718774795532
53 10.0718774795532
54 10.0718774795532
55 10.0718774795532
56 10.0718774795532
57 10.0718774795532
58 10.0718774795532
59 10.0718774795532
60 10.0718774795532
61 10.0718774795532
62 10.0718774795532
63 10.0718774795532
64 10.0718774795532
65 10.0718774795532
66 10.0718774795532
67 10.0718774795532
68 10.0718774795532
69 10.0718774795532
70 10.0718774795532
71 10.0718774795532
72 10.0718774795532
73 10.0718774795532
74 10.0718774795532
75 10.0718774795532
76 10.0718774795532
77 10.0718774795532
78 10.0718774795532
79 10.0718774795532
80 10.0718774795532
81 10.0718774795532
82 10.0718774795532
83 10.0718774795532
84 10.0718774795532
85 10.0718774795532
86 10.0718774795532
87 10.0718774795532
88 10.0718774795532
89 10.0718774795532
90 10.0718774795532
91 10.0718774795532
92 10.0718774795532
93 10.0718774795532
94 10.0718774795532
95 10.0718774795532
96 10.0718774795532
97 10.0718774795532
98 10.0718774795532
99 10.0718774795532
100 10.0718774795532
101 10.0718774795532
102 10.0718774795532
103 10.0718774795532
104 10.0718774795532
105 10.0718774795532
106 10.0718774795532
107 10.0718774795532
108 10.0718774795532
109 10.0718774795532
110 10.0718774795532
111 10.0718774795532
112 10.0718774795532
113 10.0718774795532
114 10.0718774795532
115 10.0718774795532
116 10.0718774795532
117 10.0718774795532
118 10.0718774795532
119 10.0718774795532
120 10.0718774795532
121 10.0718774795532
122 10.0718774795532
123 10.0718774795532
124 10.0718774795532
125 10.0718774795532
126 10.0718774795532
127 10.0718774795532
128 10.0718774795532
129 10.0718774795532
130 10.0718774795532
131 10.0718774795532
132 10.0718774795532
133 10.0718774795532
134 10.0718774795532
135 10.0718774795532
136 10.0718774795532
137 10.0718774795532
138 10.0718774795532
139 10.0718774795532
140 10.0718774795532
141 10.0718774795532
142 10.0718774795532
143 10.0718774795532
144 10.0718774795532
145 10.0718774795532
146 10.0718774795532
147 10.0718774795532
148 10.0718774795532
149 10.0718774795532
150 10.0718774795532
151 10.0718774795532
152 10.0718774795532
153 10.0718774795532
154 10.0718774795532
155 10.0718774795532
156 10.0718774795532
157 10.0718774795532
158 10.0718774795532
159 10.0718774795532
160 10.0718774795532
161 10.0718774795532
162 10.0718774795532
163 10.0718774795532
164 10.0718774795532
165 10.0718774795532
166 10.0718774795532
167 10.0718774795532
168 10.0718774795532
169 10.0718774795532
170 10.0718774795532
171 10.0718774795532
172 10.0718774795532
173 10.0718774795532
174 10.0718774795532
175 10.0718774795532
176 10.0718774795532
177 10.0718774795532
178 10.0718774795532
179 10.0718774795532
180 10.0718774795532
181 10.0718774795532
182 10.0718774795532
183 10.0718774795532
184 10.0718774795532
185 10.0718774795532
186 10.0718774795532
187 10.0718774795532
188 10.0718774795532
189 10.0718774795532
190 10.0718774795532
191 10.0718774795532
192 10.0718774795532
193 10.0718774795532
194 10.0718774795532
195 10.0718774795532
196 10.0718774795532
197 10.0718774795532
198 10.0718774795532
199 10.0718774795532
};
% \addlegendentry{Deep-div}
\addplot [semithick, color4]
table {%
0 2.15960700511932
1 2.09507277011871
2 1.72855310440063
3 1.53111889362335
4 1.49124503135681
5 1.46955440044403
6 1.4751916885376
7 1.39232869148254
8 1.40951058864594
9 1.32222964763641
10 1.29846298694611
11 1.30651209354401
12 1.27400629520416
13 1.28617238998413
14 1.28556592464447
15 1.24993255138397
16 1.32105116844177
17 1.34109590053558
18 1.20068213939667
19 1.21666324138641
20 1.19370474815369
21 1.24600732326508
22 1.19283866882324
23 1.15467309951782
24 1.21707909107208
25 1.19945192337036
26 1.13878831863403
27 1.17545318603516
28 1.17413897514343
29 1.13604974746704
30 1.1254789352417
31 1.16392545700073
32 1.14629616737366
33 1.12455348968506
34 1.18922121524811
35 1.15770146846771
36 1.09338433742523
37 1.09919147491455
38 1.121653175354
39 1.10139465332031
40 1.10334255695343
41 1.09319705963135
42 1.16314146518707
43 1.09918417930603
44 1.11657552719116
45 1.08471789360046
46 1.11795914173126
47 1.07405326366425
48 1.08882853984833
49 1.13875477313995
50 1.06590168476105
51 1.07460956573486
52 1.09764175415039
53 1.11903855800629
54 1.07646980285645
55 1.09068839550018
56 1.06230056285858
57 1.07262308597565
58 1.07791662216187
59 1.08181109428406
60 1.06177995204926
61 1.08450071811676
62 1.06344132423401
63 1.08149034976959
64 1.07058091163635
65 1.06771447658539
66 1.09406673908234
67 1.05224273204803
68 1.05720930099487
69 1.05011720657349
70 1.07753744125366
71 1.05245370864868
72 1.0454291343689
73 1.04944174289703
74 1.06429615020752
75 1.0337899684906
76 1.05560133457184
77 1.03777425289154
78 1.04122557640076
79 1.02822349071503
80 1.06181900501251
81 1.03448388576508
82 1.03002333641052
83 1.03937425613403
84 1.04020776748657
85 1.05183951854706
86 1.0633772611618
87 1.05852160453796
88 1.04105727672577
89 1.04763970375061
90 1.01904673576355
91 1.04401404857635
92 1.03382296562195
93 1.02292790412903
94 1.0402455329895
95 1.04047403335571
96 1.03130106925964
97 1.04028286933899
98 1.04570753574371
99 1.04039709568024
100 1.03289184570313
101 1.01971635818481
102 1.03742990493774
103 1.02781043052673
104 1.04042148590088
105 1.03551018238068
106 1.02497477531433
107 1.02413721084595
108 1.0533664226532
109 1.03525404930115
110 1.02564172744751
111 1.03628199100494
112 1.05295443534851
113 1.061341381073
114 1.03687726259232
115 1.04269213676453
116 1.06171748638153
117 1.0403177022934
118 1.03615329265594
119 1.03340266942978
120 1.01462827920914
121 1.02200765609741
122 1.03604806661606
123 1.04219017028809
124 1.04606959819794
125 1.05087585449219
126 1.05323317050934
127 1.02846438884735
128 1.09121692180634
129 1.04257991313934
130 1.01762048006058
131 1.03375515937805
132 1.03026509284973
133 1.0426744222641
134 1.03773375749588
135 1.02829601764679
136 1.01711565256119
137 1.03997025489807
138 1.02990883588791
139 1.027922976017
140 1.02228990793228
141 1.03777718544006
142 1.02797548770905
143 1.02822482585907
144 1.03954021930695
145 1.02173614501953
146 1.03097294569016
147 1.03086116313934
148 1.04162061214447
149 1.03572487831116
150 1.03400800228119
151 1.03527474403381
152 1.03030138015747
153 1.02345979213715
154 1.04118649959564
155 1.05619418621063
156 1.03111863136292
157 1.05213520526886
158 1.02631363868713
159 1.0362105846405
160 1.05434613227844
161 1.04876501560211
162 1.03251667022705
163 1.03815183639526
164 1.02687247991562
165 1.02896559238434
166 1.03814334869385
167 1.04363102912903
168 1.04163250923157
169 1.02581238746643
170 1.02519946098328
171 1.03143186569214
172 1.02425420284271
173 1.02310199737549
174 1.04209628105164
175 1.03700939416885
176 1.03215585947037
177 1.0330367565155
178 1.03666183948517
179 1.01918255090714
180 1.02062826156616
181 1.04635735750198
182 1.03782069683075
183 1.0342325925827
184 1.01562829017639
185 1.02872016429901
186 1.0481020450592
187 1.02604351043701
188 1.03485872745514
189 1.02728390693665
190 1.04203088283539
191 1.0503747344017
192 1.02850775718689
193 1.04288532733917
194 1.03192551136017
195 1.0262836933136
196 1.05069963932037
197 1.03764095306396
198 1.02580108642578
199 1.02991720438004
};
% \addlegendentry{Mahalanobis}
\end{axis}
\end{tikzpicture}


==> fig/breg_asym_appendix.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
ymode=log,
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
%   at={(0.99,0.5)},
  anchor=east,
  draw=white!80!black
},
legend pos=north east,
tick align=outside,
tick pos=left,
% title={BregMNIST (asymmetric)},
x grid style={white!69.0196078431373!black},
xmin=-2, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={test MSE},
ymin=-0.349281168060688, ymax=11.5681231294396,
ytick style={color=black},
width=1.0\columnwidth,
height=0.8\columnwidth
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,1.66883152347459)
--(axis cs:0,1.38841530460463)
--(axis cs:1,0.95208905230253)
--(axis cs:2,0.742621982907801)
--(axis cs:3,0.610887581386741)
--(axis cs:4,0.544473331958479)
--(axis cs:5,0.50719034263876)
--(axis cs:6,0.480312443705198)
--(axis cs:7,0.418785151339808)
--(axis cs:8,0.398419431699162)
--(axis cs:9,0.370885749865625)
--(axis cs:10,0.354000876796228)
--(axis cs:11,0.344132231699354)
--(axis cs:12,0.351958256476653)
--(axis cs:13,0.340793484927414)
--(axis cs:14,0.316928023826897)
--(axis cs:15,0.300208125434285)
--(axis cs:16,0.274469969064145)
--(axis cs:17,0.265888616970536)
--(axis cs:18,0.252426464351035)
--(axis cs:19,0.259641766559796)
--(axis cs:20,0.274352463370184)
--(axis cs:21,0.248275272206815)
--(axis cs:22,0.254543790547683)
--(axis cs:23,0.262482030755031)
--(axis cs:24,0.249333618929438)
--(axis cs:25,0.23432340709753)
--(axis cs:26,0.23919575366523)
--(axis cs:27,0.229745090844864)
--(axis cs:28,0.249531429386879)
--(axis cs:29,0.236651093259055)
--(axis cs:30,0.221195628680196)
--(axis cs:31,0.227843067614106)
--(axis cs:32,0.233115181055006)
--(axis cs:33,0.21445619182441)
--(axis cs:34,0.220593568800957)
--(axis cs:35,0.220712033102615)
--(axis cs:36,0.202612591546005)
--(axis cs:37,0.198086327708963)
--(axis cs:38,0.210473779113236)
--(axis cs:39,0.221487383816409)
--(axis cs:40,0.199111298910033)
--(axis cs:41,0.203768117736157)
--(axis cs:42,0.200099855932595)
--(axis cs:43,0.200484954656497)
--(axis cs:44,0.196733929642912)
--(axis cs:45,0.198029182616793)
--(axis cs:46,0.192806900648433)
--(axis cs:47,0.198329481101308)
--(axis cs:48,0.189094199070986)
--(axis cs:49,0.198103970333033)
--(axis cs:50,0.191764237237139)
--(axis cs:51,0.191142706961558)
--(axis cs:52,0.198468892653016)
--(axis cs:53,0.193647849757966)
--(axis cs:54,0.184704351084164)
--(axis cs:55,0.185922866303754)
--(axis cs:56,0.18451633896971)
--(axis cs:57,0.185836117176558)
--(axis cs:58,0.178662648943532)
--(axis cs:59,0.190331884023116)
--(axis cs:60,0.179711981730884)
--(axis cs:61,0.189938676734911)
--(axis cs:62,0.178840081255259)
--(axis cs:63,0.198440095298563)
--(axis cs:64,0.184910574236787)
--(axis cs:65,0.155839616875151)
--(axis cs:66,0.193704387431639)
--(axis cs:67,0.178426691563132)
--(axis cs:68,0.183714347956309)
--(axis cs:69,0.18572871699628)
--(axis cs:70,0.177967101085524)
--(axis cs:71,0.179853147854028)
--(axis cs:72,0.180212991596197)
--(axis cs:73,0.167769688847894)
--(axis cs:74,0.174129524325924)
--(axis cs:75,0.180776534711792)
--(axis cs:76,0.18176764350129)
--(axis cs:77,0.197173443995249)
--(axis cs:78,0.175001735757158)
--(axis cs:79,0.175251316998249)
--(axis cs:80,0.177509054070677)
--(axis cs:81,0.1719214988467)
--(axis cs:82,0.172300647915991)
--(axis cs:83,0.16740459476212)
--(axis cs:84,0.178272568889116)
--(axis cs:85,0.164312578798216)
--(axis cs:86,0.173876765091204)
--(axis cs:87,0.16983263788684)
--(axis cs:88,0.174742521177046)
--(axis cs:89,0.178712560350227)
--(axis cs:90,0.175694820661854)
--(axis cs:91,0.173398719042366)
--(axis cs:92,0.179209890509074)
--(axis cs:93,0.180879046066749)
--(axis cs:94,0.167962458792031)
--(axis cs:95,0.173737384355777)
--(axis cs:96,0.172079467926626)
--(axis cs:97,0.186761403020195)
--(axis cs:98,0.163557997601733)
--(axis cs:99,0.171418879504487)
--(axis cs:100,0.17336183163306)
--(axis cs:101,0.179084189051218)
--(axis cs:102,0.182650194289016)
--(axis cs:103,0.172648632327126)
--(axis cs:104,0.171194017955337)
--(axis cs:105,0.173447176035976)
--(axis cs:106,0.179758728634356)
--(axis cs:107,0.174871850494427)
--(axis cs:108,0.172065308096383)
--(axis cs:109,0.166551145918533)
--(axis cs:110,0.164669865349876)
--(axis cs:111,0.165728554243335)
--(axis cs:112,0.164117404069578)
--(axis cs:113,0.154685610316179)
--(axis cs:114,0.172034805037818)
--(axis cs:115,0.170169544452935)
--(axis cs:116,0.169917968002002)
--(axis cs:117,0.166367440986143)
--(axis cs:118,0.185515968469223)
--(axis cs:119,0.165206030116178)
--(axis cs:120,0.166209259215982)
--(axis cs:121,0.16083738860569)
--(axis cs:122,0.166565882700685)
--(axis cs:123,0.164409815868697)
--(axis cs:124,0.166966373372574)
--(axis cs:125,0.155889330799913)
--(axis cs:126,0.164611909995128)
--(axis cs:127,0.167087259981849)
--(axis cs:128,0.162718391169895)
--(axis cs:129,0.161984606653131)
--(axis cs:130,0.166984616759433)
--(axis cs:131,0.165792276132798)
--(axis cs:132,0.160624588637404)
--(axis cs:133,0.160779104114759)
--(axis cs:134,0.154097516959955)
--(axis cs:135,0.164882230263197)
--(axis cs:136,0.162663673580106)
--(axis cs:137,0.155833345566563)
--(axis cs:138,0.155138115642363)
--(axis cs:139,0.17086847304345)
--(axis cs:140,0.16849910697004)
--(axis cs:141,0.15815110698537)
--(axis cs:142,0.158681582807506)
--(axis cs:143,0.166855794341738)
--(axis cs:144,0.180584304405696)
--(axis cs:145,0.164509954550162)
--(axis cs:146,0.165411894245366)
--(axis cs:147,0.160438639259201)
--(axis cs:148,0.162351464102612)
--(axis cs:149,0.159975914481813)
--(axis cs:150,0.173591914480044)
--(axis cs:151,0.166282712599181)
--(axis cs:152,0.173889832937925)
--(axis cs:153,0.162757982614122)
--(axis cs:154,0.175315056109286)
--(axis cs:155,0.165110576159316)
--(axis cs:156,0.161160549048877)
--(axis cs:157,0.170588634698927)
--(axis cs:158,0.158278303032699)
--(axis cs:159,0.164050529559293)
--(axis cs:160,0.172458158256733)
--(axis cs:161,0.157263166595628)
--(axis cs:162,0.16274636309235)
--(axis cs:163,0.16456350064624)
--(axis cs:164,0.179117419063126)
--(axis cs:165,0.165825358263027)
--(axis cs:166,0.164720821729107)
--(axis cs:167,0.163346845679727)
--(axis cs:168,0.160733213970174)
--(axis cs:169,0.161912607690486)
--(axis cs:170,0.164450543677774)
--(axis cs:171,0.167160891615183)
--(axis cs:172,0.164756271289078)
--(axis cs:173,0.163025302830854)
--(axis cs:174,0.154502011411648)
--(axis cs:175,0.159387570204863)
--(axis cs:176,0.179346387725833)
--(axis cs:177,0.160167710358902)
--(axis cs:178,0.155107289930537)
--(axis cs:179,0.164588025866778)
--(axis cs:180,0.160760006025148)
--(axis cs:181,0.158979418953192)
--(axis cs:182,0.160984855156871)
--(axis cs:183,0.158226738734919)
--(axis cs:184,0.160173162041117)
--(axis cs:185,0.159167599528993)
--(axis cs:186,0.16559538164968)
--(axis cs:187,0.157705041912974)
--(axis cs:188,0.173151610764777)
--(axis cs:189,0.161898273272729)
--(axis cs:190,0.158964949920795)
--(axis cs:191,0.176536844271568)
--(axis cs:192,0.180541617451701)
--(axis cs:193,0.166188325236984)
--(axis cs:194,0.159549938775113)
--(axis cs:195,0.166861062012238)
--(axis cs:196,0.161481553431603)
--(axis cs:197,0.146964481825689)
--(axis cs:198,0.163568014986718)
--(axis cs:199,0.151515753941161)
--(axis cs:199,0.189226881785768)
--(axis cs:199,0.189226881785768)
--(axis cs:198,0.198470662944114)
--(axis cs:197,0.209011301045558)
--(axis cs:196,0.191003084067252)
--(axis cs:195,0.181926901378113)
--(axis cs:194,0.184575999640415)
--(axis cs:193,0.191662500549606)
--(axis cs:192,0.203784709395375)
--(axis cs:191,0.184237219792458)
--(axis cs:190,0.196388763114788)
--(axis cs:189,0.184518998818183)
--(axis cs:188,0.185568751421655)
--(axis cs:187,0.197291305514394)
--(axis cs:186,0.20421103915339)
--(axis cs:185,0.192545616775786)
--(axis cs:184,0.198042217673849)
--(axis cs:183,0.196508844332022)
--(axis cs:182,0.191258288163212)
--(axis cs:181,0.195866903583276)
--(axis cs:180,0.194104257509398)
--(axis cs:179,0.187637748659818)
--(axis cs:178,0.181324427942083)
--(axis cs:177,0.190871615832046)
--(axis cs:176,0.196690196651456)
--(axis cs:175,0.187738424954286)
--(axis cs:174,0.188622008687992)
--(axis cs:173,0.198080735262712)
--(axis cs:172,0.197090586973938)
--(axis cs:171,0.202058608211249)
--(axis cs:170,0.191214508259329)
--(axis cs:169,0.191160178640691)
--(axis cs:168,0.182277706316005)
--(axis cs:167,0.186093466705832)
--(axis cs:166,0.186269324669438)
--(axis cs:165,0.187550613054264)
--(axis cs:164,0.211774663389648)
--(axis cs:163,0.187059676882141)
--(axis cs:162,0.186268056224896)
--(axis cs:161,0.17942109019644)
--(axis cs:160,0.204575587985791)
--(axis cs:159,0.190246387163958)
--(axis cs:158,0.188428975457367)
--(axis cs:157,0.198142703086794)
--(axis cs:156,0.178623590345883)
--(axis cs:155,0.182228803628129)
--(axis cs:154,0.194350208974027)
--(axis cs:153,0.182027385828413)
--(axis cs:152,0.21445661262253)
--(axis cs:151,0.195138645986176)
--(axis cs:150,0.184360280925916)
--(axis cs:149,0.187859501119918)
--(axis cs:148,0.188313848902835)
--(axis cs:147,0.185164570474762)
--(axis cs:146,0.194027788715144)
--(axis cs:145,0.192289296290979)
--(axis cs:144,0.192511595414631)
--(axis cs:143,0.190617066471403)
--(axis cs:142,0.182608497739826)
--(axis cs:141,0.192382187692364)
--(axis cs:140,0.19492770949343)
--(axis cs:139,0.187828720817557)
--(axis cs:138,0.217513795139497)
--(axis cs:137,0.188984978284068)
--(axis cs:136,0.21069350916106)
--(axis cs:135,0.193607157964265)
--(axis cs:134,0.184490428739737)
--(axis cs:133,0.186732920526278)
--(axis cs:132,0.202400486559816)
--(axis cs:131,0.188045821916366)
--(axis cs:130,0.186773760077344)
--(axis cs:129,0.204178265661322)
--(axis cs:128,0.211256456623684)
--(axis cs:127,0.189195731189034)
--(axis cs:126,0.201993753304433)
--(axis cs:125,0.222350658480788)
--(axis cs:124,0.188882022451858)
--(axis cs:123,0.190717614093461)
--(axis cs:122,0.184611398440596)
--(axis cs:121,0.190608763127709)
--(axis cs:120,0.201135269220679)
--(axis cs:119,0.182353153719805)
--(axis cs:118,0.211489148470322)
--(axis cs:117,0.184784102869525)
--(axis cs:116,0.19729649117883)
--(axis cs:115,0.183373331790657)
--(axis cs:114,0.185036487362542)
--(axis cs:113,0.240457225062468)
--(axis cs:112,0.194733808193529)
--(axis cs:111,0.188374683147183)
--(axis cs:110,0.198550534268273)
--(axis cs:109,0.19160853325589)
--(axis cs:108,0.20089100956681)
--(axis cs:107,0.185378396030384)
--(axis cs:106,0.195638196576597)
--(axis cs:105,0.204451421681309)
--(axis cs:104,0.19465713398787)
--(axis cs:103,0.211658239563896)
--(axis cs:102,0.194741269229126)
--(axis cs:101,0.212107716685705)
--(axis cs:100,0.190903574498684)
--(axis cs:99,0.207349993710235)
--(axis cs:98,0.228081848961606)
--(axis cs:97,0.192320501867959)
--(axis cs:96,0.189424806680079)
--(axis cs:95,0.19521794768501)
--(axis cs:94,0.184508290824591)
--(axis cs:93,0.197509716407311)
--(axis cs:92,0.190698466157491)
--(axis cs:91,0.188409658461982)
--(axis cs:90,0.199453964452435)
--(axis cs:89,0.20222294170208)
--(axis cs:88,0.207766132225282)
--(axis cs:87,0.222855743785065)
--(axis cs:86,0.222912010829664)
--(axis cs:85,0.237163083194811)
--(axis cs:84,0.192349964670684)
--(axis cs:83,0.208472904818263)
--(axis cs:82,0.207809556303827)
--(axis cs:81,0.222678874659846)
--(axis cs:80,0.198835376375948)
--(axis cs:79,0.236535704161877)
--(axis cs:78,0.199490355183318)
--(axis cs:77,0.280547663010824)
--(axis cs:76,0.217085032651893)
--(axis cs:75,0.213296743000076)
--(axis cs:74,0.222564480209751)
--(axis cs:73,0.23698758434928)
--(axis cs:72,0.19732786500361)
--(axis cs:71,0.19540640653211)
--(axis cs:70,0.207058781635423)
--(axis cs:69,0.207807630154523)
--(axis cs:68,0.20572406661736)
--(axis cs:67,0.20580032202482)
--(axis cs:66,0.202291736120683)
--(axis cs:65,0.286384605546495)
--(axis cs:64,0.208228144368254)
--(axis cs:63,0.213907781727042)
--(axis cs:62,0.216777475316701)
--(axis cs:61,0.210780250648511)
--(axis cs:60,0.216525653881604)
--(axis cs:59,0.245923421982362)
--(axis cs:58,0.206374463292491)
--(axis cs:57,0.206976271958802)
--(axis cs:56,0.264725996588227)
--(axis cs:55,0.223277128498721)
--(axis cs:54,0.220265752418109)
--(axis cs:53,0.221314656536285)
--(axis cs:52,0.23607710711238)
--(axis cs:51,0.257297046094014)
--(axis cs:50,0.224895439791517)
--(axis cs:49,0.227145576433249)
--(axis cs:48,0.215149454941694)
--(axis cs:47,0.227878210329738)
--(axis cs:46,0.244684581847829)
--(axis cs:45,0.216722198065198)
--(axis cs:44,0.23457189010692)
--(axis cs:43,0.21448540156947)
--(axis cs:42,0.252703749862311)
--(axis cs:41,0.239036266495411)
--(axis cs:40,0.220934970983613)
--(axis cs:39,0.239472014930081)
--(axis cs:38,0.270993640749511)
--(axis cs:37,0.24097779949784)
--(axis cs:36,0.233262991149002)
--(axis cs:35,0.261819776704209)
--(axis cs:34,0.261174759150474)
--(axis cs:33,0.251463833285835)
--(axis cs:32,0.241881409559313)
--(axis cs:31,0.295433952840301)
--(axis cs:30,0.268866906128916)
--(axis cs:29,0.270580583319467)
--(axis cs:28,0.293759263180946)
--(axis cs:27,0.280637179968125)
--(axis cs:26,0.275005392698982)
--(axis cs:25,0.287028335646916)
--(axis cs:24,0.271563882777639)
--(axis cs:23,0.325270156497014)
--(axis cs:22,0.290215542586015)
--(axis cs:21,0.272070344133822)
--(axis cs:20,0.329531363362451)
--(axis cs:19,0.3310347974184)
--(axis cs:18,0.340347318855905)
--(axis cs:17,0.323363175460342)
--(axis cs:16,0.337726714819522)
--(axis cs:15,0.341014482655162)
--(axis cs:14,0.359669106471717)
--(axis cs:13,0.373893492935898)
--(axis cs:12,0.384471077210176)
--(axis cs:11,0.441072286141985)
--(axis cs:10,0.392414535629767)
--(axis cs:9,0.475055066536811)
--(axis cs:8,0.463172896849269)
--(axis cs:7,0.514313534401617)
--(axis cs:6,0.622933792142275)
--(axis cs:5,0.538805798794956)
--(axis cs:4,0.600950604885393)
--(axis cs:3,0.761331408939186)
--(axis cs:2,0.830325185442418)
--(axis cs:1,1.15396821011812)
--(axis cs:0,1.66883152347459)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,2.80591548495593)
--(axis cs:0,2.41002391762433)
--(axis cs:1,2.31479349440574)
--(axis cs:2,2.1906539151653)
--(axis cs:3,2.15347631556035)
--(axis cs:4,2.10633137430519)
--(axis cs:5,2.08471711951)
--(axis cs:6,2.05654808975346)
--(axis cs:7,2.10185708675656)
--(axis cs:8,2.05621634140372)
--(axis cs:9,2.04707949516492)
--(axis cs:10,2.00712573032547)
--(axis cs:11,2.01796260512548)
--(axis cs:12,2.00537394073243)
--(axis cs:13,1.99256796721917)
--(axis cs:14,1.99021788480813)
--(axis cs:15,1.98685239660135)
--(axis cs:16,1.96473448102274)
--(axis cs:17,1.98013228406269)
--(axis cs:18,1.96188795441759)
--(axis cs:19,2.01302383749719)
--(axis cs:20,1.93690468497452)
--(axis cs:21,1.94579166491656)
--(axis cs:22,1.95943081119429)
--(axis cs:23,1.94434731956489)
--(axis cs:24,1.93426075128054)
--(axis cs:25,1.97620870757944)
--(axis cs:26,1.90316511558552)
--(axis cs:27,1.95268364407466)
--(axis cs:28,1.9535898302082)
--(axis cs:29,1.93496384507785)
--(axis cs:30,1.93167192285876)
--(axis cs:31,1.93268577591114)
--(axis cs:32,1.94256941289606)
--(axis cs:33,1.9110624077157)
--(axis cs:34,1.92511312896989)
--(axis cs:35,1.94076146225701)
--(axis cs:36,1.92645606692267)
--(axis cs:37,1.92300470675004)
--(axis cs:38,1.94561637368281)
--(axis cs:39,1.91885502715376)
--(axis cs:40,1.91531355979715)
--(axis cs:41,1.89582741657299)
--(axis cs:42,1.90743878581873)
--(axis cs:43,1.90858466539698)
--(axis cs:44,1.91958999723392)
--(axis cs:45,1.90610663480639)
--(axis cs:46,1.91099918313577)
--(axis cs:47,1.92589917155282)
--(axis cs:48,1.90939432565385)
--(axis cs:49,1.91039862937648)
--(axis cs:50,1.90489229750682)
--(axis cs:51,1.88300938887469)
--(axis cs:52,1.89355446525956)
--(axis cs:53,1.90832054155304)
--(axis cs:54,1.90016410114666)
--(axis cs:55,1.90828541058595)
--(axis cs:56,1.89980442588659)
--(axis cs:57,1.90480787394664)
--(axis cs:58,1.91940851570184)
--(axis cs:59,1.90645072944225)
--(axis cs:60,1.89252373321777)
--(axis cs:61,1.89616752163087)
--(axis cs:62,1.90076220200118)
--(axis cs:63,1.89960645454124)
--(axis cs:64,1.89941824634038)
--(axis cs:65,1.89749762728128)
--(axis cs:66,1.88650257780411)
--(axis cs:67,1.91461227530385)
--(axis cs:68,1.90707565258652)
--(axis cs:69,1.89793841179799)
--(axis cs:70,1.91400622379226)
--(axis cs:71,1.9029323466303)
--(axis cs:72,1.90083667587822)
--(axis cs:73,1.9146546094896)
--(axis cs:74,1.90342465284491)
--(axis cs:75,1.89706095173274)
--(axis cs:76,1.88668624748229)
--(axis cs:77,1.88690214236342)
--(axis cs:78,1.8770250734955)
--(axis cs:79,1.8828359123164)
--(axis cs:80,1.89397356896313)
--(axis cs:81,1.89496668582363)
--(axis cs:82,1.89533405281676)
--(axis cs:83,1.91499051682225)
--(axis cs:84,1.89652730489623)
--(axis cs:85,1.88191405807259)
--(axis cs:86,1.88244712176356)
--(axis cs:87,1.89091141107136)
--(axis cs:88,1.89064657305193)
--(axis cs:89,1.89283343736202)
--(axis cs:90,1.88759174927259)
--(axis cs:91,1.90190902536167)
--(axis cs:92,1.88432452315014)
--(axis cs:93,1.88200862678837)
--(axis cs:94,1.89540362851866)
--(axis cs:95,1.89687841344975)
--(axis cs:96,1.89274755497688)
--(axis cs:97,1.89345358759775)
--(axis cs:98,1.89952340552262)
--(axis cs:99,1.89226513031358)
--(axis cs:100,1.89900722040323)
--(axis cs:101,1.89129707647732)
--(axis cs:102,1.89441476199389)
--(axis cs:103,1.89164146549426)
--(axis cs:104,1.88924087786357)
--(axis cs:105,1.87572944196397)
--(axis cs:106,1.89942247208075)
--(axis cs:107,1.89435080384365)
--(axis cs:108,1.90427423294127)
--(axis cs:109,1.90468811164635)
--(axis cs:110,1.89041243228902)
--(axis cs:111,1.89039518358122)
--(axis cs:112,1.89235634935934)
--(axis cs:113,1.88761497223153)
--(axis cs:114,1.88331967191579)
--(axis cs:115,1.89089145568885)
--(axis cs:116,1.89258140759617)
--(axis cs:117,1.89370755171048)
--(axis cs:118,1.88912488496916)
--(axis cs:119,1.89375012797015)
--(axis cs:120,1.89220471276453)
--(axis cs:121,1.89145384604794)
--(axis cs:122,1.88949306218948)
--(axis cs:123,1.89939918493857)
--(axis cs:124,1.89221207518816)
--(axis cs:125,1.88729397398796)
--(axis cs:126,1.88622443348802)
--(axis cs:127,1.88362310061312)
--(axis cs:128,1.88483206901987)
--(axis cs:129,1.86786606117117)
--(axis cs:130,1.89106081538976)
--(axis cs:131,1.87780381386856)
--(axis cs:132,1.89703868147956)
--(axis cs:133,1.89016359378173)
--(axis cs:134,1.89599855973592)
--(axis cs:135,1.88594368045492)
--(axis cs:136,1.874802175382)
--(axis cs:137,1.88452993290082)
--(axis cs:138,1.8792987903776)
--(axis cs:139,1.88881534424645)
--(axis cs:140,1.89336255025452)
--(axis cs:141,1.88177988008907)
--(axis cs:142,1.89623502443354)
--(axis cs:143,1.88237076425221)
--(axis cs:144,1.88935609912549)
--(axis cs:145,1.88186328226451)
--(axis cs:146,1.88922625481485)
--(axis cs:147,1.89680106895729)
--(axis cs:148,1.88755962067146)
--(axis cs:149,1.88338808392605)
--(axis cs:150,1.89526781842192)
--(axis cs:151,1.89503246219613)
--(axis cs:152,1.88979634355862)
--(axis cs:153,1.88099005637172)
--(axis cs:154,1.88102617637018)
--(axis cs:155,1.87774595781193)
--(axis cs:156,1.88038017835438)
--(axis cs:157,1.87883886381513)
--(axis cs:158,1.89286273393235)
--(axis cs:159,1.90223757846991)
--(axis cs:160,1.88130402114775)
--(axis cs:161,1.88733337386948)
--(axis cs:162,1.88739613159569)
--(axis cs:163,1.88521074465694)
--(axis cs:164,1.88488560395995)
--(axis cs:165,1.88388996549428)
--(axis cs:166,1.89876947864)
--(axis cs:167,1.88561388446208)
--(axis cs:168,1.87966527804647)
--(axis cs:169,1.89398785995976)
--(axis cs:170,1.8932175482923)
--(axis cs:171,1.88424981040509)
--(axis cs:172,1.88947369789393)
--(axis cs:173,1.87691593841665)
--(axis cs:174,1.88888514740537)
--(axis cs:175,1.88484022188247)
--(axis cs:176,1.88349181092614)
--(axis cs:177,1.89516628508762)
--(axis cs:178,1.89541774130271)
--(axis cs:179,1.88746948406061)
--(axis cs:180,1.87310616023159)
--(axis cs:181,1.88474905669068)
--(axis cs:182,1.88737584053206)
--(axis cs:183,1.88680597224175)
--(axis cs:184,1.88057448428369)
--(axis cs:185,1.88006764518256)
--(axis cs:186,1.88635303386681)
--(axis cs:187,1.87705625857536)
--(axis cs:188,1.87500273358618)
--(axis cs:189,1.88519243227762)
--(axis cs:190,1.89102517587814)
--(axis cs:191,1.88733543395624)
--(axis cs:192,1.88359550749655)
--(axis cs:193,1.894256909621)
--(axis cs:194,1.87779884277503)
--(axis cs:195,1.8883214247156)
--(axis cs:196,1.88142450582514)
--(axis cs:197,1.88469276379305)
--(axis cs:198,1.89033802097894)
--(axis cs:199,1.88182957005488)
--(axis cs:199,1.89578019547475)
--(axis cs:199,1.89578019547475)
--(axis cs:198,1.89870600158118)
--(axis cs:197,1.89395567227644)
--(axis cs:196,1.90288678873052)
--(axis cs:195,1.90826270461789)
--(axis cs:194,1.89885808290322)
--(axis cs:193,1.92100654052472)
--(axis cs:192,1.92979158843165)
--(axis cs:191,1.90125392437354)
--(axis cs:190,1.92048842685547)
--(axis cs:189,1.90223409903723)
--(axis cs:188,1.90739519226755)
--(axis cs:187,1.91685758267219)
--(axis cs:186,1.90293387762077)
--(axis cs:185,1.90157956017022)
--(axis cs:184,1.90037683684134)
--(axis cs:183,1.93047193608345)
--(axis cs:182,1.89296572507692)
--(axis cs:181,1.9170175176921)
--(axis cs:180,1.91703506462956)
--(axis cs:179,1.9129174812142)
--(axis cs:178,1.90226752423836)
--(axis cs:177,1.90084116930767)
--(axis cs:176,1.90202528559333)
--(axis cs:175,1.90542372894227)
--(axis cs:174,1.91393112437655)
--(axis cs:173,1.8918572597111)
--(axis cs:172,1.89508066440313)
--(axis cs:171,1.91543680029361)
--(axis cs:170,1.90648283107934)
--(axis cs:169,1.90788707566722)
--(axis cs:168,1.90401206150737)
--(axis cs:167,1.89380345152501)
--(axis cs:166,1.90733857885894)
--(axis cs:165,1.90256131462275)
--(axis cs:164,1.93267727417191)
--(axis cs:163,1.92235184498844)
--(axis cs:162,1.91359665528862)
--(axis cs:161,1.90238275066513)
--(axis cs:160,1.92159706804368)
--(axis cs:159,1.90982861892542)
--(axis cs:158,1.9075015219728)
--(axis cs:157,1.9116693468439)
--(axis cs:156,1.90508440647305)
--(axis cs:155,1.91428229049816)
--(axis cs:154,1.90078452452322)
--(axis cs:153,1.93025765004154)
--(axis cs:152,1.90415123391788)
--(axis cs:151,1.91121942131064)
--(axis cs:150,1.90401139452974)
--(axis cs:149,1.90521391058842)
--(axis cs:148,1.89850744790535)
--(axis cs:147,1.90884260875419)
--(axis cs:146,1.89819288552405)
--(axis cs:145,1.90874995177861)
--(axis cs:144,1.90364382410373)
--(axis cs:143,1.90550554371211)
--(axis cs:142,1.90955957223851)
--(axis cs:141,1.89727511926244)
--(axis cs:140,1.93237254190856)
--(axis cs:139,1.90345644864219)
--(axis cs:138,1.90332515628912)
--(axis cs:137,1.91384072645052)
--(axis cs:136,1.90070181765236)
--(axis cs:135,1.92368492538767)
--(axis cs:134,1.90235999987254)
--(axis cs:133,1.91604358624147)
--(axis cs:132,1.90969117167367)
--(axis cs:131,1.90389733368774)
--(axis cs:130,1.91076142973124)
--(axis cs:129,1.95091191724909)
--(axis cs:128,1.94889046277563)
--(axis cs:127,1.91112669577741)
--(axis cs:126,1.90426947205626)
--(axis cs:125,1.92871083872948)
--(axis cs:124,1.90380253176451)
--(axis cs:123,1.93846867108713)
--(axis cs:122,1.90421812326584)
--(axis cs:121,1.90814145033496)
--(axis cs:120,1.90826891766379)
--(axis cs:119,1.91064673978193)
--(axis cs:118,1.90802042209489)
--(axis cs:117,1.9009224989487)
--(axis cs:116,1.91700380606502)
--(axis cs:115,1.92257348390542)
--(axis cs:114,1.9388029615414)
--(axis cs:113,1.91091745412574)
--(axis cs:112,1.92174057828348)
--(axis cs:111,1.90866742609133)
--(axis cs:110,1.93970026340495)
--(axis cs:109,1.96999991764289)
--(axis cs:108,1.93668084566057)
--(axis cs:107,1.90881445313343)
--(axis cs:106,1.91090356771036)
--(axis cs:105,1.94110071626967)
--(axis cs:104,1.92934642529805)
--(axis cs:103,1.91891470783033)
--(axis cs:102,1.9223418441081)
--(axis cs:101,1.94354280398914)
--(axis cs:100,1.91293607221456)
--(axis cs:99,1.8994397627986)
--(axis cs:98,1.92345985940048)
--(axis cs:97,1.91205377429114)
--(axis cs:96,1.94279726962334)
--(axis cs:95,1.9258309681306)
--(axis cs:94,1.90043985349886)
--(axis cs:93,1.92305181947399)
--(axis cs:92,1.91914501553852)
--(axis cs:91,1.92252513582455)
--(axis cs:90,1.92623224870181)
--(axis cs:89,1.93000427301854)
--(axis cs:88,1.90958571816969)
--(axis cs:87,1.95256554005092)
--(axis cs:86,1.90374618945089)
--(axis cs:85,1.90916582073448)
--(axis cs:84,1.92711417411912)
--(axis cs:83,1.96704241402873)
--(axis cs:82,1.92442007087098)
--(axis cs:81,1.92752948994236)
--(axis cs:80,1.91319712014285)
--(axis cs:79,1.93602259197895)
--(axis cs:78,1.95816069272459)
--(axis cs:77,1.91377682606615)
--(axis cs:76,1.89998562942506)
--(axis cs:75,1.90036980197514)
--(axis cs:74,1.92274161931848)
--(axis cs:73,1.93821186132415)
--(axis cs:72,1.92133346248085)
--(axis cs:71,1.9178769580839)
--(axis cs:70,1.9344650601204)
--(axis cs:69,1.91516884032299)
--(axis cs:68,1.92243765879958)
--(axis cs:67,1.95572348242854)
--(axis cs:66,1.93736539886139)
--(axis cs:65,1.90936192557898)
--(axis cs:64,1.92723451893367)
--(axis cs:63,1.9251006363134)
--(axis cs:62,1.92688643767777)
--(axis cs:61,1.91012209161604)
--(axis cs:60,1.91287246600861)
--(axis cs:59,2.01486756317555)
--(axis cs:58,1.94380055307334)
--(axis cs:57,1.9375264561353)
--(axis cs:56,1.9196166866508)
--(axis cs:55,1.92236503821319)
--(axis cs:54,1.95945652959446)
--(axis cs:53,1.96743691427277)
--(axis cs:52,1.9663805203781)
--(axis cs:51,1.98945324139722)
--(axis cs:50,1.95438244748067)
--(axis cs:49,1.94776293926518)
--(axis cs:48,1.92144697721785)
--(axis cs:47,1.94875303534492)
--(axis cs:46,1.95066022447989)
--(axis cs:45,1.95502384119154)
--(axis cs:44,1.92994528919262)
--(axis cs:43,1.91696279134435)
--(axis cs:42,1.95788696310171)
--(axis cs:41,2.00521218379932)
--(axis cs:40,1.93651728031363)
--(axis cs:39,1.9873925290558)
--(axis cs:38,2.0629193690769)
--(axis cs:37,1.97531727944839)
--(axis cs:36,1.97351470295954)
--(axis cs:35,1.99875293631782)
--(axis cs:34,1.95295239751555)
--(axis cs:33,1.95513327099524)
--(axis cs:32,1.9796556451827)
--(axis cs:31,1.94302798971004)
--(axis cs:30,1.98444991761823)
--(axis cs:29,1.97149089687695)
--(axis cs:28,1.97952636737786)
--(axis cs:27,1.98129723809315)
--(axis cs:26,2.00287376476269)
--(axis cs:25,2.16759929966085)
--(axis cs:24,1.98672345730329)
--(axis cs:23,1.96241581682198)
--(axis cs:22,1.9778833415233)
--(axis cs:21,1.98200201670499)
--(axis cs:20,2.005662782715)
--(axis cs:19,2.04707683713202)
--(axis cs:18,1.98790717249739)
--(axis cs:17,1.99642133484523)
--(axis cs:16,1.99004460747443)
--(axis cs:15,2.02471465957769)
--(axis cs:14,2.00996706840461)
--(axis cs:13,2.06347440596122)
--(axis cs:12,2.07171656105285)
--(axis cs:11,2.03585860096735)
--(axis cs:10,2.09220517177414)
--(axis cs:9,2.13929671886249)
--(axis cs:8,2.11636092052103)
--(axis cs:7,2.14903233375278)
--(axis cs:6,2.08831527732723)
--(axis cs:5,2.18717983884114)
--(axis cs:4,2.19300124440819)
--(axis cs:3,2.18545178788661)
--(axis cs:2,2.30445480847514)
--(axis cs:1,2.39962980443002)
--(axis cs:0,2.80591548495593)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,2.47554863761974)
--(axis cs:0,2.34447275329518)
--(axis cs:1,2.04412906502601)
--(axis cs:2,1.98346747285406)
--(axis cs:3,1.9795706984505)
--(axis cs:4,1.90298481439179)
--(axis cs:5,1.85060873592955)
--(axis cs:6,1.83625497671001)
--(axis cs:7,1.82903755405116)
--(axis cs:8,1.82939552234954)
--(axis cs:9,1.81382076101987)
--(axis cs:10,1.80182061980849)
--(axis cs:11,1.80223790031779)
--(axis cs:12,1.79341732320254)
--(axis cs:13,1.79926318505197)
--(axis cs:14,1.7632516662877)
--(axis cs:15,1.78911302308135)
--(axis cs:16,1.72863658394289)
--(axis cs:17,1.74842362518276)
--(axis cs:18,1.74850758587067)
--(axis cs:19,1.76301199382065)
--(axis cs:20,1.75248802851034)
--(axis cs:21,1.75211820966866)
--(axis cs:22,1.72182141921972)
--(axis cs:23,1.70990677439598)
--(axis cs:24,1.75115456172238)
--(axis cs:25,1.75593180179722)
--(axis cs:26,1.73284203445381)
--(axis cs:27,1.73990764531334)
--(axis cs:28,1.73442060972611)
--(axis cs:29,1.71665182290045)
--(axis cs:30,1.73165986748673)
--(axis cs:31,1.73254438276141)
--(axis cs:32,1.71437366591151)
--(axis cs:33,1.72985367875914)
--(axis cs:34,1.70321854241819)
--(axis cs:35,1.7387396252679)
--(axis cs:36,1.75973835900982)
--(axis cs:37,1.72433513882698)
--(axis cs:38,1.70585455681038)
--(axis cs:39,1.73442860105527)
--(axis cs:40,1.72331533303893)
--(axis cs:41,1.72707163005709)
--(axis cs:42,1.71433459854344)
--(axis cs:43,1.72612081869446)
--(axis cs:44,1.71910615044496)
--(axis cs:45,1.71136631476184)
--(axis cs:46,1.71285510933162)
--(axis cs:47,1.70800555635245)
--(axis cs:48,1.71211638308285)
--(axis cs:49,1.70946298966624)
--(axis cs:50,1.74605705676607)
--(axis cs:51,1.71797788358944)
--(axis cs:52,1.70524255924426)
--(axis cs:53,1.71536715249344)
--(axis cs:54,1.70902750644356)
--(axis cs:55,1.70378237829208)
--(axis cs:56,1.69852109638712)
--(axis cs:57,1.7050110354903)
--(axis cs:58,1.69749934302356)
--(axis cs:59,1.69936814631347)
--(axis cs:60,1.68791556822715)
--(axis cs:61,1.69611139847032)
--(axis cs:62,1.70047386407863)
--(axis cs:63,1.71000699385992)
--(axis cs:64,1.69438881656912)
--(axis cs:65,1.71410782794028)
--(axis cs:66,1.69784759353923)
--(axis cs:67,1.69228095608345)
--(axis cs:68,1.69695412405274)
--(axis cs:69,1.6977018679648)
--(axis cs:70,1.6948163187306)
--(axis cs:71,1.69698879401417)
--(axis cs:72,1.70614971146555)
--(axis cs:73,1.70147082246776)
--(axis cs:74,1.69157570622195)
--(axis cs:75,1.69666504620342)
--(axis cs:76,1.6995969693232)
--(axis cs:77,1.69624690710038)
--(axis cs:78,1.70255175193889)
--(axis cs:79,1.69282535863541)
--(axis cs:80,1.69495641919413)
--(axis cs:81,1.68725681987525)
--(axis cs:82,1.70166395875561)
--(axis cs:83,1.69870442345906)
--(axis cs:84,1.69062420208012)
--(axis cs:85,1.68482206794551)
--(axis cs:86,1.69115323230116)
--(axis cs:87,1.69462753867387)
--(axis cs:88,1.69313167094999)
--(axis cs:89,1.6875201573272)
--(axis cs:90,1.69200087677752)
--(axis cs:91,1.69012282219379)
--(axis cs:92,1.69594001427881)
--(axis cs:93,1.70220950196871)
--(axis cs:94,1.69077132346237)
--(axis cs:95,1.6870171274208)
--(axis cs:96,1.71097173918848)
--(axis cs:97,1.69886038404391)
--(axis cs:98,1.69346819705015)
--(axis cs:99,1.69993637213372)
--(axis cs:100,1.69101067462764)
--(axis cs:101,1.70326045104083)
--(axis cs:102,1.69678645656953)
--(axis cs:103,1.69932934154949)
--(axis cs:104,1.68416061421511)
--(axis cs:105,1.68609047422457)
--(axis cs:106,1.69207873828547)
--(axis cs:107,1.68167109035148)
--(axis cs:108,1.70385635909384)
--(axis cs:109,1.68914587800951)
--(axis cs:110,1.70121589808577)
--(axis cs:111,1.69962020778564)
--(axis cs:112,1.69398360688889)
--(axis cs:113,1.70840997199891)
--(axis cs:114,1.69885927308917)
--(axis cs:115,1.70232173364559)
--(axis cs:116,1.70820965900205)
--(axis cs:117,1.71505396019534)
--(axis cs:118,1.69530585777916)
--(axis cs:119,1.71445860102671)
--(axis cs:120,1.68716171454492)
--(axis cs:121,1.69334217147036)
--(axis cs:122,1.69443620441425)
--(axis cs:123,1.69724047336331)
--(axis cs:124,1.68777219009835)
--(axis cs:125,1.68440460523155)
--(axis cs:126,1.69168217957849)
--(axis cs:127,1.6801107411531)
--(axis cs:128,1.69741847731616)
--(axis cs:129,1.70321345460128)
--(axis cs:130,1.69538462595355)
--(axis cs:131,1.70435091930629)
--(axis cs:132,1.69139359703143)
--(axis cs:133,1.69711320489099)
--(axis cs:134,1.69975105589966)
--(axis cs:135,1.69049592151558)
--(axis cs:136,1.68966047052326)
--(axis cs:137,1.68194837589575)
--(axis cs:138,1.68568631065703)
--(axis cs:139,1.68678492119515)
--(axis cs:140,1.69251365217967)
--(axis cs:141,1.68709251772353)
--(axis cs:142,1.69862343636566)
--(axis cs:143,1.69899649796265)
--(axis cs:144,1.69049756346192)
--(axis cs:145,1.67520879993291)
--(axis cs:146,1.67443355875935)
--(axis cs:147,1.68485097750861)
--(axis cs:148,1.68280241160808)
--(axis cs:149,1.68452721520449)
--(axis cs:150,1.7064211584991)
--(axis cs:151,1.6955698794702)
--(axis cs:152,1.68903391324032)
--(axis cs:153,1.69416258644877)
--(axis cs:154,1.69074184331132)
--(axis cs:155,1.69227378317927)
--(axis cs:156,1.69941763491664)
--(axis cs:157,1.68613457842727)
--(axis cs:158,1.67124947264794)
--(axis cs:159,1.68320954691067)
--(axis cs:160,1.67828035259429)
--(axis cs:161,1.685611979298)
--(axis cs:162,1.68385670494268)
--(axis cs:163,1.68496577799727)
--(axis cs:164,1.67572212479948)
--(axis cs:165,1.6918326488462)
--(axis cs:166,1.68474952293582)
--(axis cs:167,1.68757427343918)
--(axis cs:168,1.69259063474781)
--(axis cs:169,1.67768610690092)
--(axis cs:170,1.6912773009504)
--(axis cs:171,1.68391978017732)
--(axis cs:172,1.69713603562376)
--(axis cs:173,1.68184163353729)
--(axis cs:174,1.68144810959054)
--(axis cs:175,1.68314861640932)
--(axis cs:176,1.70029904257225)
--(axis cs:177,1.68256784535882)
--(axis cs:178,1.68217432908257)
--(axis cs:179,1.69393836131622)
--(axis cs:180,1.68493922531385)
--(axis cs:181,1.69060301040513)
--(axis cs:182,1.69560482032968)
--(axis cs:183,1.69693590895023)
--(axis cs:184,1.68481623423187)
--(axis cs:185,1.68711307956726)
--(axis cs:186,1.68369707007375)
--(axis cs:187,1.69677527073484)
--(axis cs:188,1.67830031638376)
--(axis cs:189,1.68979001811996)
--(axis cs:190,1.69653537340126)
--(axis cs:191,1.69756290129295)
--(axis cs:192,1.69169347374003)
--(axis cs:193,1.68354240660853)
--(axis cs:194,1.68572670137279)
--(axis cs:195,1.69985815713914)
--(axis cs:196,1.69485012460328)
--(axis cs:197,1.68011400206515)
--(axis cs:198,1.67788972857082)
--(axis cs:199,1.70004821174892)
--(axis cs:199,1.70924830085484)
--(axis cs:199,1.70924830085484)
--(axis cs:198,1.71540281770146)
--(axis cs:197,1.71170338885358)
--(axis cs:196,1.71431138348006)
--(axis cs:195,1.7220672087857)
--(axis cs:194,1.72447991455204)
--(axis cs:193,1.71582903857046)
--(axis cs:192,1.71721239002187)
--(axis cs:191,1.71022680589089)
--(axis cs:190,1.72012046508827)
--(axis cs:189,1.7135717792128)
--(axis cs:188,1.72107005591161)
--(axis cs:187,1.70410441037554)
--(axis cs:186,1.70918259482417)
--(axis cs:185,1.71179446266144)
--(axis cs:184,1.71059311139496)
--(axis cs:183,1.71366219028149)
--(axis cs:182,1.71044443122671)
--(axis cs:181,1.71135217691558)
--(axis cs:180,1.71593050182086)
--(axis cs:179,1.70253027805756)
--(axis cs:178,1.70765691586295)
--(axis cs:177,1.70967440746787)
--(axis cs:176,1.71086267818047)
--(axis cs:175,1.71980590238569)
--(axis cs:174,1.69795321658896)
--(axis cs:173,1.70913312651825)
--(axis cs:172,1.70964587622622)
--(axis cs:171,1.70145953424529)
--(axis cs:170,1.70104142463553)
--(axis cs:169,1.69777493502642)
--(axis cs:168,1.72006620891445)
--(axis cs:167,1.71648996463226)
--(axis cs:166,1.71467675851636)
--(axis cs:165,1.71592290487618)
--(axis cs:164,1.69890629984499)
--(axis cs:163,1.71559698521684)
--(axis cs:162,1.7104476897793)
--(axis cs:161,1.71407227105677)
--(axis cs:160,1.71386438703355)
--(axis cs:159,1.70807479966983)
--(axis cs:158,1.7211656336486)
--(axis cs:157,1.70139461592774)
--(axis cs:156,1.71008022217717)
--(axis cs:155,1.70414985468771)
--(axis cs:154,1.71393983927535)
--(axis cs:153,1.71858741927327)
--(axis cs:152,1.71101917065632)
--(axis cs:151,1.71573042208162)
--(axis cs:150,1.73128113966527)
--(axis cs:149,1.71275979594205)
--(axis cs:148,1.72289243073049)
--(axis cs:147,1.71431405678552)
--(axis cs:146,1.70445069712673)
--(axis cs:145,1.71277887334971)
--(axis cs:144,1.7132018941835)
--(axis cs:143,1.71033619466049)
--(axis cs:142,1.71143988999313)
--(axis cs:141,1.71972032893708)
--(axis cs:140,1.72842972722249)
--(axis cs:139,1.73639220187462)
--(axis cs:138,1.71542588817262)
--(axis cs:137,1.71983824948953)
--(axis cs:136,1.72242816206036)
--(axis cs:135,1.70829461679542)
--(axis cs:134,1.72458907299896)
--(axis cs:133,1.72037179381202)
--(axis cs:132,1.71739436874311)
--(axis cs:131,1.71734359782933)
--(axis cs:130,1.75024967952359)
--(axis cs:129,1.73763853180696)
--(axis cs:128,1.73716888211225)
--(axis cs:127,1.71413750599351)
--(axis cs:126,1.70487801252966)
--(axis cs:125,1.71713001171562)
--(axis cs:124,1.70601483630699)
--(axis cs:123,1.73233777132282)
--(axis cs:122,1.7214402437402)
--(axis cs:121,1.73798028393583)
--(axis cs:120,1.71406522322592)
--(axis cs:119,1.72280691430074)
--(axis cs:118,1.7264333032354)
--(axis cs:117,1.72478111136838)
--(axis cs:116,1.76650229559161)
--(axis cs:115,1.72060588438115)
--(axis cs:114,1.72293990980267)
--(axis cs:113,1.73181545038344)
--(axis cs:112,1.74344921867645)
--(axis cs:111,1.72274384832474)
--(axis cs:110,1.73448636622316)
--(axis cs:109,1.72006462509184)
--(axis cs:108,1.72442286196405)
--(axis cs:107,1.73615508533821)
--(axis cs:106,1.7451882671581)
--(axis cs:105,1.72899972906064)
--(axis cs:104,1.71736124733808)
--(axis cs:103,1.70758006463566)
--(axis cs:102,1.71536416484466)
--(axis cs:101,1.71341672591153)
--(axis cs:100,1.70919940790333)
--(axis cs:99,1.7086127578292)
--(axis cs:98,1.71153815203662)
--(axis cs:97,1.7241645087631)
--(axis cs:96,1.72685006628866)
--(axis cs:95,1.70985616788636)
--(axis cs:94,1.73544355032837)
--(axis cs:93,1.71637925554624)
--(axis cs:92,1.72264683588752)
--(axis cs:91,1.70947357091458)
--(axis cs:90,1.72309057820524)
--(axis cs:89,1.72293453312919)
--(axis cs:88,1.72071625232882)
--(axis cs:87,1.72859756613494)
--(axis cs:86,1.71009057358416)
--(axis cs:85,1.73965264824101)
--(axis cs:84,1.75238499563182)
--(axis cs:83,1.7220627050085)
--(axis cs:82,1.71516866711033)
--(axis cs:81,1.70937132152795)
--(axis cs:80,1.72944009569845)
--(axis cs:79,1.72167690443374)
--(axis cs:78,1.71137186923878)
--(axis cs:77,1.71624799074202)
--(axis cs:76,1.71787837342734)
--(axis cs:75,1.7217450165865)
--(axis cs:74,1.7238728997923)
--(axis cs:73,1.71027728878026)
--(axis cs:72,1.72465770020514)
--(axis cs:71,1.71485814173488)
--(axis cs:70,1.72844383360933)
--(axis cs:69,1.72448397025771)
--(axis cs:68,1.74285776130416)
--(axis cs:67,1.73063968819984)
--(axis cs:66,1.8207433335848)
--(axis cs:65,1.73845456381768)
--(axis cs:64,1.72244869687769)
--(axis cs:63,1.73758425131449)
--(axis cs:62,1.72581331014622)
--(axis cs:61,1.7247793500305)
--(axis cs:60,1.73092400563302)
--(axis cs:59,1.74730471049424)
--(axis cs:58,1.71986734045957)
--(axis cs:57,1.72725448460553)
--(axis cs:56,1.74169538529852)
--(axis cs:55,1.72939258947373)
--(axis cs:54,1.73767253008217)
--(axis cs:53,1.73600862999633)
--(axis cs:52,1.736456111143)
--(axis cs:51,1.73260801814777)
--(axis cs:50,1.79270551266142)
--(axis cs:49,1.74694759716772)
--(axis cs:48,1.73030672215702)
--(axis cs:47,1.7561815888807)
--(axis cs:46,1.76337193572759)
--(axis cs:45,1.7334723283122)
--(axis cs:44,1.74567978304961)
--(axis cs:43,1.81757415429748)
--(axis cs:42,1.80129981899043)
--(axis cs:41,1.76501823753476)
--(axis cs:40,1.75446018108689)
--(axis cs:39,1.77161781332003)
--(axis cs:38,1.75831059430886)
--(axis cs:37,1.74735229727684)
--(axis cs:36,1.78914555593769)
--(axis cs:35,1.77104477519521)
--(axis cs:34,1.81342766396075)
--(axis cs:33,1.78978718418261)
--(axis cs:32,1.77606676234547)
--(axis cs:31,1.77270791893155)
--(axis cs:30,1.78871574191116)
--(axis cs:29,1.7764107328895)
--(axis cs:28,1.75270705197891)
--(axis cs:27,1.79012081709664)
--(axis cs:26,1.80616598690086)
--(axis cs:25,1.79662960052364)
--(axis cs:24,1.81520728281726)
--(axis cs:23,1.84255216754051)
--(axis cs:22,1.82393080808664)
--(axis cs:21,1.76343007915351)
--(axis cs:20,1.7872407918136)
--(axis cs:19,1.77227341944458)
--(axis cs:18,1.78121468747909)
--(axis cs:17,1.77184088115727)
--(axis cs:16,1.83688948426771)
--(axis cs:15,1.84265085240312)
--(axis cs:14,1.82373612715789)
--(axis cs:13,1.84635483643622)
--(axis cs:12,1.814578484922)
--(axis cs:11,1.83575042861593)
--(axis cs:10,1.82487900663728)
--(axis cs:9,1.84459252995761)
--(axis cs:8,1.90961052013093)
--(axis cs:7,1.97045021555257)
--(axis cs:6,1.87831196931966)
--(axis cs:5,1.95379504596132)
--(axis cs:4,2.00889633442337)
--(axis cs:3,2.17827789812237)
--(axis cs:2,2.0285084115835)
--(axis cs:1,2.17636413241509)
--(axis cs:0,2.47554863761974)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,10.0718774795532)
--(axis cs:0,10.0718774795532)
--(axis cs:1,10.0718774795532)
--(axis cs:2,10.0718774795532)
--(axis cs:3,10.0718774795532)
--(axis cs:4,10.0718774795532)
--(axis cs:5,10.0718774795532)
--(axis cs:6,10.0718774795532)
--(axis cs:7,10.0718774795532)
--(axis cs:8,10.0718774795532)
--(axis cs:9,10.0718774795532)
--(axis cs:10,10.0718774795532)
--(axis cs:11,10.0718774795532)
--(axis cs:12,10.0718774795532)
--(axis cs:13,10.0718774795532)
--(axis cs:14,10.0718774795532)
--(axis cs:15,10.0718774795532)
--(axis cs:16,10.0718774795532)
--(axis cs:17,10.0718774795532)
--(axis cs:18,10.0718774795532)
--(axis cs:19,10.0718774795532)
--(axis cs:20,10.0718774795532)
--(axis cs:21,10.0718774795532)
--(axis cs:22,10.0718774795532)
--(axis cs:23,10.0718774795532)
--(axis cs:24,10.0718774795532)
--(axis cs:25,10.0718774795532)
--(axis cs:26,10.0718774795532)
--(axis cs:27,10.0718774795532)
--(axis cs:28,10.0718774795532)
--(axis cs:29,10.0718774795532)
--(axis cs:30,10.0718774795532)
--(axis cs:31,10.0718774795532)
--(axis cs:32,10.0718774795532)
--(axis cs:33,10.0718774795532)
--(axis cs:34,10.0718774795532)
--(axis cs:35,10.0718774795532)
--(axis cs:36,10.0718774795532)
--(axis cs:37,10.0718774795532)
--(axis cs:38,10.0718774795532)
--(axis cs:39,10.0718774795532)
--(axis cs:40,10.0718774795532)
--(axis cs:41,10.0718774795532)
--(axis cs:42,10.0718774795532)
--(axis cs:43,10.0718774795532)
--(axis cs:44,10.0718774795532)
--(axis cs:45,10.0718774795532)
--(axis cs:46,10.0718774795532)
--(axis cs:47,10.0718774795532)
--(axis cs:48,10.0718774795532)
--(axis cs:49,10.0718774795532)
--(axis cs:50,10.0718774795532)
--(axis cs:51,10.0718774795532)
--(axis cs:52,10.0718774795532)
--(axis cs:53,10.0718774795532)
--(axis cs:54,10.0718774795532)
--(axis cs:55,10.0718774795532)
--(axis cs:56,10.0718774795532)
--(axis cs:57,10.0718774795532)
--(axis cs:58,10.0718774795532)
--(axis cs:59,10.0718774795532)
--(axis cs:60,10.0718774795532)
--(axis cs:61,10.0718774795532)
--(axis cs:62,10.0718774795532)
--(axis cs:63,10.0718774795532)
--(axis cs:64,10.0718774795532)
--(axis cs:65,10.0718774795532)
--(axis cs:66,10.0718774795532)
--(axis cs:67,10.0718774795532)
--(axis cs:68,10.0718774795532)
--(axis cs:69,10.0718774795532)
--(axis cs:70,10.0718774795532)
--(axis cs:71,10.0718774795532)
--(axis cs:72,10.0718774795532)
--(axis cs:73,10.0718774795532)
--(axis cs:74,10.0718774795532)
--(axis cs:75,10.0718774795532)
--(axis cs:76,10.0718774795532)
--(axis cs:77,10.0718774795532)
--(axis cs:78,10.0718774795532)
--(axis cs:79,10.0718774795532)
--(axis cs:80,10.0718774795532)
--(axis cs:81,10.0718774795532)
--(axis cs:82,10.0718774795532)
--(axis cs:83,10.0718774795532)
--(axis cs:84,10.0718774795532)
--(axis cs:85,10.0718774795532)
--(axis cs:86,10.0718774795532)
--(axis cs:87,10.0718774795532)
--(axis cs:88,10.0718774795532)
--(axis cs:89,10.0718774795532)
--(axis cs:90,10.0718774795532)
--(axis cs:91,10.0718774795532)
--(axis cs:92,10.0718774795532)
--(axis cs:93,10.0718774795532)
--(axis cs:94,10.0718774795532)
--(axis cs:95,10.0718774795532)
--(axis cs:96,10.0718774795532)
--(axis cs:97,10.0718774795532)
--(axis cs:98,10.0718774795532)
--(axis cs:99,10.0718774795532)
--(axis cs:100,10.0718774795532)
--(axis cs:101,10.0718774795532)
--(axis cs:102,10.0718774795532)
--(axis cs:103,10.0718774795532)
--(axis cs:104,10.0718774795532)
--(axis cs:105,10.0718774795532)
--(axis cs:106,10.0718774795532)
--(axis cs:107,10.0718774795532)
--(axis cs:108,10.0718774795532)
--(axis cs:109,10.0718774795532)
--(axis cs:110,10.0718774795532)
--(axis cs:111,10.0718774795532)
--(axis cs:112,10.0718774795532)
--(axis cs:113,10.0718774795532)
--(axis cs:114,10.0718774795532)
--(axis cs:115,10.0718774795532)
--(axis cs:116,10.0718774795532)
--(axis cs:117,10.0718774795532)
--(axis cs:118,10.0718774795532)
--(axis cs:119,10.0718774795532)
--(axis cs:120,10.0718774795532)
--(axis cs:121,10.0718774795532)
--(axis cs:122,10.0718774795532)
--(axis cs:123,10.0718774795532)
--(axis cs:124,10.0718774795532)
--(axis cs:125,10.0718774795532)
--(axis cs:126,10.0718774795532)
--(axis cs:127,10.0718774795532)
--(axis cs:128,10.0718774795532)
--(axis cs:129,10.0718774795532)
--(axis cs:130,10.0718774795532)
--(axis cs:131,10.0718774795532)
--(axis cs:132,10.0718774795532)
--(axis cs:133,10.0718774795532)
--(axis cs:134,10.0718774795532)
--(axis cs:135,10.0718774795532)
--(axis cs:136,10.0718774795532)
--(axis cs:137,10.0718774795532)
--(axis cs:138,10.0718774795532)
--(axis cs:139,10.0718774795532)
--(axis cs:140,10.0718774795532)
--(axis cs:141,10.0718774795532)
--(axis cs:142,10.0718774795532)
--(axis cs:143,10.0718774795532)
--(axis cs:144,10.0718774795532)
--(axis cs:145,10.0718774795532)
--(axis cs:146,10.0718774795532)
--(axis cs:147,10.0718774795532)
--(axis cs:148,10.0718774795532)
--(axis cs:149,10.0718774795532)
--(axis cs:150,10.0718774795532)
--(axis cs:151,10.0718774795532)
--(axis cs:152,10.0718774795532)
--(axis cs:153,10.0718774795532)
--(axis cs:154,10.0718774795532)
--(axis cs:155,10.0718774795532)
--(axis cs:156,10.0718774795532)
--(axis cs:157,10.0718774795532)
--(axis cs:158,10.0718774795532)
--(axis cs:159,10.0718774795532)
--(axis cs:160,10.0718774795532)
--(axis cs:161,10.0718774795532)
--(axis cs:162,10.0718774795532)
--(axis cs:163,10.0718774795532)
--(axis cs:164,10.0718774795532)
--(axis cs:165,10.0718774795532)
--(axis cs:166,10.0718774795532)
--(axis cs:167,10.0718774795532)
--(axis cs:168,10.0718774795532)
--(axis cs:169,10.0718774795532)
--(axis cs:170,10.0718774795532)
--(axis cs:171,10.0718774795532)
--(axis cs:172,10.0718774795532)
--(axis cs:173,10.0718774795532)
--(axis cs:174,10.0718774795532)
--(axis cs:175,10.0718774795532)
--(axis cs:176,10.0718774795532)
--(axis cs:177,10.0718774795532)
--(axis cs:178,10.0718774795532)
--(axis cs:179,10.0718774795532)
--(axis cs:180,10.0718774795532)
--(axis cs:181,10.0718774795532)
--(axis cs:182,10.0718774795532)
--(axis cs:183,10.0718774795532)
--(axis cs:184,10.0718774795532)
--(axis cs:185,10.0718774795532)
--(axis cs:186,10.0718774795532)
--(axis cs:187,10.0718774795532)
--(axis cs:188,10.0718774795532)
--(axis cs:189,10.0718774795532)
--(axis cs:190,10.0718774795532)
--(axis cs:191,10.0718774795532)
--(axis cs:192,10.0718774795532)
--(axis cs:193,10.0718774795532)
--(axis cs:194,10.0718774795532)
--(axis cs:195,10.0718774795532)
--(axis cs:196,10.0718774795532)
--(axis cs:197,10.0718774795532)
--(axis cs:198,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:199,10.0718774795532)
--(axis cs:198,10.0718774795532)
--(axis cs:197,10.0718774795532)
--(axis cs:196,10.0718774795532)
--(axis cs:195,10.0718774795532)
--(axis cs:194,10.0718774795532)
--(axis cs:193,10.0718774795532)
--(axis cs:192,10.0718774795532)
--(axis cs:191,10.0718774795532)
--(axis cs:190,10.0718774795532)
--(axis cs:189,10.0718774795532)
--(axis cs:188,10.0718774795532)
--(axis cs:187,10.0718774795532)
--(axis cs:186,10.0718774795532)
--(axis cs:185,10.0718774795532)
--(axis cs:184,10.0718774795532)
--(axis cs:183,10.0718774795532)
--(axis cs:182,10.0718774795532)
--(axis cs:181,10.0718774795532)
--(axis cs:180,10.0718774795532)
--(axis cs:179,10.0718774795532)
--(axis cs:178,10.0718774795532)
--(axis cs:177,10.0718774795532)
--(axis cs:176,10.0718774795532)
--(axis cs:175,10.0718774795532)
--(axis cs:174,10.0718774795532)
--(axis cs:173,10.0718774795532)
--(axis cs:172,10.0718774795532)
--(axis cs:171,10.0718774795532)
--(axis cs:170,10.0718774795532)
--(axis cs:169,10.0718774795532)
--(axis cs:168,10.0718774795532)
--(axis cs:167,10.0718774795532)
--(axis cs:166,10.0718774795532)
--(axis cs:165,10.0718774795532)
--(axis cs:164,10.0718774795532)
--(axis cs:163,10.0718774795532)
--(axis cs:162,10.0718774795532)
--(axis cs:161,10.0718774795532)
--(axis cs:160,10.0718774795532)
--(axis cs:159,10.0718774795532)
--(axis cs:158,10.0718774795532)
--(axis cs:157,10.0718774795532)
--(axis cs:156,10.0718774795532)
--(axis cs:155,10.0718774795532)
--(axis cs:154,10.0718774795532)
--(axis cs:153,10.0718774795532)
--(axis cs:152,10.0718774795532)
--(axis cs:151,10.0718774795532)
--(axis cs:150,10.0718774795532)
--(axis cs:149,10.0718774795532)
--(axis cs:148,10.0718774795532)
--(axis cs:147,10.0718774795532)
--(axis cs:146,10.0718774795532)
--(axis cs:145,10.0718774795532)
--(axis cs:144,10.0718774795532)
--(axis cs:143,10.0718774795532)
--(axis cs:142,10.0718774795532)
--(axis cs:141,10.0718774795532)
--(axis cs:140,10.0718774795532)
--(axis cs:139,10.0718774795532)
--(axis cs:138,10.0718774795532)
--(axis cs:137,10.0718774795532)
--(axis cs:136,10.0718774795532)
--(axis cs:135,10.0718774795532)
--(axis cs:134,10.0718774795532)
--(axis cs:133,10.0718774795532)
--(axis cs:132,10.0718774795532)
--(axis cs:131,10.0718774795532)
--(axis cs:130,10.0718774795532)
--(axis cs:129,10.0718774795532)
--(axis cs:128,10.0718774795532)
--(axis cs:127,10.0718774795532)
--(axis cs:126,10.0718774795532)
--(axis cs:125,10.0718774795532)
--(axis cs:124,10.0718774795532)
--(axis cs:123,10.0718774795532)
--(axis cs:122,10.0718774795532)
--(axis cs:121,10.0718774795532)
--(axis cs:120,10.0718774795532)
--(axis cs:119,10.0718774795532)
--(axis cs:118,10.0718774795532)
--(axis cs:117,10.0718774795532)
--(axis cs:116,10.0718774795532)
--(axis cs:115,10.0718774795532)
--(axis cs:114,10.0718774795532)
--(axis cs:113,10.0718774795532)
--(axis cs:112,10.0718774795532)
--(axis cs:111,10.0718774795532)
--(axis cs:110,10.0718774795532)
--(axis cs:109,10.0718774795532)
--(axis cs:108,10.0718774795532)
--(axis cs:107,10.0718774795532)
--(axis cs:106,10.0718774795532)
--(axis cs:105,10.0718774795532)
--(axis cs:104,10.0718774795532)
--(axis cs:103,10.0718774795532)
--(axis cs:102,10.0718774795532)
--(axis cs:101,10.0718774795532)
--(axis cs:100,10.0718774795532)
--(axis cs:99,10.0718774795532)
--(axis cs:98,10.0718774795532)
--(axis cs:97,10.0718774795532)
--(axis cs:96,10.0718774795532)
--(axis cs:95,10.0718774795532)
--(axis cs:94,10.0718774795532)
--(axis cs:93,10.0718774795532)
--(axis cs:92,10.0718774795532)
--(axis cs:91,10.0718774795532)
--(axis cs:90,10.0718774795532)
--(axis cs:89,10.0718774795532)
--(axis cs:88,10.0718774795532)
--(axis cs:87,10.0718774795532)
--(axis cs:86,10.0718774795532)
--(axis cs:85,10.0718774795532)
--(axis cs:84,10.0718774795532)
--(axis cs:83,10.0718774795532)
--(axis cs:82,10.0718774795532)
--(axis cs:81,10.0718774795532)
--(axis cs:80,10.0718774795532)
--(axis cs:79,10.0718774795532)
--(axis cs:78,10.0718774795532)
--(axis cs:77,10.0718774795532)
--(axis cs:76,10.0718774795532)
--(axis cs:75,10.0718774795532)
--(axis cs:74,10.0718774795532)
--(axis cs:73,10.0718774795532)
--(axis cs:72,10.0718774795532)
--(axis cs:71,10.0718774795532)
--(axis cs:70,10.0718774795532)
--(axis cs:69,10.0718774795532)
--(axis cs:68,10.0718774795532)
--(axis cs:67,10.0718774795532)
--(axis cs:66,10.0718774795532)
--(axis cs:65,10.0718774795532)
--(axis cs:64,10.0718774795532)
--(axis cs:63,10.0718774795532)
--(axis cs:62,10.0718774795532)
--(axis cs:61,10.0718774795532)
--(axis cs:60,10.0718774795532)
--(axis cs:59,10.0718774795532)
--(axis cs:58,10.0718774795532)
--(axis cs:57,10.0718774795532)
--(axis cs:56,10.0718774795532)
--(axis cs:55,10.0718774795532)
--(axis cs:54,10.0718774795532)
--(axis cs:53,10.0718774795532)
--(axis cs:52,10.0718774795532)
--(axis cs:51,10.0718774795532)
--(axis cs:50,10.0718774795532)
--(axis cs:49,10.0718774795532)
--(axis cs:48,10.0718774795532)
--(axis cs:47,10.0718774795532)
--(axis cs:46,10.0718774795532)
--(axis cs:45,10.0718774795532)
--(axis cs:44,10.0718774795532)
--(axis cs:43,10.0718774795532)
--(axis cs:42,10.0718774795532)
--(axis cs:41,10.0718774795532)
--(axis cs:40,10.0718774795532)
--(axis cs:39,10.0718774795532)
--(axis cs:38,10.0718774795532)
--(axis cs:37,10.0718774795532)
--(axis cs:36,10.0718774795532)
--(axis cs:35,10.0718774795532)
--(axis cs:34,10.0718774795532)
--(axis cs:33,10.0718774795532)
--(axis cs:32,10.0718774795532)
--(axis cs:31,10.0718774795532)
--(axis cs:30,10.0718774795532)
--(axis cs:29,10.0718774795532)
--(axis cs:28,10.0718774795532)
--(axis cs:27,10.0718774795532)
--(axis cs:26,10.0718774795532)
--(axis cs:25,10.0718774795532)
--(axis cs:24,10.0718774795532)
--(axis cs:23,10.0718774795532)
--(axis cs:22,10.0718774795532)
--(axis cs:21,10.0718774795532)
--(axis cs:20,10.0718774795532)
--(axis cs:19,10.0718774795532)
--(axis cs:18,10.0718774795532)
--(axis cs:17,10.0718774795532)
--(axis cs:16,10.0718774795532)
--(axis cs:15,10.0718774795532)
--(axis cs:14,10.0718774795532)
--(axis cs:13,10.0718774795532)
--(axis cs:12,10.0718774795532)
--(axis cs:11,10.0718774795532)
--(axis cs:10,10.0718774795532)
--(axis cs:9,10.0718774795532)
--(axis cs:8,10.0718774795532)
--(axis cs:7,10.0718774795532)
--(axis cs:6,10.0718774795532)
--(axis cs:5,10.0718774795532)
--(axis cs:4,10.0718774795532)
--(axis cs:3,10.0718774795532)
--(axis cs:2,10.0718774795532)
--(axis cs:1,10.0718774795532)
--(axis cs:0,10.0718774795532)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,2.34470746606768)
--(axis cs:0,1.97450654417097)
--(axis cs:1,1.67848497644468)
--(axis cs:2,1.52453389346385)
--(axis cs:3,1.50665299908785)
--(axis cs:4,1.42995769548828)
--(axis cs:5,1.37280804648207)
--(axis cs:6,1.28598953138558)
--(axis cs:7,1.35799296140345)
--(axis cs:8,1.29017553976763)
--(axis cs:9,1.31521879993941)
--(axis cs:10,1.26481757389001)
--(axis cs:11,1.23353531664371)
--(axis cs:12,1.25092078793854)
--(axis cs:13,1.24144970692337)
--(axis cs:14,1.2382678482676)
--(axis cs:15,1.1872253583302)
--(axis cs:16,1.21926289555433)
--(axis cs:17,1.19123847019127)
--(axis cs:18,1.16530761940018)
--(axis cs:19,1.14990297238454)
--(axis cs:20,1.1665180501802)
--(axis cs:21,1.15326357355614)
--(axis cs:22,1.1254440657458)
--(axis cs:23,1.12936866628784)
--(axis cs:24,1.15633506277606)
--(axis cs:25,1.11524254564007)
--(axis cs:26,1.08658265223676)
--(axis cs:27,1.07766082280913)
--(axis cs:28,1.13709820309414)
--(axis cs:29,1.11505711471202)
--(axis cs:30,1.10386503352823)
--(axis cs:31,1.10206639873388)
--(axis cs:32,1.0829712615153)
--(axis cs:33,1.09065117713452)
--(axis cs:34,1.11333609594625)
--(axis cs:35,1.10407311738601)
--(axis cs:36,1.08044603909277)
--(axis cs:37,1.08310626785935)
--(axis cs:38,1.10675587142254)
--(axis cs:39,1.07327639504701)
--(axis cs:40,1.08014321319125)
--(axis cs:41,1.06982318089232)
--(axis cs:42,1.05950715267714)
--(axis cs:43,1.06404417784716)
--(axis cs:44,1.07510045760199)
--(axis cs:45,1.04879169808308)
--(axis cs:46,1.06662246270955)
--(axis cs:47,1.04289922185531)
--(axis cs:48,1.0562601688139)
--(axis cs:49,1.06231489744035)
--(axis cs:50,1.05525379736707)
--(axis cs:51,1.04953626620665)
--(axis cs:52,1.06948171744514)
--(axis cs:53,1.0663922902972)
--(axis cs:54,1.05938973172888)
--(axis cs:55,1.07540039351244)
--(axis cs:56,1.03918085682331)
--(axis cs:57,1.06085227290728)
--(axis cs:58,1.05329175755822)
--(axis cs:59,1.06221291405215)
--(axis cs:60,1.04436845522566)
--(axis cs:61,1.06911410059601)
--(axis cs:62,1.03468169056526)
--(axis cs:63,1.05860410864435)
--(axis cs:64,1.042205289067)
--(axis cs:65,1.03248328984763)
--(axis cs:66,1.0687883132096)
--(axis cs:67,1.03351047744923)
--(axis cs:68,1.02713583404614)
--(axis cs:69,1.02215743398732)
--(axis cs:70,0.992918141661901)
--(axis cs:71,1.02741333666293)
--(axis cs:72,1.03527701174802)
--(axis cs:73,1.03074682929995)
--(axis cs:74,1.03994158777047)
--(axis cs:75,1.0241286410205)
--(axis cs:76,1.03676619340453)
--(axis cs:77,1.02370089964479)
--(axis cs:78,1.0163086399773)
--(axis cs:79,1.01422790411914)
--(axis cs:80,1.0214511040282)
--(axis cs:81,1.02185958302935)
--(axis cs:82,1.00784234470692)
--(axis cs:83,1.02286544685774)
--(axis cs:84,1.02808176226764)
--(axis cs:85,1.03157346526409)
--(axis cs:86,1.04832066880261)
--(axis cs:87,1.02672269653941)
--(axis cs:88,1.02491724853982)
--(axis cs:89,1.02588165869953)
--(axis cs:90,1.01023025690016)
--(axis cs:91,1.02875105145118)
--(axis cs:92,1.01503392072725)
--(axis cs:93,1.01233447077101)
--(axis cs:94,1.02732110542397)
--(axis cs:95,1.01447548637676)
--(axis cs:96,1.00984659842715)
--(axis cs:97,1.00549453098035)
--(axis cs:98,1.02613308231717)
--(axis cs:99,1.02483788081524)
--(axis cs:100,1.02353285017504)
--(axis cs:101,1.00171493249829)
--(axis cs:102,1.02635684105902)
--(axis cs:103,1.009981240584)
--(axis cs:104,1.01571733642944)
--(axis cs:105,1.02459685692184)
--(axis cs:106,1.01077830937871)
--(axis cs:107,1.00315775321063)
--(axis cs:108,1.02298251838522)
--(axis cs:109,1.02366783255305)
--(axis cs:110,1.0041920676632)
--(axis cs:111,1.02050297356143)
--(axis cs:112,1.02637821769427)
--(axis cs:113,1.01547518102054)
--(axis cs:114,1.01107938026893)
--(axis cs:115,1.02654962122229)
--(axis cs:116,1.01965106954695)
--(axis cs:117,1.02185393083107)
--(axis cs:118,1.01731706958896)
--(axis cs:119,1.01003294971694)
--(axis cs:120,0.990751001525806)
--(axis cs:121,1.00178152313979)
--(axis cs:122,1.00695724791665)
--(axis cs:123,1.01396418904549)
--(axis cs:124,1.02447382096181)
--(axis cs:125,1.01030058921407)
--(axis cs:126,1.03463026481018)
--(axis cs:127,1.01845870386969)
--(axis cs:128,1.03455059051555)
--(axis cs:129,0.994364347055138)
--(axis cs:130,0.997980489038689)
--(axis cs:131,1.0148216733256)
--(axis cs:132,1.01749539470108)
--(axis cs:133,1.02167867031159)
--(axis cs:134,1.01540459186909)
--(axis cs:135,1.01296309372652)
--(axis cs:136,1.00545057552417)
--(axis cs:137,1.02225491285545)
--(axis cs:138,1.01131340959774)
--(axis cs:139,1.00330798450298)
--(axis cs:140,0.996755509165795)
--(axis cs:141,1.02430573818655)
--(axis cs:142,1.00358931752305)
--(axis cs:143,1.00572189394855)
--(axis cs:144,1.01422672471092)
--(axis cs:145,0.997373526055508)
--(axis cs:146,0.992909630982147)
--(axis cs:147,1.01243909971312)
--(axis cs:148,1.01246558027223)
--(axis cs:149,1.01468940851654)
--(axis cs:150,1.01682560395373)
--(axis cs:151,1.01241744008798)
--(axis cs:152,1.01384408174317)
--(axis cs:153,1.00720351009124)
--(axis cs:154,1.01771742510035)
--(axis cs:155,1.04017939494198)
--(axis cs:156,1.01214904971544)
--(axis cs:157,1.02856905209406)
--(axis cs:158,1.00141863158538)
--(axis cs:159,1.01745801946387)
--(axis cs:160,1.03222489318352)
--(axis cs:161,1.02340203808214)
--(axis cs:162,1.01013449721125)
--(axis cs:163,1.01985010027126)
--(axis cs:164,1.00305868766766)
--(axis cs:165,1.01368836997257)
--(axis cs:166,1.01059245127903)
--(axis cs:167,1.02616020550247)
--(axis cs:168,1.02231906451734)
--(axis cs:169,1.00002698001641)
--(axis cs:170,1.01128103697151)
--(axis cs:171,1.00249172674462)
--(axis cs:172,0.991280286211643)
--(axis cs:173,1.00957783903426)
--(axis cs:174,1.02011466297252)
--(axis cs:175,0.990195731271286)
--(axis cs:176,1.00160686827401)
--(axis cs:177,1.01061785660658)
--(axis cs:178,0.991904387849037)
--(axis cs:179,0.996985988251596)
--(axis cs:180,0.989370516670031)
--(axis cs:181,1.00336990223117)
--(axis cs:182,1.01339055106254)
--(axis cs:183,1.01309096750501)
--(axis cs:184,1.00363091579401)
--(axis cs:185,1.00446879952175)
--(axis cs:186,1.03804326237654)
--(axis cs:187,1.00599282140827)
--(axis cs:188,1.00818200776823)
--(axis cs:189,1.00460572355989)
--(axis cs:190,1.02459550234621)
--(axis cs:191,0.989464938644376)
--(axis cs:192,1.00989910992889)
--(axis cs:193,1.01643087540962)
--(axis cs:194,1.01631819402192)
--(axis cs:195,1.00137344126029)
--(axis cs:196,1.04239675556973)
--(axis cs:197,0.994355986499033)
--(axis cs:198,1.00146332776513)
--(axis cs:199,1.00432471872449)
--(axis cs:199,1.05550969003558)
--(axis cs:199,1.05550969003558)
--(axis cs:198,1.05013884508643)
--(axis cs:197,1.0809259196289)
--(axis cs:196,1.05900252307102)
--(axis cs:195,1.05119394536691)
--(axis cs:194,1.04753282869842)
--(axis cs:193,1.06933977926872)
--(axis cs:192,1.04711640444488)
--(axis cs:191,1.11128453015903)
--(axis cs:190,1.05946626332457)
--(axis cs:189,1.0499620903134)
--(axis cs:188,1.06153544714205)
--(axis cs:187,1.04609419946576)
--(axis cs:186,1.05816082774186)
--(axis cs:185,1.05297152907628)
--(axis cs:184,1.02762566455877)
--(axis cs:183,1.0553742176604)
--(axis cs:182,1.06225084259896)
--(axis cs:181,1.0893448127728)
--(axis cs:180,1.05188600646229)
--(axis cs:179,1.04137911356267)
--(axis cs:178,1.0814192911213)
--(axis cs:177,1.05545565642442)
--(axis cs:176,1.06270485066672)
--(axis cs:175,1.08382305706642)
--(axis cs:174,1.06407789913075)
--(axis cs:173,1.03662615571672)
--(axis cs:172,1.05722811947378)
--(axis cs:171,1.06037200463966)
--(axis cs:170,1.03911788499504)
--(axis cs:169,1.05159779491645)
--(axis cs:168,1.06094595394579)
--(axis cs:167,1.06110185275558)
--(axis cs:166,1.06569424610867)
--(axis cs:165,1.04424281479611)
--(axis cs:164,1.05068627216358)
--(axis cs:163,1.05645357251927)
--(axis cs:162,1.05489884324285)
--(axis cs:161,1.07412799312208)
--(axis cs:160,1.07646737137336)
--(axis cs:159,1.05496314981713)
--(axis cs:158,1.05120864578889)
--(axis cs:157,1.07570135844366)
--(axis cs:156,1.05008821301039)
--(axis cs:155,1.07220897747929)
--(axis cs:154,1.06465557409094)
--(axis cs:153,1.03971607418305)
--(axis cs:152,1.04675867857178)
--(axis cs:151,1.05813204797965)
--(axis cs:150,1.05119040060865)
--(axis cs:149,1.05676034810577)
--(axis cs:148,1.07077564401671)
--(axis cs:147,1.04928322656557)
--(axis cs:146,1.06903626039816)
--(axis cs:145,1.04609876398355)
--(axis cs:144,1.06485371390297)
--(axis cs:143,1.05072775776959)
--(axis cs:142,1.05236165789504)
--(axis cs:141,1.05124863269358)
--(axis cs:140,1.04782430669877)
--(axis cs:139,1.05253796753101)
--(axis cs:138,1.04850426217808)
--(axis cs:137,1.05768559694069)
--(axis cs:136,1.02878072959821)
--(axis cs:135,1.04362894156706)
--(axis cs:134,1.06006292312267)
--(axis cs:133,1.0636701742166)
--(axis cs:132,1.04303479099838)
--(axis cs:131,1.0526886454305)
--(axis cs:130,1.03726047108247)
--(axis cs:129,1.09079547922355)
--(axis cs:128,1.14788325309712)
--(axis cs:127,1.03847007382501)
--(axis cs:126,1.0718360762085)
--(axis cs:125,1.09145111977031)
--(axis cs:124,1.06766537543407)
--(axis cs:123,1.07041615153068)
--(axis cs:122,1.06513888531547)
--(axis cs:121,1.04223378905503)
--(axis cs:120,1.03850555689247)
--(axis cs:119,1.05677238914261)
--(axis cs:118,1.05498951572293)
--(axis cs:117,1.05878147375572)
--(axis cs:116,1.10378390321611)
--(axis cs:115,1.05883465230677)
--(axis cs:114,1.0626751449157)
--(axis cs:113,1.10720758112546)
--(axis cs:112,1.07953065300276)
--(axis cs:111,1.05206100844845)
--(axis cs:110,1.04709138723182)
--(axis cs:109,1.04684026604925)
--(axis cs:108,1.08375032692118)
--(axis cs:107,1.04511666848126)
--(axis cs:106,1.03917124124995)
--(axis cs:105,1.04642350783952)
--(axis cs:104,1.06512563537232)
--(axis cs:103,1.04563962046946)
--(axis cs:102,1.04850296881647)
--(axis cs:101,1.03771778387133)
--(axis cs:100,1.04225084123121)
--(axis cs:99,1.05595631054523)
--(axis cs:98,1.06528198917026)
--(axis cs:97,1.07507120769763)
--(axis cs:96,1.05275554009214)
--(axis cs:95,1.06647258033466)
--(axis cs:94,1.05316996055504)
--(axis cs:93,1.03352133748705)
--(axis cs:92,1.05261201051664)
--(axis cs:91,1.05927704570153)
--(axis cs:90,1.02786321462694)
--(axis cs:89,1.06939774880169)
--(axis cs:88,1.05719730491172)
--(axis cs:87,1.09032051253652)
--(axis cs:86,1.078433853521)
--(axis cs:85,1.07210557183002)
--(axis cs:84,1.05233377270551)
--(axis cs:83,1.05588306541033)
--(axis cs:82,1.05220432811413)
--(axis cs:81,1.0471081885008)
--(axis cs:80,1.10218690599682)
--(axis cs:79,1.04221907731091)
--(axis cs:78,1.06614251282422)
--(axis cs:77,1.05184760613829)
--(axis cs:76,1.07443647573915)
--(axis cs:75,1.0434512959607)
--(axis cs:74,1.08865071264457)
--(axis cs:73,1.06813665649412)
--(axis cs:72,1.05558125698978)
--(axis cs:71,1.07749408063443)
--(axis cs:70,1.16215674084542)
--(axis cs:69,1.07807697915965)
--(axis cs:68,1.08728276794361)
--(axis cs:67,1.07097498664684)
--(axis cs:66,1.11934516495508)
--(axis cs:65,1.10294566332315)
--(axis cs:64,1.0989565342057)
--(axis cs:63,1.10437659089483)
--(axis cs:62,1.09220095790276)
--(axis cs:61,1.09988733563751)
--(axis cs:60,1.07919144887285)
--(axis cs:59,1.10140927451596)
--(axis cs:58,1.10254148676551)
--(axis cs:57,1.08439389904402)
--(axis cs:56,1.08542026889385)
--(axis cs:55,1.10597639748793)
--(axis cs:54,1.09354987398401)
--(axis cs:53,1.17168482571538)
--(axis cs:52,1.12580179085564)
--(axis cs:51,1.09968286526307)
--(axis cs:50,1.07654957215502)
--(axis cs:49,1.21519464883955)
--(axis cs:48,1.12139691088275)
--(axis cs:47,1.10520730547318)
--(axis cs:46,1.16929582075297)
--(axis cs:45,1.12064408911784)
--(axis cs:44,1.15805059678033)
--(axis cs:43,1.1343241807649)
--(axis cs:42,1.26677577769701)
--(axis cs:41,1.11657093837038)
--(axis cs:40,1.12654190071561)
--(axis cs:39,1.12951291159361)
--(axis cs:38,1.13655047928547)
--(axis cs:37,1.11527668196975)
--(axis cs:36,1.1063226357577)
--(axis cs:35,1.21132981954941)
--(axis cs:34,1.26510633454997)
--(axis cs:33,1.1584558022356)
--(axis cs:32,1.20962107323201)
--(axis cs:31,1.22578451526758)
--(axis cs:30,1.14709283695517)
--(axis cs:29,1.15704238022206)
--(axis cs:28,1.21117974719273)
--(axis cs:27,1.27324554926118)
--(axis cs:26,1.19099398503131)
--(axis cs:25,1.28366130110065)
--(axis cs:24,1.27782311936811)
--(axis cs:23,1.1799775327478)
--(axis cs:22,1.26023327190069)
--(axis cs:21,1.33875107297401)
--(axis cs:20,1.22089144612717)
--(axis cs:19,1.28342351038829)
--(axis cs:18,1.23605665939315)
--(axis cs:17,1.4909533308799)
--(axis cs:16,1.42283944132921)
--(axis cs:15,1.31263974443775)
--(axis cs:14,1.33286400102134)
--(axis cs:13,1.33089507304489)
--(axis cs:12,1.29709180246978)
--(axis cs:11,1.3794888704443)
--(axis cs:10,1.33210840000221)
--(axis cs:9,1.32924049533342)
--(axis cs:8,1.52884563752424)
--(axis cs:7,1.42666442156164)
--(axis cs:6,1.66439384568961)
--(axis cs:5,1.56630075440599)
--(axis cs:4,1.55253236722534)
--(axis cs:3,1.55558478815886)
--(axis cs:2,1.93257231533742)
--(axis cs:1,2.51166056379274)
--(axis cs:0,2.34470746606768)
--cycle;

\addplot [semithick, color0]
table {%
0 1.52862341403961
1 1.05302863121033
2 0.78647358417511
3 0.686109495162964
4 0.572711968421936
5 0.522998070716858
6 0.551623117923737
7 0.466549342870712
8 0.430796164274216
9 0.422970408201218
10 0.373207706212997
11 0.39260225892067
12 0.368214666843414
13 0.357343488931656
14 0.338298565149307
15 0.320611304044723
16 0.306098341941833
17 0.294625896215439
18 0.29638689160347
19 0.295338281989098
20 0.301941913366318
21 0.260172808170319
22 0.272379666566849
23 0.293876093626022
24 0.260448750853539
25 0.260675871372223
26 0.257100573182106
27 0.255191135406494
28 0.271645346283913
29 0.253615838289261
30 0.245031267404556
31 0.261638510227203
32 0.237498295307159
33 0.232960012555122
34 0.240884163975716
35 0.241265904903412
36 0.217937791347504
37 0.219532063603401
38 0.240733709931374
39 0.230479699373245
40 0.210023134946823
41 0.221402192115784
42 0.226401802897453
43 0.207485178112984
44 0.215652909874916
45 0.207375690340996
46 0.218745741248131
47 0.213103845715523
48 0.20212182700634
49 0.212624773383141
50 0.208329838514328
51 0.224219876527786
52 0.217272999882698
53 0.207481253147125
54 0.202485051751137
55 0.204599997401237
56 0.224621167778969
57 0.19640619456768
58 0.192518556118011
59 0.218127653002739
60 0.198118817806244
61 0.200359463691711
62 0.19780877828598
63 0.206173938512802
64 0.196569359302521
65 0.221112111210823
66 0.197998061776161
67 0.192113506793976
68 0.194719207286835
69 0.196768173575401
70 0.192512941360474
71 0.187629777193069
72 0.188770428299904
73 0.202378636598587
74 0.198347002267838
75 0.197036638855934
76 0.199426338076591
77 0.238860553503037
78 0.187246045470238
79 0.205893510580063
80 0.188172215223312
81 0.197300186753273
82 0.190055102109909
83 0.187938749790192
84 0.1853112667799
85 0.200737830996513
86 0.198394387960434
87 0.196344190835953
88 0.191254326701164
89 0.190467751026154
90 0.187574392557144
91 0.180904188752174
92 0.184954178333282
93 0.18919438123703
94 0.176235374808311
95 0.184477666020393
96 0.180752137303352
97 0.189540952444077
98 0.19581992328167
99 0.189384436607361
100 0.182132703065872
101 0.195595952868462
102 0.188695731759071
103 0.192153435945511
104 0.182925575971603
105 0.188949298858643
106 0.187698462605476
107 0.180125123262405
108 0.186478158831596
109 0.179079839587212
110 0.181610199809074
111 0.177051618695259
112 0.179425606131554
113 0.197571417689323
114 0.17853564620018
115 0.176771438121796
116 0.183607229590416
117 0.175575771927834
118 0.198502558469772
119 0.173779591917992
120 0.18367226421833
121 0.175723075866699
122 0.175588640570641
123 0.177563714981079
124 0.177924197912216
125 0.18911999464035
126 0.18330283164978
127 0.178141495585442
128 0.18698742389679
129 0.183081436157227
130 0.176879188418388
131 0.176919049024582
132 0.18151253759861
133 0.173756012320518
134 0.169293972849846
135 0.179244694113731
136 0.186678591370583
137 0.172409161925316
138 0.18632595539093
139 0.179348596930504
140 0.181713408231735
141 0.175266647338867
142 0.170645040273666
143 0.17873643040657
144 0.186547949910164
145 0.17839962542057
146 0.179719841480255
147 0.172801604866982
148 0.175332656502724
149 0.173917707800865
150 0.17897609770298
151 0.180710679292679
152 0.194173222780228
153 0.172392684221268
154 0.184832632541656
155 0.173669689893723
156 0.16989206969738
157 0.18436566889286
158 0.173353639245033
159 0.177148458361626
160 0.188516873121262
161 0.168342128396034
162 0.174507209658623
163 0.175811588764191
164 0.195446041226387
165 0.176687985658646
166 0.175495073199272
167 0.17472015619278
168 0.171505460143089
169 0.176536393165588
170 0.177832525968552
171 0.184609749913216
172 0.180923429131508
173 0.180553019046783
174 0.17156201004982
175 0.173562997579575
176 0.188018292188644
177 0.175519663095474
178 0.16821585893631
179 0.176112887263298
180 0.177432131767273
181 0.177423161268234
182 0.176121571660042
183 0.17736779153347
184 0.179107689857483
185 0.17585660815239
186 0.184903210401535
187 0.177498173713684
188 0.179360181093216
189 0.173208636045456
190 0.177676856517792
191 0.180387032032013
192 0.192163163423538
193 0.178925412893295
194 0.172062969207764
195 0.174393981695175
196 0.176242318749428
197 0.177987891435623
198 0.181019338965416
199 0.170371317863464
};
\addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 2.60796970129013
1 2.35721164941788
2 2.24755436182022
3 2.16946405172348
4 2.14966630935669
5 2.13594847917557
6 2.07243168354034
7 2.12544471025467
8 2.08628863096237
9 2.0931881070137
10 2.0496654510498
11 2.02691060304642
12 2.03854525089264
13 2.02802118659019
14 2.00009247660637
15 2.00578352808952
16 1.97738954424858
17 1.98827680945396
18 1.97489756345749
19 2.03005033731461
20 1.97128373384476
21 1.96389684081078
22 1.9686570763588
23 1.95338156819344
24 1.96049210429192
25 2.07190400362015
26 1.9530194401741
27 1.96699044108391
28 1.96655809879303
29 1.9532273709774
30 1.95806092023849
31 1.93785688281059
32 1.96111252903938
33 1.93309783935547
34 1.93903276324272
35 1.96975719928741
36 1.9499853849411
37 1.94916099309921
38 2.00426787137985
39 1.95312377810478
40 1.92591542005539
41 1.95051980018616
42 1.93266287446022
43 1.91277372837067
44 1.92476764321327
45 1.93056523799896
46 1.93082970380783
47 1.93732610344887
48 1.91542065143585
49 1.92908078432083
50 1.92963737249374
51 1.93623131513596
52 1.92996749281883
53 1.9378787279129
54 1.92981031537056
55 1.91532522439957
56 1.90971055626869
57 1.92116716504097
58 1.93160453438759
59 1.9606591463089
60 1.90269809961319
61 1.90314480662346
62 1.91382431983948
63 1.91235354542732
64 1.91332638263702
65 1.90342977643013
66 1.91193398833275
67 1.9351678788662
68 1.91475665569305
69 1.90655362606049
70 1.92423564195633
71 1.9104046523571
72 1.91108506917953
73 1.92643323540688
74 1.9130831360817
75 1.89871537685394
76 1.89333593845367
77 1.90033948421478
78 1.91759288311005
79 1.90942925214767
80 1.90358534455299
81 1.911248087883
82 1.90987706184387
83 1.94101646542549
84 1.91182073950767
85 1.89553993940353
86 1.89309665560722
87 1.92173847556114
88 1.90011614561081
89 1.91141885519028
90 1.9069119989872
91 1.91221708059311
92 1.90173476934433
93 1.90253022313118
94 1.89792174100876
95 1.91135469079018
96 1.91777241230011
97 1.90275368094444
98 1.91149163246155
99 1.89585244655609
100 1.9059716463089
101 1.91741994023323
102 1.90837830305099
103 1.90527808666229
104 1.90929365158081
105 1.90841507911682
106 1.90516301989555
107 1.90158262848854
108 1.92047753930092
109 1.93734401464462
110 1.91505634784698
111 1.89953130483627
112 1.90704846382141
113 1.89926621317863
114 1.91106131672859
115 1.90673246979713
116 1.9047926068306
117 1.89731502532959
118 1.89857265353203
119 1.90219843387604
120 1.90023681521416
121 1.89979764819145
122 1.89685559272766
123 1.91893392801285
124 1.89800730347633
125 1.90800240635872
126 1.89524695277214
127 1.89737489819527
128 1.91686126589775
129 1.90938898921013
130 1.9009111225605
131 1.89085057377815
132 1.90336492657661
133 1.9031035900116
134 1.89917927980423
135 1.9048143029213
136 1.88775199651718
137 1.89918532967567
138 1.89131197333336
139 1.89613589644432
140 1.91286754608154
141 1.88952749967575
142 1.90289729833603
143 1.89393815398216
144 1.89649996161461
145 1.89530661702156
146 1.89370957016945
147 1.90282183885574
148 1.89303353428841
149 1.89430099725723
150 1.89963960647583
151 1.90312594175339
152 1.89697378873825
153 1.90562385320663
154 1.8909053504467
155 1.89601412415504
156 1.89273229241371
157 1.89525410532951
158 1.90018212795258
159 1.90603309869766
160 1.90145054459572
161 1.8948580622673
162 1.90049639344215
163 1.90378129482269
164 1.90878143906593
165 1.89322564005852
166 1.90305402874947
167 1.88970866799355
168 1.89183866977692
169 1.90093746781349
170 1.89985018968582
171 1.89984330534935
172 1.89227718114853
173 1.88438659906387
174 1.90140813589096
175 1.89513197541237
176 1.89275854825974
177 1.89800372719765
178 1.89884263277054
179 1.90019348263741
180 1.89507061243057
181 1.90088328719139
182 1.89017078280449
183 1.9086389541626
184 1.89047566056252
185 1.89082360267639
186 1.89464345574379
187 1.89695692062378
188 1.89119896292686
189 1.89371326565742
190 1.90575680136681
191 1.89429467916489
192 1.9066935479641
193 1.90763172507286
194 1.88832846283913
195 1.89829206466675
196 1.89215564727783
197 1.88932421803474
198 1.89452201128006
199 1.88880488276482
};
\addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 2.41001069545746
1 2.11024659872055
2 2.00598794221878
3 2.07892429828644
4 1.95594057440758
5 1.90220189094543
6 1.85728347301483
7 1.89974388480186
8 1.86950302124023
9 1.82920664548874
10 1.81334981322289
11 1.81899416446686
12 1.80399790406227
13 1.82280901074409
14 1.79349389672279
15 1.81588193774223
16 1.7827630341053
17 1.76013225317001
18 1.76486113667488
19 1.76764270663261
20 1.76986441016197
21 1.75777414441109
22 1.77287611365318
23 1.77622947096825
24 1.78318092226982
25 1.77628070116043
26 1.76950401067734
27 1.76501423120499
28 1.74356383085251
29 1.74653127789497
30 1.76018780469894
31 1.75262615084648
32 1.74522021412849
33 1.75982043147087
34 1.75832310318947
35 1.75489220023155
36 1.77444195747375
37 1.73584371805191
38 1.73208257555962
39 1.75302320718765
40 1.73888775706291
41 1.74604493379593
42 1.75781720876694
43 1.77184748649597
44 1.73239296674728
45 1.72241932153702
46 1.7381135225296
47 1.73209357261658
48 1.72121155261993
49 1.72820529341698
50 1.76938128471375
51 1.72529295086861
52 1.72084933519363
53 1.72568789124489
54 1.72335001826286
55 1.7165874838829
56 1.72010824084282
57 1.71613276004791
58 1.70868334174156
59 1.72333642840385
60 1.70941978693008
61 1.71044537425041
62 1.71314358711243
63 1.7237956225872
64 1.7084187567234
65 1.72628119587898
66 1.75929546356201
67 1.71146032214165
68 1.71990594267845
69 1.71109291911125
70 1.71163007616997
71 1.70592346787453
72 1.71540370583534
73 1.70587405562401
74 1.70772430300713
75 1.70920503139496
76 1.70873767137527
77 1.7062474489212
78 1.70696181058884
79 1.70725113153458
80 1.71219825744629
81 1.6983140707016
82 1.70841631293297
83 1.71038356423378
84 1.72150459885597
85 1.71223735809326
86 1.70062190294266
87 1.7116125524044
88 1.7069239616394
89 1.7052273452282
90 1.70754572749138
91 1.69979819655418
92 1.70929342508316
93 1.70929437875748
94 1.71310743689537
95 1.69843664765358
96 1.71891090273857
97 1.7115124464035
98 1.70250317454338
99 1.70427456498146
100 1.70010504126549
101 1.70833858847618
102 1.70607531070709
103 1.70345470309258
104 1.7007609307766
105 1.70754510164261
106 1.71863350272179
107 1.70891308784485
108 1.71413961052895
109 1.70460525155067
110 1.71785113215446
111 1.71118202805519
112 1.71871641278267
113 1.72011271119118
114 1.71089959144592
115 1.71146380901337
116 1.73735597729683
117 1.71991753578186
118 1.71086958050728
119 1.71863275766373
120 1.70061346888542
121 1.71566122770309
122 1.70793822407722
123 1.71478912234306
124 1.69689351320267
125 1.70076730847359
126 1.69828009605408
127 1.6971241235733
128 1.7172936797142
129 1.72042599320412
130 1.72281715273857
131 1.71084725856781
132 1.70439398288727
133 1.7087424993515
134 1.71217006444931
135 1.6993952691555
136 1.70604431629181
137 1.70089331269264
138 1.70055609941483
139 1.71158856153488
140 1.71047168970108
141 1.70340642333031
142 1.7050316631794
143 1.70466634631157
144 1.70184972882271
145 1.69399383664131
146 1.68944212794304
147 1.69958251714706
148 1.70284742116928
149 1.69864350557327
150 1.71885114908218
151 1.70565015077591
152 1.70002654194832
153 1.70637500286102
154 1.70234084129333
155 1.69821181893349
156 1.70474892854691
157 1.69376459717751
158 1.69620755314827
159 1.69564217329025
160 1.69607236981392
161 1.69984212517738
162 1.69715219736099
163 1.70028138160706
164 1.68731421232224
165 1.70387777686119
166 1.69971314072609
167 1.70203211903572
168 1.70632842183113
169 1.68773052096367
170 1.69615936279297
171 1.6926896572113
172 1.70339095592499
173 1.69548738002777
174 1.68970066308975
175 1.70147725939751
176 1.70558086037636
177 1.69612112641335
178 1.69491562247276
179 1.69823431968689
180 1.70043486356735
181 1.70097759366035
182 1.7030246257782
183 1.70529904961586
184 1.69770467281342
185 1.69945377111435
186 1.69643983244896
187 1.70043984055519
188 1.69968518614769
189 1.70168089866638
190 1.70832791924477
191 1.70389485359192
192 1.70445293188095
193 1.69968572258949
194 1.70510330796242
195 1.71096268296242
196 1.70458075404167
197 1.69590869545937
198 1.69664627313614
199 1.70464825630188
};
\addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 10.0718774795532
1 10.0718774795532
2 10.0718774795532
3 10.0718774795532
4 10.0718774795532
5 10.0718774795532
6 10.0718774795532
7 10.0718774795532
8 10.0718774795532
9 10.0718774795532
10 10.0718774795532
11 10.0718774795532
12 10.0718774795532
13 10.0718774795532
14 10.0718774795532
15 10.0718774795532
16 10.0718774795532
17 10.0718774795532
18 10.0718774795532
19 10.0718774795532
20 10.0718774795532
21 10.0718774795532
22 10.0718774795532
23 10.0718774795532
24 10.0718774795532
25 10.0718774795532
26 10.0718774795532
27 10.0718774795532
28 10.0718774795532
29 10.0718774795532
30 10.0718774795532
31 10.0718774795532
32 10.0718774795532
33 10.0718774795532
34 10.0718774795532
35 10.0718774795532
36 10.0718774795532
37 10.0718774795532
38 10.0718774795532
39 10.0718774795532
40 10.0718774795532
41 10.0718774795532
42 10.0718774795532
43 10.0718774795532
44 10.0718774795532
45 10.0718774795532
46 10.0718774795532
47 10.0718774795532
48 10.0718774795532
49 10.0718774795532
50 10.0718774795532
51 10.0718774795532
52 10.0718774795532
53 10.0718774795532
54 10.0718774795532
55 10.0718774795532
56 10.0718774795532
57 10.0718774795532
58 10.0718774795532
59 10.0718774795532
60 10.0718774795532
61 10.0718774795532
62 10.0718774795532
63 10.0718774795532
64 10.0718774795532
65 10.0718774795532
66 10.0718774795532
67 10.0718774795532
68 10.0718774795532
69 10.0718774795532
70 10.0718774795532
71 10.0718774795532
72 10.0718774795532
73 10.0718774795532
74 10.0718774795532
75 10.0718774795532
76 10.0718774795532
77 10.0718774795532
78 10.0718774795532
79 10.0718774795532
80 10.0718774795532
81 10.0718774795532
82 10.0718774795532
83 10.0718774795532
84 10.0718774795532
85 10.0718774795532
86 10.0718774795532
87 10.0718774795532
88 10.0718774795532
89 10.0718774795532
90 10.0718774795532
91 10.0718774795532
92 10.0718774795532
93 10.0718774795532
94 10.0718774795532
95 10.0718774795532
96 10.0718774795532
97 10.0718774795532
98 10.0718774795532
99 10.0718774795532
100 10.0718774795532
101 10.0718774795532
102 10.0718774795532
103 10.0718774795532
104 10.0718774795532
105 10.0718774795532
106 10.0718774795532
107 10.0718774795532
108 10.0718774795532
109 10.0718774795532
110 10.0718774795532
111 10.0718774795532
112 10.0718774795532
113 10.0718774795532
114 10.0718774795532
115 10.0718774795532
116 10.0718774795532
117 10.0718774795532
118 10.0718774795532
119 10.0718774795532
120 10.0718774795532
121 10.0718774795532
122 10.0718774795532
123 10.0718774795532
124 10.0718774795532
125 10.0718774795532
126 10.0718774795532
127 10.0718774795532
128 10.0718774795532
129 10.0718774795532
130 10.0718774795532
131 10.0718774795532
132 10.0718774795532
133 10.0718774795532
134 10.0718774795532
135 10.0718774795532
136 10.0718774795532
137 10.0718774795532
138 10.0718774795532
139 10.0718774795532
140 10.0718774795532
141 10.0718774795532
142 10.0718774795532
143 10.0718774795532
144 10.0718774795532
145 10.0718774795532
146 10.0718774795532
147 10.0718774795532
148 10.0718774795532
149 10.0718774795532
150 10.0718774795532
151 10.0718774795532
152 10.0718774795532
153 10.0718774795532
154 10.0718774795532
155 10.0718774795532
156 10.0718774795532
157 10.0718774795532
158 10.0718774795532
159 10.0718774795532
160 10.0718774795532
161 10.0718774795532
162 10.0718774795532
163 10.0718774795532
164 10.0718774795532
165 10.0718774795532
166 10.0718774795532
167 10.0718774795532
168 10.0718774795532
169 10.0718774795532
170 10.0718774795532
171 10.0718774795532
172 10.0718774795532
173 10.0718774795532
174 10.0718774795532
175 10.0718774795532
176 10.0718774795532
177 10.0718774795532
178 10.0718774795532
179 10.0718774795532
180 10.0718774795532
181 10.0718774795532
182 10.0718774795532
183 10.0718774795532
184 10.0718774795532
185 10.0718774795532
186 10.0718774795532
187 10.0718774795532
188 10.0718774795532
189 10.0718774795532
190 10.0718774795532
191 10.0718774795532
192 10.0718774795532
193 10.0718774795532
194 10.0718774795532
195 10.0718774795532
196 10.0718774795532
197 10.0718774795532
198 10.0718774795532
199 10.0718774795532
};
\addlegendentry{Deep-div}
\addplot [semithick, color4]
table {%
0 2.15960700511932
1 2.09507277011871
2 1.72855310440063
3 1.53111889362335
4 1.49124503135681
5 1.46955440044403
6 1.4751916885376
7 1.39232869148254
8 1.40951058864594
9 1.32222964763641
10 1.29846298694611
11 1.30651209354401
12 1.27400629520416
13 1.28617238998413
14 1.28556592464447
15 1.24993255138397
16 1.32105116844177
17 1.34109590053558
18 1.20068213939667
19 1.21666324138641
20 1.19370474815369
21 1.24600732326508
22 1.19283866882324
23 1.15467309951782
24 1.21707909107208
25 1.19945192337036
26 1.13878831863403
27 1.17545318603516
28 1.17413897514343
29 1.13604974746704
30 1.1254789352417
31 1.16392545700073
32 1.14629616737366
33 1.12455348968506
34 1.18922121524811
35 1.15770146846771
36 1.09338433742523
37 1.09919147491455
38 1.121653175354
39 1.10139465332031
40 1.10334255695343
41 1.09319705963135
42 1.16314146518707
43 1.09918417930603
44 1.11657552719116
45 1.08471789360046
46 1.11795914173126
47 1.07405326366425
48 1.08882853984833
49 1.13875477313995
50 1.06590168476105
51 1.07460956573486
52 1.09764175415039
53 1.11903855800629
54 1.07646980285645
55 1.09068839550018
56 1.06230056285858
57 1.07262308597565
58 1.07791662216187
59 1.08181109428406
60 1.06177995204926
61 1.08450071811676
62 1.06344132423401
63 1.08149034976959
64 1.07058091163635
65 1.06771447658539
66 1.09406673908234
67 1.05224273204803
68 1.05720930099487
69 1.05011720657349
70 1.07753744125366
71 1.05245370864868
72 1.0454291343689
73 1.04944174289703
74 1.06429615020752
75 1.0337899684906
76 1.05560133457184
77 1.03777425289154
78 1.04122557640076
79 1.02822349071503
80 1.06181900501251
81 1.03448388576508
82 1.03002333641052
83 1.03937425613403
84 1.04020776748657
85 1.05183951854706
86 1.0633772611618
87 1.05852160453796
88 1.04105727672577
89 1.04763970375061
90 1.01904673576355
91 1.04401404857635
92 1.03382296562195
93 1.02292790412903
94 1.0402455329895
95 1.04047403335571
96 1.03130106925964
97 1.04028286933899
98 1.04570753574371
99 1.04039709568024
100 1.03289184570313
101 1.01971635818481
102 1.03742990493774
103 1.02781043052673
104 1.04042148590088
105 1.03551018238068
106 1.02497477531433
107 1.02413721084595
108 1.0533664226532
109 1.03525404930115
110 1.02564172744751
111 1.03628199100494
112 1.05295443534851
113 1.061341381073
114 1.03687726259232
115 1.04269213676453
116 1.06171748638153
117 1.0403177022934
118 1.03615329265594
119 1.03340266942978
120 1.01462827920914
121 1.02200765609741
122 1.03604806661606
123 1.04219017028809
124 1.04606959819794
125 1.05087585449219
126 1.05323317050934
127 1.02846438884735
128 1.09121692180634
129 1.04257991313934
130 1.01762048006058
131 1.03375515937805
132 1.03026509284973
133 1.0426744222641
134 1.03773375749588
135 1.02829601764679
136 1.01711565256119
137 1.03997025489807
138 1.02990883588791
139 1.027922976017
140 1.02228990793228
141 1.03777718544006
142 1.02797548770905
143 1.02822482585907
144 1.03954021930695
145 1.02173614501953
146 1.03097294569016
147 1.03086116313934
148 1.04162061214447
149 1.03572487831116
150 1.03400800228119
151 1.03527474403381
152 1.03030138015747
153 1.02345979213715
154 1.04118649959564
155 1.05619418621063
156 1.03111863136292
157 1.05213520526886
158 1.02631363868713
159 1.0362105846405
160 1.05434613227844
161 1.04876501560211
162 1.03251667022705
163 1.03815183639526
164 1.02687247991562
165 1.02896559238434
166 1.03814334869385
167 1.04363102912903
168 1.04163250923157
169 1.02581238746643
170 1.02519946098328
171 1.03143186569214
172 1.02425420284271
173 1.02310199737549
174 1.04209628105164
175 1.03700939416885
176 1.03215585947037
177 1.0330367565155
178 1.03666183948517
179 1.01918255090714
180 1.02062826156616
181 1.04635735750198
182 1.03782069683075
183 1.0342325925827
184 1.01562829017639
185 1.02872016429901
186 1.0481020450592
187 1.02604351043701
188 1.03485872745514
189 1.02728390693665
190 1.04203088283539
191 1.0503747344017
192 1.02850775718689
193 1.04288532733917
194 1.03192551136017
195 1.0262836933136
196 1.05069963932037
197 1.03764095306396
198 1.02580108642578
199 1.02991720438004
};
\addlegendentry{Mahalanobis}
\end{axis}
\end{tikzpicture}


==> fig/breg_asym_cifar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


% legend cell align={left},
% legend style={
%   font=\tiny,
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
% %   at={(0.99,0.5)},
%   anchor=east,
%   draw=white!80!black
% },
% legend pos=north east,
% tick align=outside,
% tick pos=left,
% % title={BregMNIST (asymmetric)},
% x grid style={white!69.0196078431373!black},
% xmin=-2, xmax=52,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% % ylabel={test MSE},
% ymin=-0.349281168060688, ymax=11.5681231294396,
% ytick style={color=black},
% width=1.0\columnwidth,
% height=0.80\columnwidth
% ]

\begin{axis}[
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=north east,
tick align=outside,
tick pos=left,
% title={BregCIFAR (asymmetric)},
x grid style={white!69.0196078431373!black},
% xlabel={epoch},
xmin=-2, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={test MSE},
ymin=4.10439713001251, ymax=6.81024453639984,
ytick style={color=black},
width=1.0\columnwidth,
height=0.8\columnwidth
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,6.68725147247314)
--(axis cs:0,6.53115252017975)
--(axis cs:1,6.19887905836105)
--(axis cs:2,5.99470586776733)
--(axis cs:3,6.00707015991211)
--(axis cs:4,5.81924715042114)
--(axis cs:5,5.58496866226196)
--(axis cs:6,5.38023338317871)
--(axis cs:7,5.24082285404205)
--(axis cs:8,5.17290687561035)
--(axis cs:9,5.04828672409058)
--(axis cs:10,5.0478048324585)
--(axis cs:11,5.01698417663574)
--(axis cs:12,4.76865386962891)
--(axis cs:13,4.7194356918335)
--(axis cs:14,4.72715005874634)
--(axis cs:15,4.71760091781616)
--(axis cs:16,4.55233364105225)
--(axis cs:17,4.59089078903198)
--(axis cs:18,4.50050964355469)
--(axis cs:19,4.48144187927246)
--(axis cs:20,4.49122314453125)
--(axis cs:21,4.41988658905029)
--(axis cs:22,4.40456247329712)
--(axis cs:23,4.32810213088989)
--(axis cs:24,4.35720291137695)
--(axis cs:25,4.29534286499023)
--(axis cs:26,4.30606775283813)
--(axis cs:27,4.32730073928833)
--(axis cs:28,4.25689506530762)
--(axis cs:29,4.36384725570679)
--(axis cs:30,4.26267249345779)
--(axis cs:31,4.34187116622925)
--(axis cs:32,4.38661975860596)
--(axis cs:33,4.22739019393921)
--(axis cs:34,4.30761573791504)
--(axis cs:35,4.40254507064819)
--(axis cs:36,4.35504369497299)
--(axis cs:37,4.54195117950439)
--(axis cs:38,4.27445135116577)
--(axis cs:39,4.30367937088013)
--(axis cs:40,4.26947183609009)
--(axis cs:41,4.27099113464355)
--(axis cs:42,4.33371448516846)
--(axis cs:43,4.37460145950317)
--(axis cs:44,4.39535875320435)
--(axis cs:45,4.34102660894394)
--(axis cs:46,4.34767976284027)
--(axis cs:47,4.33127737045288)
--(axis cs:48,4.35401515960693)
--(axis cs:49,4.31907691955566)
--(axis cs:50,4.36920909881592)
--(axis cs:51,4.37937088012695)
--(axis cs:52,4.49470377206802)
--(axis cs:53,4.41487264633179)
--(axis cs:54,4.43184967041016)
--(axis cs:55,4.48185005187988)
--(axis cs:56,4.44408229112625)
--(axis cs:57,4.52032480239868)
--(axis cs:58,4.32406053543091)
--(axis cs:59,4.40245418548584)
--(axis cs:60,4.30686731338501)
--(axis cs:61,4.32721347808838)
--(axis cs:62,4.52684879302979)
--(axis cs:63,4.42473001480103)
--(axis cs:64,4.41673259735107)
--(axis cs:65,4.48204522132874)
--(axis cs:66,4.38777856826782)
--(axis cs:67,4.43646688461304)
--(axis cs:68,4.47328453063965)
--(axis cs:69,4.44674577713013)
--(axis cs:70,4.42558174133301)
--(axis cs:71,4.39376420974731)
--(axis cs:72,4.46175493240357)
--(axis cs:73,4.4780611038208)
--(axis cs:74,4.47142791748047)
--(axis cs:75,4.52858982086182)
--(axis cs:76,4.41571998596191)
--(axis cs:77,4.42854585647583)
--(axis cs:78,4.40780725479126)
--(axis cs:79,4.50292921066284)
--(axis cs:80,4.42966041564941)
--(axis cs:81,4.51490650177002)
--(axis cs:82,4.41446743011475)
--(axis cs:83,4.44988689422607)
--(axis cs:84,4.4766209602356)
--(axis cs:85,4.51321353912354)
--(axis cs:86,4.50879784107208)
--(axis cs:87,4.44400873184204)
--(axis cs:88,4.60181180715561)
--(axis cs:89,4.52557716369629)
--(axis cs:90,4.52186183929443)
--(axis cs:91,4.58086255550385)
--(axis cs:92,4.46865272521973)
--(axis cs:93,4.50805406570435)
--(axis cs:94,4.44937000274658)
--(axis cs:95,4.5719012260437)
--(axis cs:96,4.49871759414673)
--(axis cs:97,4.47179517745972)
--(axis cs:98,4.5206582069397)
--(axis cs:99,4.55883779525757)
--(axis cs:100,4.46665678024292)
--(axis cs:101,4.56843681335449)
--(axis cs:102,4.5510796546936)
--(axis cs:103,4.58829516649246)
--(axis cs:104,4.53100318908691)
--(axis cs:105,4.46415500640869)
--(axis cs:106,4.4888893032074)
--(axis cs:107,4.43924617767334)
--(axis cs:108,4.47426166534424)
--(axis cs:109,4.51716318130493)
--(axis cs:110,4.54553003311157)
--(axis cs:111,4.4922101020813)
--(axis cs:112,4.53915710449219)
--(axis cs:113,4.50499200820923)
--(axis cs:114,4.54384984970093)
--(axis cs:115,4.50343113899231)
--(axis cs:116,4.50484771728516)
--(axis cs:117,4.50949649810791)
--(axis cs:118,4.46321477890015)
--(axis cs:119,4.44140777587891)
--(axis cs:120,4.54303607940674)
--(axis cs:121,4.47910021066666)
--(axis cs:122,4.51183376312256)
--(axis cs:123,4.53332090377808)
--(axis cs:124,4.51200761795044)
--(axis cs:125,4.5215184211731)
--(axis cs:126,4.5903790473938)
--(axis cs:127,4.51457681655884)
--(axis cs:128,4.47986862182617)
--(axis cs:129,4.43598585128784)
--(axis cs:130,4.49413719177246)
--(axis cs:131,4.45612478256226)
--(axis cs:132,4.53823585033417)
--(axis cs:133,4.48923686981201)
--(axis cs:134,4.50061845779419)
--(axis cs:135,4.4967586517334)
--(axis cs:136,4.46659660339355)
--(axis cs:137,4.54589028358459)
--(axis cs:138,4.53987396478653)
--(axis cs:139,4.51929159164429)
--(axis cs:140,4.53932838439941)
--(axis cs:141,4.48902750015259)
--(axis cs:142,4.46962203979492)
--(axis cs:143,4.47176399230957)
--(axis cs:144,4.53184984445572)
--(axis cs:145,4.55726671218872)
--(axis cs:146,4.48059377670288)
--(axis cs:147,4.5459080696106)
--(axis cs:148,4.54934349060059)
--(axis cs:149,4.51826038360596)
--(axis cs:150,4.5714201259613)
--(axis cs:151,4.51459980010986)
--(axis cs:152,4.49939651489258)
--(axis cs:153,4.55235967636108)
--(axis cs:154,4.59632787704468)
--(axis cs:155,4.58217725753784)
--(axis cs:156,4.52313461303711)
--(axis cs:157,4.50261211395264)
--(axis cs:158,4.46985359191895)
--(axis cs:159,4.55502233505249)
--(axis cs:160,4.48252935409546)
--(axis cs:161,4.50944480895996)
--(axis cs:162,4.45039081573486)
--(axis cs:163,4.53851280212402)
--(axis cs:164,4.49421224594116)
--(axis cs:165,4.4676685333252)
--(axis cs:166,4.47311134338379)
--(axis cs:167,4.5933650970459)
--(axis cs:168,4.50062694549561)
--(axis cs:169,4.52356071472168)
--(axis cs:170,4.53502990722656)
--(axis cs:171,4.61268873214722)
--(axis cs:172,4.5645094871521)
--(axis cs:173,4.52607831954956)
--(axis cs:174,4.55278321266174)
--(axis cs:175,4.53151578903198)
--(axis cs:176,4.49740009307861)
--(axis cs:177,4.51610593795776)
--(axis cs:178,4.5519228053093)
--(axis cs:179,4.52032489776611)
--(axis cs:180,4.55920333862305)
--(axis cs:181,4.52237005233765)
--(axis cs:182,4.5139928817749)
--(axis cs:183,4.56390256881714)
--(axis cs:184,4.5461217880249)
--(axis cs:185,4.50901708602905)
--(axis cs:186,4.478590965271)
--(axis cs:187,4.4720103263855)
--(axis cs:188,4.42382793426514)
--(axis cs:189,4.46019786596298)
--(axis cs:190,4.43154230117798)
--(axis cs:191,4.64347455501556)
--(axis cs:192,4.486926009655)
--(axis cs:193,4.45753765106201)
--(axis cs:194,4.49322271347046)
--(axis cs:195,4.54515352249146)
--(axis cs:196,4.46261100769043)
--(axis cs:197,4.46999607086182)
--(axis cs:198,4.43211669921875)
--(axis cs:199,4.46462936401367)
--(axis cs:199,4.59314403533936)
--(axis cs:199,4.59314403533936)
--(axis cs:198,4.6248484659195)
--(axis cs:197,4.60726089477539)
--(axis cs:196,4.59667282104492)
--(axis cs:195,4.73294696807861)
--(axis cs:194,4.71990375518799)
--(axis cs:193,4.73457345962524)
--(axis cs:192,4.70031907320022)
--(axis cs:191,4.7854977607727)
--(axis cs:190,4.80245876312256)
--(axis cs:189,4.66465148925781)
--(axis cs:188,4.68987436294556)
--(axis cs:187,4.65413966417313)
--(axis cs:186,4.6140100479126)
--(axis cs:185,4.61305875778198)
--(axis cs:184,4.67767248153686)
--(axis cs:183,4.65132160186768)
--(axis cs:182,4.73226070404053)
--(axis cs:181,4.69251766204834)
--(axis cs:180,4.70332899093628)
--(axis cs:179,4.62835130691528)
--(axis cs:178,4.67775821685791)
--(axis cs:177,4.72015466690064)
--(axis cs:176,4.74018356084824)
--(axis cs:175,4.69986152648926)
--(axis cs:174,4.77070055007935)
--(axis cs:173,4.64472529411316)
--(axis cs:172,4.6604681968689)
--(axis cs:171,4.87000551223755)
--(axis cs:170,4.67296514511108)
--(axis cs:169,4.65717134475708)
--(axis cs:168,4.68134155273438)
--(axis cs:167,4.80046262741089)
--(axis cs:166,4.67014408111572)
--(axis cs:165,4.69367809295654)
--(axis cs:164,4.75869390726089)
--(axis cs:163,4.66064682006836)
--(axis cs:162,4.67203292369843)
--(axis cs:161,4.70115547180176)
--(axis cs:160,4.63691387176514)
--(axis cs:159,4.6239359164238)
--(axis cs:158,4.65291538238525)
--(axis cs:157,4.67775173187256)
--(axis cs:156,4.616955909729)
--(axis cs:155,4.66927548885345)
--(axis cs:154,4.76616830825806)
--(axis cs:153,4.73417217254639)
--(axis cs:152,4.68733119010925)
--(axis cs:151,4.73204660892487)
--(axis cs:150,4.79855703115463)
--(axis cs:149,4.67737083435059)
--(axis cs:148,4.66878890991211)
--(axis cs:147,4.65842599868774)
--(axis cs:146,4.68373098373413)
--(axis cs:145,4.73616180419922)
--(axis cs:144,4.71993741989136)
--(axis cs:143,4.65186331987381)
--(axis cs:142,4.7749457359314)
--(axis cs:141,4.9197057723999)
--(axis cs:140,4.75702438354492)
--(axis cs:139,4.64768314361572)
--(axis cs:138,4.67337435483932)
--(axis cs:137,4.73023769140244)
--(axis cs:136,4.63690013885498)
--(axis cs:135,4.67372875213623)
--(axis cs:134,4.70976972579956)
--(axis cs:133,4.60418863296509)
--(axis cs:132,4.71904869556427)
--(axis cs:131,4.82519073486328)
--(axis cs:130,4.64139375686645)
--(axis cs:129,4.63107805252075)
--(axis cs:128,4.64237699508667)
--(axis cs:127,4.69466022729874)
--(axis cs:126,4.67987661361694)
--(axis cs:125,4.64521903991699)
--(axis cs:124,4.62803840637207)
--(axis cs:123,4.68205614089966)
--(axis cs:122,4.69892950057983)
--(axis cs:121,4.6316370010376)
--(axis cs:120,4.71086502075195)
--(axis cs:119,4.67833038330078)
--(axis cs:118,4.73585901260376)
--(axis cs:117,4.76961635351181)
--(axis cs:116,4.7216344833374)
--(axis cs:115,4.63645286560059)
--(axis cs:114,4.675745677948)
--(axis cs:113,4.78559732437134)
--(axis cs:112,4.67127685546875)
--(axis cs:111,4.68152469873428)
--(axis cs:110,4.72764263153076)
--(axis cs:109,4.62306022644043)
--(axis cs:108,4.67309885025024)
--(axis cs:107,4.64741525650024)
--(axis cs:106,4.64547519683838)
--(axis cs:105,4.63996691226959)
--(axis cs:104,4.79664821624756)
--(axis cs:103,4.77207822799683)
--(axis cs:102,4.80259014606476)
--(axis cs:101,4.66571688890457)
--(axis cs:100,4.70878210067749)
--(axis cs:99,4.65019791603088)
--(axis cs:98,4.6717230796814)
--(axis cs:97,4.6612476348877)
--(axis cs:96,4.85722408294678)
--(axis cs:95,4.68430271148682)
--(axis cs:94,4.63996419906616)
--(axis cs:93,4.66538324356079)
--(axis cs:92,4.60676441192627)
--(axis cs:91,4.74570837020874)
--(axis cs:90,4.61996446847916)
--(axis cs:89,4.74051485061645)
--(axis cs:88,4.75755004882812)
--(axis cs:87,4.66629329919815)
--(axis cs:86,4.67053136825561)
--(axis cs:85,4.66669902801514)
--(axis cs:84,4.60829880237579)
--(axis cs:83,4.64827060699463)
--(axis cs:82,4.52409524917603)
--(axis cs:81,4.59920978546143)
--(axis cs:80,4.59758644104004)
--(axis cs:79,4.7166953086853)
--(axis cs:78,4.65370817184448)
--(axis cs:77,4.78925657272339)
--(axis cs:76,4.73904581069946)
--(axis cs:75,4.68129472732544)
--(axis cs:74,4.58686447143555)
--(axis cs:73,4.55534219741821)
--(axis cs:72,4.66419801712036)
--(axis cs:71,4.62652225494385)
--(axis cs:70,4.7374400138855)
--(axis cs:69,4.60600471496582)
--(axis cs:68,4.66747007369995)
--(axis cs:67,4.57534084320068)
--(axis cs:66,4.70806875228882)
--(axis cs:65,4.58175096511841)
--(axis cs:64,4.55927734375)
--(axis cs:63,4.67028617858887)
--(axis cs:62,4.73359369754791)
--(axis cs:61,4.66226615905762)
--(axis cs:60,4.51986360549927)
--(axis cs:59,4.62484045028687)
--(axis cs:58,4.57684679031372)
--(axis cs:57,4.63787689208984)
--(axis cs:56,4.54278205156326)
--(axis cs:55,4.57812404632568)
--(axis cs:54,4.52514238357544)
--(axis cs:53,4.64015998601913)
--(axis cs:52,4.60487842559814)
--(axis cs:51,4.46181728601456)
--(axis cs:50,4.61207867860794)
--(axis cs:49,4.5621114730835)
--(axis cs:48,4.555837495327)
--(axis cs:47,4.48229853153229)
--(axis cs:46,4.44897480010986)
--(axis cs:45,4.71979742050171)
--(axis cs:44,4.56239099502563)
--(axis cs:43,4.64206590652466)
--(axis cs:42,4.47090463638306)
--(axis cs:41,4.45059661865234)
--(axis cs:40,4.47286701202393)
--(axis cs:39,4.52313089370728)
--(axis cs:38,4.60312509536743)
--(axis cs:37,4.6070556640625)
--(axis cs:36,4.5614048576355)
--(axis cs:35,4.64057884216309)
--(axis cs:34,4.52099857330322)
--(axis cs:33,4.34453214883804)
--(axis cs:32,4.72257738113403)
--(axis cs:31,4.52048978805542)
--(axis cs:30,4.44759912490845)
--(axis cs:29,4.49704065322876)
--(axis cs:28,4.47741947174072)
--(axis cs:27,4.45421781539917)
--(axis cs:26,4.41092138290405)
--(axis cs:25,4.49600601196289)
--(axis cs:24,4.50004558563232)
--(axis cs:23,4.66495151519775)
--(axis cs:22,4.73004159927368)
--(axis cs:21,4.47402629852295)
--(axis cs:20,4.60160369873047)
--(axis cs:19,4.67814930438995)
--(axis cs:18,4.56489667892456)
--(axis cs:17,4.7437689781189)
--(axis cs:16,4.7261082649231)
--(axis cs:15,4.81176824569702)
--(axis cs:14,4.97634153366089)
--(axis cs:13,4.85676794052124)
--(axis cs:12,4.87803321361542)
--(axis cs:11,5.22025715351105)
--(axis cs:10,5.19315494537353)
--(axis cs:9,5.1975266456604)
--(axis cs:8,5.32507104873657)
--(axis cs:7,5.39467757701874)
--(axis cs:6,5.84424505233765)
--(axis cs:5,5.76579704284668)
--(axis cs:4,6.02938289642334)
--(axis cs:3,6.13466701507568)
--(axis cs:2,6.44508218765259)
--(axis cs:1,6.39919366836548)
--(axis cs:0,6.68725147247314)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.30000638961792)
--(axis cs:0,6.1839919090271)
--(axis cs:1,6.00858774185181)
--(axis cs:2,5.90758304595947)
--(axis cs:3,5.88816289901733)
--(axis cs:4,5.70990962982178)
--(axis cs:5,5.50768089294434)
--(axis cs:6,5.53253870010376)
--(axis cs:7,5.41244640350342)
--(axis cs:8,5.3071418762207)
--(axis cs:9,5.19764728546143)
--(axis cs:10,5.14697864770889)
--(axis cs:11,5.10087585449219)
--(axis cs:12,5.1071509552002)
--(axis cs:13,5.0685375213623)
--(axis cs:14,5.00708408355713)
--(axis cs:15,4.95893369674683)
--(axis cs:16,4.89243230819702)
--(axis cs:17,4.86168546676636)
--(axis cs:18,4.97412358045578)
--(axis cs:19,4.82681264877319)
--(axis cs:20,4.82833000183105)
--(axis cs:21,4.85859413146973)
--(axis cs:22,4.79132699966431)
--(axis cs:23,4.82738485336304)
--(axis cs:24,4.80963138580322)
--(axis cs:25,4.77632761001587)
--(axis cs:26,4.79015817642212)
--(axis cs:27,4.85336952209473)
--(axis cs:28,4.77843112945557)
--(axis cs:29,4.79292211532593)
--(axis cs:30,4.74407083034515)
--(axis cs:31,4.75732946395874)
--(axis cs:32,4.73003406524658)
--(axis cs:33,4.79200820922852)
--(axis cs:34,4.73711204528809)
--(axis cs:35,4.76314697265625)
--(axis cs:36,4.79393157958984)
--(axis cs:37,4.78854494094849)
--(axis cs:38,4.82098264694214)
--(axis cs:39,4.79408011674881)
--(axis cs:40,4.84084796905518)
--(axis cs:41,4.82502497434616)
--(axis cs:42,4.80835456848145)
--(axis cs:43,4.80194320678711)
--(axis cs:44,4.80060895681381)
--(axis cs:45,4.76117372512817)
--(axis cs:46,4.8148401260376)
--(axis cs:47,4.79214649200439)
--(axis cs:48,4.78986082077026)
--(axis cs:49,4.84333171844482)
--(axis cs:50,4.82102422714233)
--(axis cs:51,4.80997247695923)
--(axis cs:52,4.85901031494141)
--(axis cs:53,4.75370273590088)
--(axis cs:54,4.82004158735275)
--(axis cs:55,4.84072065353394)
--(axis cs:56,4.83872880935669)
--(axis cs:57,4.83342761993408)
--(axis cs:58,4.79157485961914)
--(axis cs:59,4.86509943008423)
--(axis cs:60,4.83316965103149)
--(axis cs:61,4.86425180435181)
--(axis cs:62,4.87230354547501)
--(axis cs:63,4.84209985733032)
--(axis cs:64,4.80884246826172)
--(axis cs:65,4.8047122001648)
--(axis cs:66,4.79512119293213)
--(axis cs:67,4.84339972019196)
--(axis cs:68,4.80484218597412)
--(axis cs:69,4.82779664993286)
--(axis cs:70,4.83673534393311)
--(axis cs:71,4.87412710189819)
--(axis cs:72,4.75689065217972)
--(axis cs:73,4.81761445999146)
--(axis cs:74,4.79568119049072)
--(axis cs:75,4.80761613845825)
--(axis cs:76,4.84876976013184)
--(axis cs:77,4.87944812774658)
--(axis cs:78,4.88341398239136)
--(axis cs:79,4.83685655593872)
--(axis cs:80,4.80570730209351)
--(axis cs:81,4.8324559211731)
--(axis cs:82,4.83484048843384)
--(axis cs:83,4.8142219543457)
--(axis cs:84,4.84807024002075)
--(axis cs:85,4.83865251541138)
--(axis cs:86,4.82782499551773)
--(axis cs:87,4.86908159255981)
--(axis cs:88,4.86611957550049)
--(axis cs:89,4.77983837127686)
--(axis cs:90,4.80132609128952)
--(axis cs:91,4.86640872955322)
--(axis cs:92,4.89196472167969)
--(axis cs:93,4.83644151687622)
--(axis cs:94,4.84460716247559)
--(axis cs:95,4.80440397262573)
--(axis cs:96,4.85314998626709)
--(axis cs:97,4.82911233901978)
--(axis cs:98,4.81212749481201)
--(axis cs:99,4.85506868362427)
--(axis cs:100,4.84120473861694)
--(axis cs:101,4.86285314559936)
--(axis cs:102,4.86963529586792)
--(axis cs:103,4.84727773666382)
--(axis cs:104,4.81445770263672)
--(axis cs:105,4.83848667144775)
--(axis cs:106,4.80016441345215)
--(axis cs:107,4.82744245529175)
--(axis cs:108,4.82010278701782)
--(axis cs:109,4.79561147689819)
--(axis cs:110,4.91066513061523)
--(axis cs:111,4.77351932525635)
--(axis cs:112,4.79808340072632)
--(axis cs:113,4.8319354057312)
--(axis cs:114,4.81842365264893)
--(axis cs:115,4.81971435546875)
--(axis cs:116,4.81899242401123)
--(axis cs:117,4.80696573257446)
--(axis cs:118,4.80697832107544)
--(axis cs:119,4.84396543502808)
--(axis cs:120,4.77809410095215)
--(axis cs:121,4.79593877792358)
--(axis cs:122,4.7753345489502)
--(axis cs:123,4.7639500617981)
--(axis cs:124,4.83090705871582)
--(axis cs:125,4.85640783309937)
--(axis cs:126,4.85507926940918)
--(axis cs:127,4.87460734844208)
--(axis cs:128,4.82499453544617)
--(axis cs:129,4.82830581665039)
--(axis cs:130,4.79133453369141)
--(axis cs:131,4.78897590637207)
--(axis cs:132,4.78921375274658)
--(axis cs:133,4.76271324157715)
--(axis cs:134,4.79493160247803)
--(axis cs:135,4.79578914642334)
--(axis cs:136,4.82843437194824)
--(axis cs:137,4.82148942947388)
--(axis cs:138,4.80431680679321)
--(axis cs:139,4.81028470993042)
--(axis cs:140,4.77546443462372)
--(axis cs:141,4.8231972694397)
--(axis cs:142,4.75891862630844)
--(axis cs:143,4.77610654830933)
--(axis cs:144,4.75111052036285)
--(axis cs:145,4.76417779922485)
--(axis cs:146,4.81075267791748)
--(axis cs:147,4.79841480255127)
--(axis cs:148,4.76940803527832)
--(axis cs:149,4.7795036315918)
--(axis cs:150,4.78235120773315)
--(axis cs:151,4.78839635848999)
--(axis cs:152,4.76482915639877)
--(axis cs:153,4.80044755935669)
--(axis cs:154,4.74329948425293)
--(axis cs:155,4.80049228668213)
--(axis cs:156,4.82365264892578)
--(axis cs:157,4.80781375169754)
--(axis cs:158,4.76452398300171)
--(axis cs:159,4.74200782775879)
--(axis cs:160,4.74677457809448)
--(axis cs:161,4.82000732421875)
--(axis cs:162,4.78836212158203)
--(axis cs:163,4.76309766769409)
--(axis cs:164,4.80596923828125)
--(axis cs:165,4.80945510864258)
--(axis cs:166,4.8431300163269)
--(axis cs:167,4.82172822952271)
--(axis cs:168,4.79150133132935)
--(axis cs:169,4.78764590978622)
--(axis cs:170,4.78046035766602)
--(axis cs:171,4.78714437484741)
--(axis cs:172,4.81746554136276)
--(axis cs:173,4.80129108428955)
--(axis cs:174,4.79076881408691)
--(axis cs:175,4.79901094436646)
--(axis cs:176,4.81653318405151)
--(axis cs:177,4.77076969146728)
--(axis cs:178,4.81127672195435)
--(axis cs:179,4.79204921722412)
--(axis cs:180,4.76182203292847)
--(axis cs:181,4.84075422286987)
--(axis cs:182,4.82973921060562)
--(axis cs:183,4.85468659877777)
--(axis cs:184,4.86332550048828)
--(axis cs:185,4.86361284255981)
--(axis cs:186,4.80914392471314)
--(axis cs:187,4.80247735977173)
--(axis cs:188,4.79849720001221)
--(axis cs:189,4.82271327972412)
--(axis cs:190,4.78110996246338)
--(axis cs:191,4.77214393615723)
--(axis cs:192,4.76792052268982)
--(axis cs:193,4.77167930603027)
--(axis cs:194,4.72287454605103)
--(axis cs:195,4.75172313928604)
--(axis cs:196,4.73284473419189)
--(axis cs:197,4.7816689491272)
--(axis cs:198,4.81705980300903)
--(axis cs:199,4.78622560501099)
--(axis cs:199,4.87651233673096)
--(axis cs:199,4.87651233673096)
--(axis cs:198,4.85718612670898)
--(axis cs:197,4.84048910140991)
--(axis cs:196,4.80815238952637)
--(axis cs:195,4.83312301635742)
--(axis cs:194,4.80547275543213)
--(axis cs:193,4.84732036590576)
--(axis cs:192,4.81996335983276)
--(axis cs:191,4.81358652114868)
--(axis cs:190,4.86758117675781)
--(axis cs:189,4.90610918998718)
--(axis cs:188,4.8330041885376)
--(axis cs:187,4.91514263153076)
--(axis cs:186,4.88767492294311)
--(axis cs:185,4.90805253982544)
--(axis cs:184,4.94978741407394)
--(axis cs:183,4.96247539997101)
--(axis cs:182,4.92870759963989)
--(axis cs:181,4.89684734344482)
--(axis cs:180,4.84136772155762)
--(axis cs:179,4.87043037414551)
--(axis cs:178,4.88096895217896)
--(axis cs:177,4.85051145553589)
--(axis cs:176,4.93689889907837)
--(axis cs:175,4.89191522121429)
--(axis cs:174,4.87399492263794)
--(axis cs:173,4.88292503356934)
--(axis cs:172,4.93768949508667)
--(axis cs:171,4.84463300704956)
--(axis cs:170,4.85303621292114)
--(axis cs:169,4.82600382328034)
--(axis cs:168,4.85885896682739)
--(axis cs:167,4.88808183670044)
--(axis cs:166,5.01536321640015)
--(axis cs:165,4.93753471136093)
--(axis cs:164,4.91787284612656)
--(axis cs:163,4.83969316482544)
--(axis cs:162,4.95641250610352)
--(axis cs:161,4.86353359222412)
--(axis cs:160,4.81830736160278)
--(axis cs:159,4.83818216323853)
--(axis cs:158,4.87088012695312)
--(axis cs:157,4.91938133239746)
--(axis cs:156,4.89378223419189)
--(axis cs:155,4.83073034286499)
--(axis cs:154,4.8734130859375)
--(axis cs:153,4.88924827575684)
--(axis cs:152,4.86584806442261)
--(axis cs:151,4.84525289535522)
--(axis cs:150,4.86284093856812)
--(axis cs:149,4.8759295463562)
--(axis cs:148,4.85338687896729)
--(axis cs:147,4.83504962921143)
--(axis cs:146,4.90535917282105)
--(axis cs:145,4.87873115539551)
--(axis cs:144,4.86337223052978)
--(axis cs:143,4.88949489593506)
--(axis cs:142,4.86191892623901)
--(axis cs:141,4.89976558685303)
--(axis cs:140,4.87527242183685)
--(axis cs:139,4.91687871217728)
--(axis cs:138,4.92800045013428)
--(axis cs:137,4.86934008598328)
--(axis cs:136,4.92410202026367)
--(axis cs:135,4.8765398979187)
--(axis cs:134,4.90064706802368)
--(axis cs:133,4.86284246444702)
--(axis cs:132,4.88855113983154)
--(axis cs:131,4.88055095672607)
--(axis cs:130,4.8730396270752)
--(axis cs:129,4.855495262146)
--(axis cs:128,4.91971637964249)
--(axis cs:127,4.94022855758667)
--(axis cs:126,4.94210748672485)
--(axis cs:125,4.93131484985352)
--(axis cs:124,4.90914821624756)
--(axis cs:123,4.83812694549561)
--(axis cs:122,4.79185066223144)
--(axis cs:121,4.88945465087891)
--(axis cs:120,4.88980560302734)
--(axis cs:119,4.87712984800339)
--(axis cs:118,4.91287202835083)
--(axis cs:117,4.87361669540405)
--(axis cs:116,4.89302530288696)
--(axis cs:115,4.97606554031372)
--(axis cs:114,4.87968482971191)
--(axis cs:113,4.96571826934814)
--(axis cs:112,4.89926853179932)
--(axis cs:111,4.88712873458862)
--(axis cs:110,4.92816925048828)
--(axis cs:109,4.8803129196167)
--(axis cs:108,4.89203844070435)
--(axis cs:107,4.85943155288696)
--(axis cs:106,4.89777946472168)
--(axis cs:105,4.95914793014526)
--(axis cs:104,4.88547817468643)
--(axis cs:103,4.98383349895477)
--(axis cs:102,4.94511194229126)
--(axis cs:101,5.00730466842651)
--(axis cs:100,4.9833607673645)
--(axis cs:99,4.88916692733765)
--(axis cs:98,4.87988157272339)
--(axis cs:97,4.88452128648758)
--(axis cs:96,4.92644233703613)
--(axis cs:95,4.91405463218689)
--(axis cs:94,4.96330642700195)
--(axis cs:93,4.94072771072388)
--(axis cs:92,4.96824159622192)
--(axis cs:91,4.94838562011719)
--(axis cs:90,4.88034887313843)
--(axis cs:89,5.00084390640259)
--(axis cs:88,4.94498462677002)
--(axis cs:87,4.90382776260376)
--(axis cs:86,4.91995658874512)
--(axis cs:85,4.89020385742188)
--(axis cs:84,4.93100786209106)
--(axis cs:83,4.89130916595459)
--(axis cs:82,4.90238304138184)
--(axis cs:81,4.96909355640411)
--(axis cs:80,4.89011821746826)
--(axis cs:79,4.93135543584824)
--(axis cs:78,5.06780157089233)
--(axis cs:77,4.92389469146728)
--(axis cs:76,4.94965858459473)
--(axis cs:75,4.87744588851929)
--(axis cs:74,4.85979604721069)
--(axis cs:73,5.01860704421997)
--(axis cs:72,4.92100219726562)
--(axis cs:71,4.91997079849243)
--(axis cs:70,4.90094966888428)
--(axis cs:69,4.91429100036621)
--(axis cs:68,4.8992377281189)
--(axis cs:67,4.90942923545837)
--(axis cs:66,4.85839385509491)
--(axis cs:65,4.98817472457886)
--(axis cs:64,4.87922325134277)
--(axis cs:63,4.95367765426636)
--(axis cs:62,4.92052459716797)
--(axis cs:61,5.03337116241455)
--(axis cs:60,4.91372985839844)
--(axis cs:59,4.99299303531647)
--(axis cs:58,4.89531173706055)
--(axis cs:57,5.01955613851547)
--(axis cs:56,4.97600231170654)
--(axis cs:55,5.03415393829346)
--(axis cs:54,4.97442960739136)
--(axis cs:53,4.89789581298828)
--(axis cs:52,4.93202648162842)
--(axis cs:51,4.90362854003906)
--(axis cs:50,4.8978173995018)
--(axis cs:49,4.98229970932007)
--(axis cs:48,4.91077165603638)
--(axis cs:47,4.86528091430664)
--(axis cs:46,4.92845134735107)
--(axis cs:45,4.88465490341187)
--(axis cs:44,4.95866327285767)
--(axis cs:43,4.90348072052002)
--(axis cs:42,4.88278894424438)
--(axis cs:41,4.93804998397827)
--(axis cs:40,4.98962602615356)
--(axis cs:39,4.96299829483032)
--(axis cs:38,4.89418506622314)
--(axis cs:37,4.9129860830307)
--(axis cs:36,4.91335048675537)
--(axis cs:35,4.90378112792969)
--(axis cs:34,4.80391206741333)
--(axis cs:33,4.87659778594971)
--(axis cs:32,4.88353519439697)
--(axis cs:31,4.90790502786636)
--(axis cs:30,4.82825651168823)
--(axis cs:29,4.92022228240967)
--(axis cs:28,4.95535707473755)
--(axis cs:27,4.98179540634155)
--(axis cs:26,4.90484991073608)
--(axis cs:25,4.88998462438583)
--(axis cs:24,4.97044067382812)
--(axis cs:23,5.00826721191406)
--(axis cs:22,4.92427949905395)
--(axis cs:21,5.03889389038086)
--(axis cs:20,4.90136692047119)
--(axis cs:19,4.98878335952759)
--(axis cs:18,5.04240155935288)
--(axis cs:17,4.96864223480225)
--(axis cs:16,4.99666996002197)
--(axis cs:15,4.99859504938126)
--(axis cs:14,5.05207319259644)
--(axis cs:13,5.16289176940918)
--(axis cs:12,5.14124088287353)
--(axis cs:11,5.20607767105103)
--(axis cs:10,5.24035797119141)
--(axis cs:9,5.38376588821411)
--(axis cs:8,5.44376573562622)
--(axis cs:7,5.55949773788452)
--(axis cs:6,5.82275428771973)
--(axis cs:5,5.66435441970825)
--(axis cs:4,5.82221918106079)
--(axis cs:3,6.05565872192383)
--(axis cs:2,6.07056903839111)
--(axis cs:1,6.12776597976685)
--(axis cs:0,6.30000638961792)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,6.13193473815918)
--(axis cs:0,5.99380111694336)
--(axis cs:1,5.94113397598267)
--(axis cs:2,5.8442479133606)
--(axis cs:3,5.69648160934448)
--(axis cs:4,5.5571536064148)
--(axis cs:5,5.42454748153687)
--(axis cs:6,5.35530958175659)
--(axis cs:7,5.27884044647217)
--(axis cs:8,5.18584976196289)
--(axis cs:9,5.1686882019043)
--(axis cs:10,5.03964195251465)
--(axis cs:11,5.03069429397583)
--(axis cs:12,4.93074340820313)
--(axis cs:13,4.9497670173645)
--(axis cs:14,4.8940767288208)
--(axis cs:15,4.83675565719605)
--(axis cs:16,4.85867280960083)
--(axis cs:17,4.87081708908081)
--(axis cs:18,4.82771587371826)
--(axis cs:19,4.814040184021)
--(axis cs:20,4.79219703674316)
--(axis cs:21,4.89172135591507)
--(axis cs:22,4.7464506149292)
--(axis cs:23,4.8065806388855)
--(axis cs:24,4.76688032150269)
--(axis cs:25,4.7896933555603)
--(axis cs:26,4.80314979553223)
--(axis cs:27,4.82060480356216)
--(axis cs:28,4.83160285949707)
--(axis cs:29,4.77240810394287)
--(axis cs:30,4.77418603897095)
--(axis cs:31,4.76462202072144)
--(axis cs:32,4.77242641448975)
--(axis cs:33,4.79863800048828)
--(axis cs:34,4.80604725837707)
--(axis cs:35,4.79347350358963)
--(axis cs:36,4.76327056884766)
--(axis cs:37,4.73260164260864)
--(axis cs:38,4.80786638259888)
--(axis cs:39,4.78902826309204)
--(axis cs:40,4.80978670120239)
--(axis cs:41,4.79719696044922)
--(axis cs:42,4.74558547735214)
--(axis cs:43,4.76636378288269)
--(axis cs:44,4.78608417510986)
--(axis cs:45,4.81206483840942)
--(axis cs:46,4.77777051925659)
--(axis cs:47,4.78173360824585)
--(axis cs:48,4.82158269882202)
--(axis cs:49,4.76779623031616)
--(axis cs:50,4.7451470375061)
--(axis cs:51,4.7654788017273)
--(axis cs:52,4.78434467315674)
--(axis cs:53,4.74742989063263)
--(axis cs:54,4.80010099411011)
--(axis cs:55,4.7754602432251)
--(axis cs:56,4.82175140380859)
--(axis cs:57,4.7684383392334)
--(axis cs:58,4.75968055725098)
--(axis cs:59,4.80832357406616)
--(axis cs:60,4.77985248565674)
--(axis cs:61,4.79735193967819)
--(axis cs:62,4.78312377929687)
--(axis cs:63,4.81488628387451)
--(axis cs:64,4.790687251091)
--(axis cs:65,4.75821170806885)
--(axis cs:66,4.84413452148438)
--(axis cs:67,4.79046030044556)
--(axis cs:68,4.7831127166748)
--(axis cs:69,4.77399263381958)
--(axis cs:70,4.77533397674561)
--(axis cs:71,4.76708926200867)
--(axis cs:72,4.81962239027023)
--(axis cs:73,4.81670217514038)
--(axis cs:74,4.78942317962647)
--(axis cs:75,4.75999927520752)
--(axis cs:76,4.82476559877396)
--(axis cs:77,4.77861909866333)
--(axis cs:78,4.92114086151123)
--(axis cs:79,4.86432447433472)
--(axis cs:80,4.82026309967041)
--(axis cs:81,4.87072219848633)
--(axis cs:82,4.78822650909424)
--(axis cs:83,4.77564430236816)
--(axis cs:84,4.77799406051636)
--(axis cs:85,4.761851978302)
--(axis cs:86,4.78144254684448)
--(axis cs:87,4.86517152786255)
--(axis cs:88,4.78939809799194)
--(axis cs:89,4.79222564697266)
--(axis cs:90,4.77190065383911)
--(axis cs:91,4.78760833740234)
--(axis cs:92,4.78711703062057)
--(axis cs:93,4.7803186416626)
--(axis cs:94,4.79443283081055)
--(axis cs:95,4.77304592132568)
--(axis cs:96,4.76314754486084)
--(axis cs:97,4.75696277618408)
--(axis cs:98,4.82229146957397)
--(axis cs:99,4.86546087265015)
--(axis cs:100,4.82700052261353)
--(axis cs:101,4.76644325256348)
--(axis cs:102,4.79010190963745)
--(axis cs:103,4.792724609375)
--(axis cs:104,4.77906837463379)
--(axis cs:105,4.76810369491577)
--(axis cs:106,4.82592735290527)
--(axis cs:107,4.73608089208603)
--(axis cs:108,4.78973608016968)
--(axis cs:109,4.78552329540253)
--(axis cs:110,4.79905185699463)
--(axis cs:111,4.74261016845703)
--(axis cs:112,4.81717185974121)
--(axis cs:113,4.81653099060059)
--(axis cs:114,4.79052133560181)
--(axis cs:115,4.81521654129028)
--(axis cs:116,4.73138008117676)
--(axis cs:117,4.76149954080582)
--(axis cs:118,4.76484403610229)
--(axis cs:119,4.8118824005127)
--(axis cs:120,4.6921591758728)
--(axis cs:121,4.77120752334595)
--(axis cs:122,4.76951837539673)
--(axis cs:123,4.72745604038239)
--(axis cs:124,4.75021753311157)
--(axis cs:125,4.76594915390015)
--(axis cs:126,4.78589382171631)
--(axis cs:127,4.74197959899902)
--(axis cs:128,4.7942760014534)
--(axis cs:129,4.77278547286987)
--(axis cs:130,4.78578958511353)
--(axis cs:131,4.81691465377808)
--(axis cs:132,4.72558340072632)
--(axis cs:133,4.75581798553467)
--(axis cs:134,4.72528429031372)
--(axis cs:135,4.76583480834961)
--(axis cs:136,4.72891597747803)
--(axis cs:137,4.74227083683014)
--(axis cs:138,4.77189512252808)
--(axis cs:139,4.82731981277466)
--(axis cs:140,4.78731994628906)
--(axis cs:141,4.73754344940186)
--(axis cs:142,4.75952243804932)
--(axis cs:143,4.79911937713623)
--(axis cs:144,4.76698532104492)
--(axis cs:145,4.77708435058594)
--(axis cs:146,4.8290620803833)
--(axis cs:147,4.79074649810791)
--(axis cs:148,4.75780782699585)
--(axis cs:149,4.76057004928589)
--(axis cs:150,4.76796369552612)
--(axis cs:151,4.73916883468628)
--(axis cs:152,4.83541269302368)
--(axis cs:153,4.77585668563843)
--(axis cs:154,4.76874675750732)
--(axis cs:155,4.82239393234253)
--(axis cs:156,4.79020595550537)
--(axis cs:157,4.81992692947388)
--(axis cs:158,4.76825971603394)
--(axis cs:159,4.77345705032349)
--(axis cs:160,4.75795781612396)
--(axis cs:161,4.78388547897339)
--(axis cs:162,4.75750999450684)
--(axis cs:163,4.73450489044189)
--(axis cs:164,4.76074752807617)
--(axis cs:165,4.81972629070282)
--(axis cs:166,4.73243255615234)
--(axis cs:167,4.74912530660629)
--(axis cs:168,4.71506032943726)
--(axis cs:169,4.73671445846558)
--(axis cs:170,4.78925037384033)
--(axis cs:171,4.74455642700195)
--(axis cs:172,4.77538736820221)
--(axis cs:173,4.76040040493011)
--(axis cs:174,4.76143522262573)
--(axis cs:175,4.72724561691284)
--(axis cs:176,4.81639575958252)
--(axis cs:177,4.76140003204346)
--(axis cs:178,4.79376401901245)
--(axis cs:179,4.7245264005661)
--(axis cs:180,4.74672431945801)
--(axis cs:181,4.74270303487778)
--(axis cs:182,4.77079153060913)
--(axis cs:183,4.78847789764404)
--(axis cs:184,4.79173660516739)
--(axis cs:185,4.77836008071899)
--(axis cs:186,4.73003129959106)
--(axis cs:187,4.75312750339508)
--(axis cs:188,4.73445749282837)
--(axis cs:189,4.72924709320068)
--(axis cs:190,4.7356987953186)
--(axis cs:191,4.74054117202759)
--(axis cs:192,4.72867870330811)
--(axis cs:193,4.71410217046738)
--(axis cs:194,4.72036828994751)
--(axis cs:195,4.73644671916962)
--(axis cs:196,4.71818552017212)
--(axis cs:197,4.70484867095947)
--(axis cs:198,4.76247987747192)
--(axis cs:199,4.78962469100952)
--(axis cs:199,4.85197114229202)
--(axis cs:199,4.85197114229202)
--(axis cs:198,4.84217610120773)
--(axis cs:197,4.84484977722168)
--(axis cs:196,4.9372127532959)
--(axis cs:195,4.86078653335571)
--(axis cs:194,4.85053832769394)
--(axis cs:193,4.8342267036438)
--(axis cs:192,4.81706075668335)
--(axis cs:191,4.88746248245239)
--(axis cs:190,4.87414932250977)
--(axis cs:189,4.80897274017334)
--(axis cs:188,4.84450387954712)
--(axis cs:187,4.8493595123291)
--(axis cs:186,4.87432279586792)
--(axis cs:185,4.89793100357056)
--(axis cs:184,4.90726345777512)
--(axis cs:183,4.90091123580933)
--(axis cs:182,4.86709089279175)
--(axis cs:181,4.88223628997803)
--(axis cs:180,4.85509624481201)
--(axis cs:179,4.86678314208984)
--(axis cs:178,4.87793483734131)
--(axis cs:177,4.8986328125)
--(axis cs:176,4.89114532470703)
--(axis cs:175,4.90211668014526)
--(axis cs:174,4.8901255607605)
--(axis cs:173,4.86216440200806)
--(axis cs:172,4.88418712615967)
--(axis cs:171,4.83123998641968)
--(axis cs:170,4.86556148529053)
--(axis cs:169,4.8547290802002)
--(axis cs:168,4.87785902261734)
--(axis cs:167,4.85640840530395)
--(axis cs:166,4.88702697753906)
--(axis cs:165,4.95147428512573)
--(axis cs:164,4.82758512496948)
--(axis cs:163,4.85287088394165)
--(axis cs:162,4.82077121734619)
--(axis cs:161,4.8658287858963)
--(axis cs:160,4.85151720046997)
--(axis cs:159,4.83597002029419)
--(axis cs:158,4.8710865688324)
--(axis cs:157,4.94232568740845)
--(axis cs:156,4.9386590218544)
--(axis cs:155,4.92892931461334)
--(axis cs:154,4.85682802200317)
--(axis cs:153,4.84719619750977)
--(axis cs:152,4.91228551864624)
--(axis cs:151,4.83833713531494)
--(axis cs:150,4.84479465484619)
--(axis cs:149,4.8798789024353)
--(axis cs:148,4.87629073143005)
--(axis cs:147,4.87709884643555)
--(axis cs:146,4.87236498355866)
--(axis cs:145,4.8523419380188)
--(axis cs:144,4.84838809967041)
--(axis cs:143,4.89859237670898)
--(axis cs:142,4.86540145874023)
--(axis cs:141,4.84437236785889)
--(axis cs:140,4.89465341567993)
--(axis cs:139,4.9308253288269)
--(axis cs:138,4.89932851791382)
--(axis cs:137,4.87933940887451)
--(axis cs:136,4.79175043106079)
--(axis cs:135,4.87655888319015)
--(axis cs:134,4.96141653060913)
--(axis cs:133,4.84391384124756)
--(axis cs:132,4.8284423828125)
--(axis cs:131,4.9002254486084)
--(axis cs:130,4.88969507217407)
--(axis cs:129,4.85758447647095)
--(axis cs:128,4.91150270700455)
--(axis cs:127,4.86144161224365)
--(axis cs:126,4.87994651794434)
--(axis cs:125,4.85735502243042)
--(axis cs:124,4.88508005142212)
--(axis cs:123,4.88494596481323)
--(axis cs:122,4.84582891464233)
--(axis cs:121,4.85499773025513)
--(axis cs:120,4.83035411834717)
--(axis cs:119,4.8679651260376)
--(axis cs:118,4.91146726608276)
--(axis cs:117,4.85170764923096)
--(axis cs:116,4.87921724319458)
--(axis cs:115,4.89696550369263)
--(axis cs:114,4.88488788604736)
--(axis cs:113,4.91138144493103)
--(axis cs:112,4.91444625854492)
--(axis cs:111,4.89655904769897)
--(axis cs:110,4.88649225234985)
--(axis cs:109,4.85029745101929)
--(axis cs:108,4.91453666687012)
--(axis cs:107,4.85254783630371)
--(axis cs:106,4.97451682329178)
--(axis cs:105,4.8577543258667)
--(axis cs:104,4.89574346542358)
--(axis cs:103,4.86817464828491)
--(axis cs:102,4.86145315170288)
--(axis cs:101,4.90119543075562)
--(axis cs:100,4.95148992538452)
--(axis cs:99,4.96262950897217)
--(axis cs:98,4.91956663131714)
--(axis cs:97,4.9195930480957)
--(axis cs:96,4.89698848724365)
--(axis cs:95,4.89814414978027)
--(axis cs:94,4.88872667074203)
--(axis cs:93,4.89989156723022)
--(axis cs:92,5.08127355575562)
--(axis cs:91,4.91912002563477)
--(axis cs:90,4.89567947387695)
--(axis cs:89,4.91696071624756)
--(axis cs:88,4.92817230463028)
--(axis cs:87,4.92633256912231)
--(axis cs:86,4.87162437438965)
--(axis cs:85,4.96846952438355)
--(axis cs:84,4.90326961755753)
--(axis cs:83,4.90010900497437)
--(axis cs:82,4.92000217437744)
--(axis cs:81,5.00956678628922)
--(axis cs:80,5.01199560165405)
--(axis cs:79,5.04013652801514)
--(axis cs:78,5.03238708734512)
--(axis cs:77,4.97820615768433)
--(axis cs:76,4.91808085441589)
--(axis cs:75,4.84995231628418)
--(axis cs:74,4.91786470413208)
--(axis cs:73,4.97739486694336)
--(axis cs:72,4.9797887802124)
--(axis cs:71,4.92064542770386)
--(axis cs:70,4.92647085189819)
--(axis cs:69,4.93944940567017)
--(axis cs:68,4.90979633331299)
--(axis cs:67,4.87505973100662)
--(axis cs:66,4.94272794723511)
--(axis cs:65,4.9472900390625)
--(axis cs:64,4.96933441162109)
--(axis cs:63,4.93123092651367)
--(axis cs:62,4.93751831054688)
--(axis cs:61,4.89392108917236)
--(axis cs:60,4.92848163366318)
--(axis cs:59,4.91593595504761)
--(axis cs:58,4.89588270187378)
--(axis cs:57,4.95088567733765)
--(axis cs:56,4.95323629379272)
--(axis cs:55,4.95789184570313)
--(axis cs:54,4.91024923324585)
--(axis cs:53,4.90325393676758)
--(axis cs:52,4.99461679458618)
--(axis cs:51,4.9183424949646)
--(axis cs:50,4.96826486587524)
--(axis cs:49,4.87904920578003)
--(axis cs:48,4.9074366569519)
--(axis cs:47,4.85263433456421)
--(axis cs:46,4.89371652603149)
--(axis cs:45,4.87347593307495)
--(axis cs:44,4.87741985321045)
--(axis cs:43,4.89905281066895)
--(axis cs:42,4.90506601333618)
--(axis cs:41,4.89423933744431)
--(axis cs:40,4.90380430221558)
--(axis cs:39,4.92207270383835)
--(axis cs:38,4.87512369155884)
--(axis cs:37,4.87225198745728)
--(axis cs:36,4.86816440343857)
--(axis cs:35,4.90221433639526)
--(axis cs:34,4.91483892440796)
--(axis cs:33,4.87562952041626)
--(axis cs:32,4.87389659881592)
--(axis cs:31,4.91168748378754)
--(axis cs:30,4.92876081466675)
--(axis cs:29,4.84777336120605)
--(axis cs:28,4.91583420276642)
--(axis cs:27,4.88704481124878)
--(axis cs:26,4.88236600160599)
--(axis cs:25,4.91228933334351)
--(axis cs:24,4.87615480184555)
--(axis cs:23,4.91647144317627)
--(axis cs:22,4.88763828277588)
--(axis cs:21,5.01495695114136)
--(axis cs:20,4.94381980895996)
--(axis cs:19,4.96260490417481)
--(axis cs:18,5.0566689491272)
--(axis cs:17,4.91880754709244)
--(axis cs:16,5.04666032791138)
--(axis cs:15,5.04421300888062)
--(axis cs:14,5.04720838308334)
--(axis cs:13,5.09628896713257)
--(axis cs:12,5.06757612228394)
--(axis cs:11,5.18560943603516)
--(axis cs:10,5.1507040977478)
--(axis cs:9,5.26479057312012)
--(axis cs:8,5.29460039138794)
--(axis cs:7,5.36363468170166)
--(axis cs:6,5.55703659057617)
--(axis cs:5,5.60270652770996)
--(axis cs:4,5.65898628234863)
--(axis cs:3,6.01627283096313)
--(axis cs:2,6.03742218017578)
--(axis cs:1,6.03470640182495)
--(axis cs:0,6.13193473815918)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,5.96911106109619)
--(axis cs:0,5.93296356201172)
--(axis cs:1,5.73826017379761)
--(axis cs:2,5.57327966690063)
--(axis cs:3,5.45197324752808)
--(axis cs:4,5.40304393768311)
--(axis cs:5,5.2733980178833)
--(axis cs:6,5.16344566345215)
--(axis cs:7,5.02745990753174)
--(axis cs:8,4.92934532165527)
--(axis cs:9,4.94332885742188)
--(axis cs:10,4.83050270080566)
--(axis cs:11,4.8613597869873)
--(axis cs:12,4.79329686403275)
--(axis cs:13,4.76880456209183)
--(axis cs:14,4.6481972694397)
--(axis cs:15,4.64750804901123)
--(axis cs:16,4.64959115982056)
--(axis cs:17,4.64363089799881)
--(axis cs:18,4.56017017364502)
--(axis cs:19,4.54198589324951)
--(axis cs:20,4.54318227767944)
--(axis cs:21,4.50257196426392)
--(axis cs:22,4.58442049026489)
--(axis cs:23,4.50840758800507)
--(axis cs:24,4.50676973342896)
--(axis cs:25,4.52688140869141)
--(axis cs:26,4.52238817214966)
--(axis cs:27,4.51576833724976)
--(axis cs:28,4.53365430831909)
--(axis cs:29,4.60901861190796)
--(axis cs:30,4.57019052505493)
--(axis cs:31,4.59248180389404)
--(axis cs:32,4.57048149108887)
--(axis cs:33,4.55317644119263)
--(axis cs:34,4.53414296150207)
--(axis cs:35,4.51897144317627)
--(axis cs:36,4.55847072601318)
--(axis cs:37,4.50363883972168)
--(axis cs:38,4.52014617919922)
--(axis cs:39,4.53636684417725)
--(axis cs:40,4.53180332660675)
--(axis cs:41,4.54803286552429)
--(axis cs:42,4.51475028991699)
--(axis cs:43,4.5909704208374)
--(axis cs:44,4.57029657363892)
--(axis cs:45,4.53737926483154)
--(axis cs:46,4.56533012390137)
--(axis cs:47,4.5949532365799)
--(axis cs:48,4.53510293960571)
--(axis cs:49,4.50761613845825)
--(axis cs:50,4.58538827896118)
--(axis cs:51,4.53723878860474)
--(axis cs:52,4.55835552215576)
--(axis cs:53,4.54829416275024)
--(axis cs:54,4.59001207351685)
--(axis cs:55,4.51449751853943)
--(axis cs:56,4.59324817657471)
--(axis cs:57,4.56078232765198)
--(axis cs:58,4.54388608932495)
--(axis cs:59,4.63345632553101)
--(axis cs:60,4.54788522720337)
--(axis cs:61,4.65826234817505)
--(axis cs:62,4.62561988830566)
--(axis cs:63,4.61011714935303)
--(axis cs:64,4.62273654937744)
--(axis cs:65,4.58341856002808)
--(axis cs:66,4.60379056930542)
--(axis cs:67,4.57561683654785)
--(axis cs:68,4.58421716690063)
--(axis cs:69,4.52426347732544)
--(axis cs:70,4.55477609634399)
--(axis cs:71,4.54332752227783)
--(axis cs:72,4.57691497802734)
--(axis cs:73,4.62403736114502)
--(axis cs:74,4.61878671646118)
--(axis cs:75,4.5465238571167)
--(axis cs:76,4.59448308944702)
--(axis cs:77,4.56806640625)
--(axis cs:78,4.6533971786499)
--(axis cs:79,4.58511276245117)
--(axis cs:80,4.60546313047409)
--(axis cs:81,4.63923301696777)
--(axis cs:82,4.55551357269287)
--(axis cs:83,4.55397163391113)
--(axis cs:84,4.57703828811646)
--(axis cs:85,4.58249263763428)
--(axis cs:86,4.63622798919678)
--(axis cs:87,4.60815134048462)
--(axis cs:88,4.61405696868897)
--(axis cs:89,4.6119647026062)
--(axis cs:90,4.55684280395508)
--(axis cs:91,4.60179529190063)
--(axis cs:92,4.60243015289307)
--(axis cs:93,4.57512035369873)
--(axis cs:94,4.58197374343872)
--(axis cs:95,4.56843528747559)
--(axis cs:96,4.58427782058716)
--(axis cs:97,4.58351335525513)
--(axis cs:98,4.6041353225708)
--(axis cs:99,4.60036573410034)
--(axis cs:100,4.56085214614868)
--(axis cs:101,4.56445732116699)
--(axis cs:102,4.55898418664932)
--(axis cs:103,4.56254920959473)
--(axis cs:104,4.5561861038208)
--(axis cs:105,4.56013250350952)
--(axis cs:106,4.57210865020752)
--(axis cs:107,4.57473545074463)
--(axis cs:108,4.57070922851562)
--(axis cs:109,4.57838144302368)
--(axis cs:110,4.59314413070679)
--(axis cs:111,4.59353132247925)
--(axis cs:112,4.54422407150269)
--(axis cs:113,4.57928228378296)
--(axis cs:114,4.56157207489014)
--(axis cs:115,4.55627098083496)
--(axis cs:116,4.58334412813187)
--(axis cs:117,4.57803220748901)
--(axis cs:118,4.51922245025635)
--(axis cs:119,4.55866184234619)
--(axis cs:120,4.54299468994141)
--(axis cs:121,4.57472082614899)
--(axis cs:122,4.54231626033783)
--(axis cs:123,4.54152975082397)
--(axis cs:124,4.60882549285889)
--(axis cs:125,4.58137817382813)
--(axis cs:126,4.60999870300293)
--(axis cs:127,4.60499448776245)
--(axis cs:128,4.58328342437744)
--(axis cs:129,4.57762250900269)
--(axis cs:130,4.58088687896729)
--(axis cs:131,4.57349872589111)
--(axis cs:132,4.57002002954483)
--(axis cs:133,4.53099932909012)
--(axis cs:134,4.5446168923378)
--(axis cs:135,4.57318620681763)
--(axis cs:136,4.60743181228638)
--(axis cs:137,4.56406183242798)
--(axis cs:138,4.58809757232666)
--(axis cs:139,4.52135725021362)
--(axis cs:140,4.56077871322632)
--(axis cs:141,4.55794172286987)
--(axis cs:142,4.57485122680664)
--(axis cs:143,4.60527410507202)
--(axis cs:144,4.56371593475342)
--(axis cs:145,4.61120853424072)
--(axis cs:146,4.59761610031128)
--(axis cs:147,4.64285676956177)
--(axis cs:148,4.61048183441162)
--(axis cs:149,4.6208930015564)
--(axis cs:150,4.57414016723633)
--(axis cs:151,4.55136270523071)
--(axis cs:152,4.58375940322876)
--(axis cs:153,4.56293041467667)
--(axis cs:154,4.56680641174316)
--(axis cs:155,4.6207950592041)
--(axis cs:156,4.58991460800171)
--(axis cs:157,4.57342939376831)
--(axis cs:158,4.61377763748169)
--(axis cs:159,4.53796691894531)
--(axis cs:160,4.59770755767822)
--(axis cs:161,4.59538516998291)
--(axis cs:162,4.58959484100342)
--(axis cs:163,4.56369123458862)
--(axis cs:164,4.56850452423096)
--(axis cs:165,4.61148471832275)
--(axis cs:166,4.55093278884888)
--(axis cs:167,4.6047661781311)
--(axis cs:168,4.56822414398193)
--(axis cs:169,4.57955389022827)
--(axis cs:170,4.55744104385376)
--(axis cs:171,4.5755464553833)
--(axis cs:172,4.57044439315796)
--(axis cs:173,4.58911428451538)
--(axis cs:174,4.60473113059997)
--(axis cs:175,4.61573486328125)
--(axis cs:176,4.62745471954346)
--(axis cs:177,4.59834470748901)
--(axis cs:178,4.57530651092529)
--(axis cs:179,4.60350370407104)
--(axis cs:180,4.59028148651123)
--(axis cs:181,4.57418766021729)
--(axis cs:182,4.57794017791748)
--(axis cs:183,4.59181396007538)
--(axis cs:184,4.61066904067993)
--(axis cs:185,4.56135311126709)
--(axis cs:186,4.57570457458496)
--(axis cs:187,4.5485728263855)
--(axis cs:188,4.53584108352661)
--(axis cs:189,4.60019760131836)
--(axis cs:190,4.57592792510986)
--(axis cs:191,4.59289588928223)
--(axis cs:192,4.56908082962036)
--(axis cs:193,4.557421875)
--(axis cs:194,4.56657410860062)
--(axis cs:195,4.55801944732666)
--(axis cs:196,4.56013118982315)
--(axis cs:197,4.60524199485779)
--(axis cs:198,4.58024219989777)
--(axis cs:199,4.59104566574097)
--(axis cs:199,4.68319254159927)
--(axis cs:199,4.68319254159927)
--(axis cs:198,4.646226978302)
--(axis cs:197,4.72222318649292)
--(axis cs:196,4.65378475189209)
--(axis cs:195,4.65156497955322)
--(axis cs:194,4.63189191818237)
--(axis cs:193,4.66337363958359)
--(axis cs:192,4.63236932754517)
--(axis cs:191,4.71237707138062)
--(axis cs:190,4.73739547729492)
--(axis cs:189,4.63645267486572)
--(axis cs:188,4.5912971496582)
--(axis cs:187,4.66513023376465)
--(axis cs:186,4.63004532575607)
--(axis cs:185,4.63489922046661)
--(axis cs:184,4.67838068008423)
--(axis cs:183,4.73458557128906)
--(axis cs:182,4.68929920196533)
--(axis cs:181,4.63543281555176)
--(axis cs:180,4.66015510559082)
--(axis cs:179,4.63099060058594)
--(axis cs:178,4.64413557052612)
--(axis cs:177,4.69432544708252)
--(axis cs:176,4.71375885009766)
--(axis cs:175,4.72136707305908)
--(axis cs:174,4.6897997379303)
--(axis cs:173,4.72621269226074)
--(axis cs:172,4.66501312255859)
--(axis cs:171,4.65971059799194)
--(axis cs:170,4.62375087738037)
--(axis cs:169,4.67124280929565)
--(axis cs:168,4.6271411895752)
--(axis cs:167,4.69615058898926)
--(axis cs:166,4.64897537231445)
--(axis cs:165,4.7015477180481)
--(axis cs:164,4.70577487945557)
--(axis cs:163,4.59579343795776)
--(axis cs:162,4.69071102142334)
--(axis cs:161,4.64587421417236)
--(axis cs:160,4.64005222320557)
--(axis cs:159,4.66369972229004)
--(axis cs:158,4.66134157180786)
--(axis cs:157,4.6680947303772)
--(axis cs:156,4.66841020584106)
--(axis cs:155,4.66107962369919)
--(axis cs:154,4.64499206542969)
--(axis cs:153,4.61902332305908)
--(axis cs:152,4.64777822494507)
--(axis cs:151,4.62573347091675)
--(axis cs:150,4.66294492959976)
--(axis cs:149,4.65617170333862)
--(axis cs:148,4.7065239906311)
--(axis cs:147,4.70722780227661)
--(axis cs:146,4.67761180639267)
--(axis cs:145,4.65846672058106)
--(axis cs:144,4.67879085540771)
--(axis cs:143,4.68198223114014)
--(axis cs:142,4.69177694320679)
--(axis cs:141,4.69875348091125)
--(axis cs:140,4.70377231121063)
--(axis cs:139,4.65730972290039)
--(axis cs:138,4.65800933837891)
--(axis cs:137,4.66128396987915)
--(axis cs:136,4.6551212310791)
--(axis cs:135,4.6383355140686)
--(axis cs:134,4.67231073379517)
--(axis cs:133,4.65095796585083)
--(axis cs:132,4.644153881073)
--(axis cs:131,4.65653896331787)
--(axis cs:130,4.64264078617096)
--(axis cs:129,4.63162651062012)
--(axis cs:128,4.678577709198)
--(axis cs:127,4.70411739349365)
--(axis cs:126,4.76579513549805)
--(axis cs:125,4.67297623157501)
--(axis cs:124,4.71813745498657)
--(axis cs:123,4.66291227340698)
--(axis cs:122,4.63676643371582)
--(axis cs:121,4.68688907623291)
--(axis cs:120,4.6398323059082)
--(axis cs:119,4.66413345336914)
--(axis cs:118,4.62187004089355)
--(axis cs:117,4.65273761749268)
--(axis cs:116,4.67592887878418)
--(axis cs:115,4.68577671051025)
--(axis cs:114,4.65654678344727)
--(axis cs:113,4.67310848236084)
--(axis cs:112,4.65804300308228)
--(axis cs:111,4.69046449661255)
--(axis cs:110,4.63657646179199)
--(axis cs:109,4.68695945739746)
--(axis cs:108,4.64391670227051)
--(axis cs:107,4.64742116928101)
--(axis cs:106,4.61954526901245)
--(axis cs:105,4.64841413497925)
--(axis cs:104,4.69493246078491)
--(axis cs:103,4.65357723236084)
--(axis cs:102,4.67182569503784)
--(axis cs:101,4.66474056243896)
--(axis cs:100,4.6849081993103)
--(axis cs:99,4.73399953842163)
--(axis cs:98,4.7223991394043)
--(axis cs:97,4.70943593978882)
--(axis cs:96,4.74245681762695)
--(axis cs:95,4.65832843780518)
--(axis cs:94,4.73999853134155)
--(axis cs:93,4.64472795248032)
--(axis cs:92,4.71894682645798)
--(axis cs:91,4.71581945419311)
--(axis cs:90,4.68093185424805)
--(axis cs:89,4.69639291763306)
--(axis cs:88,4.67188053131103)
--(axis cs:87,4.72445106506348)
--(axis cs:86,4.70745103597641)
--(axis cs:85,4.68377246856689)
--(axis cs:84,4.66533460617065)
--(axis cs:83,4.63661279678345)
--(axis cs:82,4.66056365966797)
--(axis cs:81,4.72795419692993)
--(axis cs:80,4.75202360153198)
--(axis cs:79,4.75241924762726)
--(axis cs:78,4.72955722808838)
--(axis cs:77,4.66235570907593)
--(axis cs:76,4.69917716979981)
--(axis cs:75,4.66878280639648)
--(axis cs:74,4.69184522628784)
--(axis cs:73,4.67481250762939)
--(axis cs:72,4.73829565048218)
--(axis cs:71,4.72980527877808)
--(axis cs:70,4.63807191848755)
--(axis cs:69,4.68078508377075)
--(axis cs:68,4.71187658309937)
--(axis cs:67,4.65657482147217)
--(axis cs:66,4.7237008357048)
--(axis cs:65,4.66838941574097)
--(axis cs:64,4.75577936172485)
--(axis cs:63,4.67733325958252)
--(axis cs:62,4.73512859344482)
--(axis cs:61,4.8224326467514)
--(axis cs:60,4.61742448806763)
--(axis cs:59,4.71892414093018)
--(axis cs:58,4.61706113815308)
--(axis cs:57,4.72368459701538)
--(axis cs:56,4.71313362121582)
--(axis cs:55,4.65556573867798)
--(axis cs:54,4.69152733802795)
--(axis cs:53,4.61630258560181)
--(axis cs:52,4.64738121032715)
--(axis cs:51,4.60750937461853)
--(axis cs:50,4.72608874320984)
--(axis cs:49,4.61255794048309)
--(axis cs:48,4.63098964691162)
--(axis cs:47,4.68964267492294)
--(axis cs:46,4.68987045288086)
--(axis cs:45,4.66941452026367)
--(axis cs:44,4.71039972305298)
--(axis cs:43,4.69481077194214)
--(axis cs:42,4.64081153869629)
--(axis cs:41,4.65321893692017)
--(axis cs:40,4.66766805648804)
--(axis cs:39,4.6168044090271)
--(axis cs:38,4.68853387832642)
--(axis cs:37,4.6626088142395)
--(axis cs:36,4.64117183685303)
--(axis cs:35,4.60229158401489)
--(axis cs:34,4.6108567237854)
--(axis cs:33,4.59003327846527)
--(axis cs:32,4.6669340133667)
--(axis cs:31,4.67548027038574)
--(axis cs:30,4.62202119827271)
--(axis cs:29,4.69361597061157)
--(axis cs:28,4.59732818603516)
--(axis cs:27,4.62326299905777)
--(axis cs:26,4.62279174566269)
--(axis cs:25,4.71378383636475)
--(axis cs:24,4.60031595230103)
--(axis cs:23,4.60282392501831)
--(axis cs:22,4.63897388458252)
--(axis cs:21,4.61475076675415)
--(axis cs:20,4.64561594724655)
--(axis cs:19,4.66255760192871)
--(axis cs:18,4.68650493621826)
--(axis cs:17,4.70133819580078)
--(axis cs:16,4.78873091697693)
--(axis cs:15,4.789684009552)
--(axis cs:14,4.74399127960205)
--(axis cs:13,4.8487998008728)
--(axis cs:12,4.88994770050049)
--(axis cs:11,4.97702857255936)
--(axis cs:10,4.9304063129425)
--(axis cs:9,5.07795553207397)
--(axis cs:8,5.01042528152466)
--(axis cs:7,5.19962520599365)
--(axis cs:6,5.33592510223389)
--(axis cs:5,5.34840393066406)
--(axis cs:4,5.65126266479492)
--(axis cs:3,5.58350776195526)
--(axis cs:2,5.69709311723709)
--(axis cs:1,5.80113801956177)
--(axis cs:0,5.96911106109619)
--cycle;

\addplot [semithick, color0]
table {%
0 6.60691804885864
1 6.290114402771
2 6.22126235961914
3 6.07347564697266
4 5.92655439376831
5 5.67587823867798
6 5.587646484375
7 5.31371078491211
8 5.23191299438477
9 5.11922693252563
10 5.12797031402588
11 5.12101564407349
12 4.82511682510376
13 4.78088426589966
14 4.84298343658447
15 4.76468458175659
16 4.63460807800293
17 4.65361776351929
18 4.53116121292114
19 4.560280418396
20 4.54746866226196
21 4.44695644378662
22 4.54891662597656
23 4.49246273040771
24 4.41975145339966
25 4.37880325317383
26 4.3606297492981
27 4.39075927734375
28 4.37093505859375
29 4.42877006530762
30 4.35542945861816
31 4.44064207077026
32 4.53459091186523
33 4.28624839782715
34 4.39991636276245
35 4.50705699920654
36 4.43983716964722
37 4.57343339920044
38 4.41961317062378
39 4.39986925125122
40 4.37772665023804
41 4.36079387664795
42 4.39566688537598
43 4.50833368301392
44 4.47541065216064
45 4.52541170120239
46 4.40011444091797
47 4.4042181968689
48 4.45613803863525
49 4.44059419631958
50 4.48666496276855
51 4.42274370193481
52 4.54309034347534
53 4.52269620895386
54 4.48745737075806
55 4.53536863327026
56 4.49344825744629
57 4.5728723526001
58 4.4435887336731
59 4.51442556381226
60 4.41077556610107
61 4.46517915725708
62 4.6298677444458
63 4.53602485656738
64 4.4912748336792
65 4.53896903991699
66 4.55243978500366
67 4.50221662521362
68 4.55279159545898
69 4.52428092956543
70 4.5794623374939
71 4.51132402420044
72 4.56371688842773
73 4.51925258636475
74 4.52828178405762
75 4.59797677993774
76 4.56756343841553
77 4.5986141204834
78 4.53768911361694
79 4.62069063186645
80 4.51362342834473
81 4.55439538955688
82 4.47069711685181
83 4.54907875061035
84 4.54299592971802
85 4.58851747512817
86 4.59172840118408
87 4.54963731765747
88 4.67321681976318
89 4.62387590408325
90 4.57091121673584
91 4.66580400466919
92 4.537708568573
93 4.59000968933105
94 4.54210958480835
95 4.63067941665649
96 4.68165559768677
97 4.55944204330444
98 4.59823389053345
99 4.60450735092163
100 4.58771944046021
101 4.61024141311646
102 4.67911233901978
103 4.67889823913574
104 4.65472726821899
105 4.55916967391968
106 4.5647837638855
107 4.53935203552246
108 4.56935520172119
109 4.56861181259155
110 4.6361665725708
111 4.58218593597412
112 4.60521697998047
113 4.62311601638794
114 4.61036643981934
115 4.56913509368897
116 4.60995216369629
117 4.60967664718628
118 4.57397899627686
119 4.55487003326416
120 4.61523027420044
121 4.55537824630737
122 4.60389766693115
123 4.59634504318237
124 4.56793899536133
125 4.58052959442139
126 4.63946170806885
127 4.60459251403809
128 4.55200242996216
129 4.53512382507324
130 4.57249889373779
131 4.61958312988281
132 4.64315843582153
133 4.54501066207886
134 4.58841915130615
135 4.58524370193481
136 4.5442663192749
137 4.63079423904419
138 4.61325120925903
139 4.57223443984985
140 4.63227376937866
141 4.68045787811279
142 4.61562004089356
143 4.55130863189697
144 4.60902462005615
145 4.62152805328369
146 4.56496801376343
147 4.5948353767395
148 4.61640243530273
149 4.59826126098633
150 4.6573844909668
151 4.62326669692993
152 4.59335021972656
153 4.62708396911621
154 4.67294769287109
155 4.62535762786865
156 4.5748628616333
157 4.5901819229126
158 4.55849123001099
159 4.58386707305908
160 4.56576499938965
161 4.59439458847046
162 4.53453416824341
163 4.59360437393188
164 4.6102879524231
165 4.58067331314087
166 4.55904273986816
167 4.69447345733643
168 4.59098424911499
169 4.59113740921021
170 4.60332651138306
171 4.74134712219238
172 4.61195878982544
173 4.58231859207153
174 4.66153697967529
175 4.61534194946289
176 4.60825424194336
177 4.59670248031616
178 4.61516819000244
179 4.57299308776855
180 4.63853721618652
181 4.62131958007812
182 4.64389810562134
183 4.60301160812378
184 4.61267957687378
185 4.55520467758179
186 4.53826694488525
187 4.5655951499939
188 4.58120031356812
189 4.5735502243042
190 4.60750637054443
191 4.70308742523193
192 4.59533843994141
193 4.60251502990723
194 4.59363946914673
195 4.6317081451416
196 4.52851266860962
197 4.5386284828186
198 4.53325977325439
199 4.53085088729858
};
\addlegendentry{NBD}
\addplot [semithick, color4]
table {%
0 20
};
\addlegendentry{Deep-div}
\addplot [semithick, color1]
table {%
0 6.24199914932251
1 6.0652530670166
2 5.98668670654297
3 5.97374887466431
4 5.7628680229187
5 5.58112764358521
6 5.64985198974609
7 5.48615598678589
8 5.37025890350342
9 5.29215879440308
10 5.19077272415161
11 5.1578085899353
12 5.12377891540527
13 5.11571464538574
14 5.0322190284729
15 4.97741937637329
16 4.94439706802368
17 4.92566204071045
18 5.00562591552734
19 4.89880390167236
20 4.86271848678589
21 4.95292997360229
22 4.84909038543701
23 4.9168176651001
24 4.89304828643799
25 4.83277673721313
26 4.83936710357666
27 4.90933256149292
28 4.87597532272339
29 4.8663348197937
30 4.78516683578491
31 4.83261156082153
32 4.8056529045105
33 4.83227796554565
34 4.77066717147827
35 4.82331924438477
36 4.85122556686401
37 4.85259590148926
38 4.86325359344482
39 4.87675094604492
40 4.90622406005859
41 4.89463500976562
42 4.84547519683838
43 4.85266675949097
44 4.87118606567383
45 4.82123432159424
46 4.87059602737427
47 4.82311096191406
48 4.85548276901245
49 4.89955596923828
50 4.85941133499145
51 4.85334491729736
52 4.89268388748169
53 4.81526517868042
54 4.88383665084839
55 4.93633213043213
56 4.91114568710327
57 4.92010583877564
58 4.84344329833984
59 4.930885887146
60 4.8738317489624
61 4.94031391143799
62 4.89643135070801
63 4.90206642150879
64 4.84403285980225
65 4.87907791137695
66 4.82646913528442
67 4.87725257873535
68 4.84881229400635
69 4.86205339431763
70 4.86949644088745
71 4.89704895019531
72 4.84203004837036
73 4.91667137145996
74 4.82597160339355
75 4.83651628494263
76 4.89921417236328
77 4.89645376205444
78 4.97560777664185
79 4.88800773620605
80 4.85691432952881
81 4.90239534378052
82 4.86960754394531
83 4.85351209640503
84 4.88953905105591
85 4.8623083114624
86 4.87567434310913
87 4.88752813339233
88 4.9070520401001
89 4.8801628112793
90 4.84346313476563
91 4.911741065979
92 4.92742395401001
93 4.88713798522949
94 4.90897331237793
95 4.86501235961914
96 4.88929252624512
97 4.85257635116577
98 4.84398813247681
99 4.87118854522705
100 4.90238904953003
101 4.94431161880493
102 4.90364637374878
103 4.91293096542358
104 4.85023517608643
105 4.90311040878296
106 4.84385251998901
107 4.84343700408936
108 4.85805978775024
109 4.84028463363647
110 4.91998510360718
111 4.83389329910278
112 4.85176296234131
113 4.89570932388306
114 4.84897499084473
115 4.89379787445068
116 4.85751810073853
117 4.8351095199585
118 4.85510578155518
119 4.86099300384521
120 4.84063339233398
121 4.84657068252563
122 4.78363876342773
123 4.81136331558228
124 4.86261444091797
125 4.89431114196777
126 4.89717969894409
127 4.90808973312378
128 4.87236766815186
129 4.84201259613037
130 4.83315982818604
131 4.83277206420898
132 4.84156885147095
133 4.81729001998901
134 4.83989458084106
135 4.83786020278931
136 4.87626819610596
137 4.84516086578369
138 4.85765733718872
139 4.86561717987061
140 4.82212085723877
141 4.86360263824463
142 4.81315135955811
143 4.83466482162476
144 4.79893417358398
145 4.8277250289917
146 4.85635271072388
147 4.81672124862671
148 4.80957078933716
149 4.82795963287353
150 4.82271146774292
151 4.81316890716553
152 4.81868486404419
153 4.84434213638306
154 4.80727348327637
155 4.81349859237671
156 4.85871744155884
157 4.86475629806519
158 4.81645307540894
159 4.78935146331787
160 4.78613157272339
161 4.84341506958008
162 4.86246166229248
163 4.80206537246704
164 4.86190338134766
165 4.86826467514038
166 4.91532373428345
167 4.85492496490478
168 4.8256591796875
169 4.80602769851685
170 4.81503410339355
171 4.81510591506958
172 4.88034467697144
173 4.8367151260376
174 4.83333520889282
175 4.85019235610962
176 4.8734224319458
177 4.80838060379028
178 4.84627819061279
179 4.83026504516602
180 4.80279674530029
181 4.86682300567627
182 4.88054866790772
183 4.91003723144531
184 4.90455760955811
185 4.88776235580444
186 4.84518127441406
187 4.86398248672485
188 4.81573476791382
189 4.86381664276123
190 4.83185815811157
191 4.79417972564697
192 4.79242916107178
193 4.80290727615356
194 4.76521663665771
195 4.78982419967651
196 4.76661062240601
197 4.81181306838989
198 4.83672943115234
199 4.82652540206909
};
\addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 6.05994482040405
1 5.97784805297852
2 5.92700319290161
3 5.84188604354858
4 5.59460744857788
5 5.51074409484863
6 5.45072393417358
7 5.32270040512085
8 5.24228258132935
9 5.21301555633545
10 5.1086688041687
11 5.09265203475952
12 5.00459012985229
13 5.01916818618774
14 4.96817026138306
15 4.93788728713989
16 4.93636426925659
17 4.89385013580322
18 4.9375678062439
19 4.8883225440979
20 4.8775146484375
21 4.95337047576904
22 4.81704444885254
23 4.86371173858643
24 4.81300601959228
25 4.84652547836304
26 4.8502610206604
27 4.85234346389771
28 4.87286796569824
29 4.81029500961304
30 4.83755874633789
31 4.83637008666992
32 4.81921081542969
33 4.83481578826904
34 4.85260200500488
35 4.8533073425293
36 4.81861047744751
37 4.80242681503296
38 4.84761981964111
39 4.85553722381592
40 4.85570163726807
41 4.84494590759277
42 4.82533836364746
43 4.83558416366577
44 4.83175201416016
45 4.84277038574219
46 4.83825054168701
47 4.81829710006714
48 4.87064037322998
49 4.8221568107605
50 4.85670595169067
51 4.84933300018311
52 4.87245473861694
53 4.83488330841064
54 4.86214475631714
55 4.87098112106323
56 4.88525171279907
57 4.85715799331665
58 4.83404226303101
59 4.8649266242981
60 4.8549204826355
61 4.84898691177368
62 4.85620346069336
63 4.87305860519409
64 4.89432106018066
65 4.85275087356567
66 4.88651094436645
67 4.83235731124878
68 4.85202560424805
69 4.85463752746582
70 4.86098079681396
71 4.84357891082764
72 4.90101413726807
73 4.89441528320313
74 4.84124870300293
75 4.80725708007813
76 4.87144746780396
77 4.87841262817383
78 4.97927513122559
79 4.95225982666016
80 4.92199964523315
81 4.92220325469971
82 4.85411434173584
83 4.83850584030151
84 4.84060077667236
85 4.85624752044678
86 4.82625188827515
87 4.89575204849243
88 4.85725154876709
89 4.85459318161011
90 4.84350242614746
91 4.85524053573608
92 4.931214427948
93 4.85509119033813
94 4.84657373428345
95 4.83559503555298
96 4.82749071121216
97 4.83827791213989
98 4.87092905044556
99 4.91572408676147
100 4.88726062774658
101 4.83268127441406
102 4.82614192962646
103 4.82671947479248
104 4.84762363433838
105 4.81216917037964
106 4.89466562271118
107 4.79791097640991
108 4.85392980575562
109 4.8102105140686
110 4.84353008270264
111 4.81842803955078
112 4.85802011489868
113 4.87040300369263
114 4.83950710296631
115 4.85600433349609
116 4.80721807479858
117 4.80733852386475
118 4.83815565109253
119 4.83992376327515
120 4.76217985153198
121 4.81203060150146
122 4.80345687866211
123 4.80625047683716
124 4.81764879226685
125 4.81270866394043
126 4.83752956390381
127 4.80294437408447
128 4.84970531463623
129 4.81349287033081
130 4.83367147445679
131 4.86052274703979
132 4.78140735626221
133 4.79986591339111
134 4.82876176834106
135 4.82192783355713
136 4.76722507476807
137 4.8091290473938
138 4.83491916656494
139 4.87265968322754
140 4.83990268707275
141 4.7915810585022
142 4.81193361282349
143 4.84225835800171
144 4.80768671035767
145 4.81291456222534
146 4.85560731887817
147 4.83565149307251
148 4.82159557342529
149 4.8202244758606
150 4.8085503578186
151 4.78804168701172
152 4.87984161376953
153 4.81525077819824
154 4.81361656188965
155 4.87458953857422
156 4.86346826553345
157 4.87721319198608
158 4.82023792266846
159 4.80040340423584
160 4.80868244171143
161 4.83356733322144
162 4.79215259552002
163 4.79264516830444
164 4.79531688690186
165 4.88504867553711
166 4.8097297668457
167 4.80369024276733
168 4.80011529922485
169 4.79265623092651
170 4.82530307769775
171 4.78556175231934
172 4.82757997512817
173 4.80885438919067
174 4.83261852264404
175 4.81468114852905
176 4.85234251022339
177 4.83120374679565
178 4.83178625106811
179 4.79593858718872
180 4.79683980941772
181 4.81389932632446
182 4.81894121170044
183 4.8422513961792
184 4.84965009689331
185 4.82357835769653
186 4.80369930267334
187 4.80166721343994
188 4.78825445175171
189 4.76815185546875
190 4.80081844329834
191 4.8035135269165
192 4.77093553543091
193 4.77057552337646
194 4.77927417755127
195 4.79506959915161
196 4.81257677078247
197 4.77415971755981
198 4.80980167388916
199 4.82069177627563
};
\addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 5.95264167785645
1 5.7698447227478
2 5.63956794738769
3 5.52121734619141
4 5.53804426193237
5 5.31666851043701
6 5.24968538284302
7 5.1135425567627
8 4.96208219528198
9 5.01281967163086
10 4.87937717437744
11 4.90851898193359
12 4.83450345993042
13 4.8090202331543
14 4.69987649917603
15 4.71636419296265
16 4.71900501251221
17 4.66714239120483
18 4.61791563034058
19 4.60227174758911
20 4.59895172119141
21 4.56645565032959
22 4.61202783584595
23 4.55561637878418
24 4.55520830154419
25 4.60127677917481
26 4.57236919403076
27 4.5662636756897
28 4.57198638916016
29 4.64479179382324
30 4.59460763931274
31 4.6307430267334
32 4.61810808181763
33 4.57075862884521
34 4.57132358551025
35 4.55475387573242
36 4.59928045272827
37 4.57494354248047
38 4.59108600616455
39 4.57775278091431
40 4.59824228286743
41 4.6062629699707
42 4.57975149154663
43 4.6349663734436
44 4.6406548500061
45 4.59402141571045
46 4.62578496932983
47 4.64344539642334
48 4.57867469787598
49 4.56096210479736
50 4.64945955276489
51 4.56855592727661
52 4.60187454223633
53 4.58229837417603
54 4.64344844818115
55 4.58111562728882
56 4.65319089889526
57 4.63448781967163
58 4.58331594467163
59 4.67517261505127
60 4.58565731048584
61 4.73114824295044
62 4.68012847900391
63 4.64082117080688
64 4.68847913742065
65 4.62658109664917
66 4.6594856262207
67 4.61603689193726
68 4.63665027618408
69 4.6025242805481
70 4.59935760498047
71 4.64033184051514
72 4.64454250335693
73 4.65180835723877
74 4.65531597137451
75 4.5984561920166
76 4.64304494857788
77 4.60676584243774
78 4.68948068618774
79 4.66870470046997
80 4.67235383987427
81 4.68221836090088
82 4.60803861618042
83 4.59479484558105
84 4.6090518951416
85 4.64076232910156
86 4.67057781219482
87 4.66427345275879
88 4.64256448745728
89 4.65417881011963
90 4.61549940109253
91 4.65880737304687
92 4.6573148727417
93 4.6052098274231
94 4.65392770767212
95 4.61338186264038
96 4.64654159545898
97 4.6395884513855
98 4.66326723098755
99 4.68155832290649
100 4.62521514892578
101 4.61792020797729
102 4.61790904998779
103 4.61039686203003
104 4.61997661590576
105 4.60427331924438
106 4.593785572052
107 4.61135778427124
108 4.60731296539307
109 4.63235168457031
110 4.61491117477417
111 4.6442234992981
112 4.60113353729248
113 4.62548980712891
114 4.61443214416504
115 4.61105070114136
116 4.62700176239014
117 4.61696081161499
118 4.57141580581665
119 4.61168260574341
120 4.5914134979248
121 4.63226051330566
122 4.5890097618103
123 4.60071601867676
124 4.6528133392334
125 4.62047996520996
126 4.67233085632324
127 4.64587907791138
128 4.63440198898315
129 4.61071109771729
130 4.60993394851685
131 4.61423711776733
132 4.59870557785034
133 4.59251918792725
134 4.6080135345459
135 4.60416393280029
136 4.62942895889282
137 4.60658006668091
138 4.62545251846313
139 4.58328638076782
140 4.63276376724243
141 4.62618808746338
142 4.62785978317261
143 4.64211692810059
144 4.62185745239258
145 4.63524198532104
146 4.6358528137207
147 4.67622594833374
148 4.65707597732544
149 4.63833465576172
150 4.6226749420166
151 4.59269495010376
152 4.61576881408691
153 4.59364433288574
154 4.60589923858643
155 4.6409294128418
156 4.63019437789917
157 4.62065210342407
158 4.6354733467102
159 4.59121379852295
160 4.61764936447144
161 4.61556644439697
162 4.6379225730896
163 4.58135137557983
164 4.6362361907959
165 4.65501403808594
166 4.60238590240479
167 4.64940853118897
168 4.59768266677856
169 4.62281141281128
170 4.58719387054443
171 4.62363042831421
172 4.61919469833374
173 4.65809202194214
174 4.64177856445312
175 4.66320571899414
176 4.66847267150879
177 4.6410493850708
178 4.61489009857178
179 4.61974563598633
180 4.62750520706177
181 4.60481023788452
182 4.62867574691772
183 4.66735544204712
184 4.64452486038208
185 4.59888648986816
186 4.59989252090454
187 4.59608917236328
188 4.56191339492798
189 4.61767072677612
190 4.64201927185059
191 4.64216871261597
192 4.60158386230469
193 4.59909896850586
194 4.59934959411621
195 4.60479221343994
196 4.60677309036255
197 4.65556869506836
198 4.61230373382568
199 4.63667049407959
};
\addlegendentry{Mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/breg_sym_no_maxaffine_appendix.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% ticks=none,
% title={BregMNIST (symmetric)},
x grid style={white!69.0196078431373!black},
xmin=-2, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={test MSE},
ymin=5.57926119605844, ymax=139.393160371376,
ytick style={color=black},
width=1.0\columnwidth,
height=0.85\columnwidth,
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,95.2350933364252)
--(axis cs:0,73.686526078858)
--(axis cs:1,58.3555420367525)
--(axis cs:2,47.4517655444855)
--(axis cs:3,40.2024878624288)
--(axis cs:4,35.1018061769469)
--(axis cs:5,30.5448712600291)
--(axis cs:6,31.1228326647346)
--(axis cs:7,26.0648095351176)
--(axis cs:8,25.5184070239422)
--(axis cs:9,23.4695404364639)
--(axis cs:10,22.2936921837365)
--(axis cs:11,23.2456561229769)
--(axis cs:12,21.1135010697365)
--(axis cs:13,22.255760374044)
--(axis cs:14,20.5721625384779)
--(axis cs:15,20.024903539257)
--(axis cs:16,19.5298598873152)
--(axis cs:17,19.986961013232)
--(axis cs:18,17.3470097249913)
--(axis cs:19,17.3870591727299)
--(axis cs:20,18.1309185758992)
--(axis cs:21,17.826149368328)
--(axis cs:22,16.8979513091405)
--(axis cs:23,17.4897278789648)
--(axis cs:24,17.7272360127269)
--(axis cs:25,16.279281083009)
--(axis cs:26,16.7888866552578)
--(axis cs:27,16.3613075686312)
--(axis cs:28,16.5654169483758)
--(axis cs:29,16.4828399692793)
--(axis cs:30,15.9340985252239)
--(axis cs:31,16.4259973014904)
--(axis cs:32,15.7935028611268)
--(axis cs:33,14.8492207936501)
--(axis cs:34,15.8770904014778)
--(axis cs:35,14.9249791481166)
--(axis cs:36,15.3493568896185)
--(axis cs:37,15.5057945832227)
--(axis cs:38,15.9747286647121)
--(axis cs:39,15.8257662881004)
--(axis cs:40,15.736588664689)
--(axis cs:41,15.2603042201564)
--(axis cs:42,15.1968437557093)
--(axis cs:43,14.4077207422238)
--(axis cs:44,14.2799272940021)
--(axis cs:45,14.5906931082123)
--(axis cs:46,14.0329212813087)
--(axis cs:47,14.6390228185259)
--(axis cs:48,15.0813177684601)
--(axis cs:49,14.686794632312)
--(axis cs:50,14.3998703356773)
--(axis cs:51,14.4780131716323)
--(axis cs:52,14.5626460558375)
--(axis cs:53,13.6807557460823)
--(axis cs:54,13.9310538450315)
--(axis cs:55,14.5831868729266)
--(axis cs:56,13.8934975259236)
--(axis cs:57,14.312874571771)
--(axis cs:58,15.4597850942846)
--(axis cs:59,14.4115266761646)
--(axis cs:60,14.5525155108914)
--(axis cs:61,14.8078410089095)
--(axis cs:62,13.5611435980318)
--(axis cs:63,13.1094087899179)
--(axis cs:64,13.7589427714833)
--(axis cs:65,13.5746914010922)
--(axis cs:66,14.0482267069255)
--(axis cs:67,13.9097906286117)
--(axis cs:68,13.8483946737291)
--(axis cs:69,14.6461279546767)
--(axis cs:70,13.5091233008749)
--(axis cs:71,14.4855696866868)
--(axis cs:72,14.0177300528531)
--(axis cs:73,13.617554458352)
--(axis cs:74,13.9284826312507)
--(axis cs:75,13.637571743065)
--(axis cs:76,13.6755549082723)
--(axis cs:77,13.7579968792109)
--(axis cs:78,13.5325392343347)
--(axis cs:79,13.9926078545538)
--(axis cs:80,14.1705091495919)
--(axis cs:81,13.9577509726038)
--(axis cs:82,14.2287742960399)
--(axis cs:83,13.5056268744168)
--(axis cs:84,13.5538756859723)
--(axis cs:85,13.4144929332582)
--(axis cs:86,13.4780518865646)
--(axis cs:87,13.6063189947222)
--(axis cs:88,13.1864265719912)
--(axis cs:89,13.7881054426824)
--(axis cs:90,13.6713055551432)
--(axis cs:91,12.8566344003304)
--(axis cs:92,13.0719390959639)
--(axis cs:93,13.6235408433048)
--(axis cs:94,13.6213966329257)
--(axis cs:95,13.8466204499294)
--(axis cs:96,12.870210226345)
--(axis cs:97,13.3411042234152)
--(axis cs:98,12.4841812805006)
--(axis cs:99,13.0202643114718)
--(axis cs:100,13.0776650796542)
--(axis cs:101,13.3230242968274)
--(axis cs:102,13.1144406588969)
--(axis cs:103,12.883131239345)
--(axis cs:104,13.3809314407293)
--(axis cs:105,13.2061606338433)
--(axis cs:106,12.6956953912334)
--(axis cs:107,13.262480494027)
--(axis cs:108,13.1382361850212)
--(axis cs:109,12.7729768228273)
--(axis cs:110,12.6166433623625)
--(axis cs:111,13.195453410645)
--(axis cs:112,12.3800978366676)
--(axis cs:113,12.7808760223862)
--(axis cs:114,13.2521174160736)
--(axis cs:115,13.288031552733)
--(axis cs:116,12.5036352361579)
--(axis cs:117,12.9354190744866)
--(axis cs:118,12.7065129236583)
--(axis cs:119,12.8311737931652)
--(axis cs:120,12.5581381205262)
--(axis cs:121,12.7290721437912)
--(axis cs:122,13.0428565791037)
--(axis cs:123,12.3810058733802)
--(axis cs:124,12.6353532813075)
--(axis cs:125,12.6335538267192)
--(axis cs:126,12.737096269986)
--(axis cs:127,13.390725439119)
--(axis cs:128,13.0548434318135)
--(axis cs:129,13.1027239686985)
--(axis cs:130,12.2350852675593)
--(axis cs:131,13.11137738578)
--(axis cs:132,12.378794864373)
--(axis cs:133,12.8781191832569)
--(axis cs:134,12.4722597283937)
--(axis cs:135,12.3743204608758)
--(axis cs:136,12.9977515489382)
--(axis cs:137,12.9087120991998)
--(axis cs:138,12.7821810177458)
--(axis cs:139,12.6062978762477)
--(axis cs:140,12.4370626861371)
--(axis cs:141,12.5830355868169)
--(axis cs:142,12.6036385360326)
--(axis cs:143,12.765578509631)
--(axis cs:144,12.3180518789456)
--(axis cs:145,12.7717455913051)
--(axis cs:146,12.9419215848037)
--(axis cs:147,12.2613971272687)
--(axis cs:148,12.2201495580655)
--(axis cs:149,12.0020106063088)
--(axis cs:150,12.2113138842919)
--(axis cs:151,12.3634679014531)
--(axis cs:152,12.6894121274427)
--(axis cs:153,12.5374379533482)
--(axis cs:154,13.3102150170149)
--(axis cs:155,12.6588025706382)
--(axis cs:156,12.9709939162607)
--(axis cs:157,12.399773596378)
--(axis cs:158,12.7069020816974)
--(axis cs:159,12.3459839042455)
--(axis cs:160,12.6485120249335)
--(axis cs:161,12.4100576516414)
--(axis cs:162,12.9614720613006)
--(axis cs:163,12.8594437672702)
--(axis cs:164,12.5287538617984)
--(axis cs:165,12.40599421146)
--(axis cs:166,12.3512887076971)
--(axis cs:167,12.1609236506909)
--(axis cs:168,12.6066992999562)
--(axis cs:169,12.2812880598438)
--(axis cs:170,12.4915043906459)
--(axis cs:171,12.4056403470215)
--(axis cs:172,11.9962483884685)
--(axis cs:173,12.4677276032768)
--(axis cs:174,12.3780908947054)
--(axis cs:175,12.1130779920792)
--(axis cs:176,13.085535891249)
--(axis cs:177,12.2509186000407)
--(axis cs:178,12.5055853000779)
--(axis cs:179,12.3034594360277)
--(axis cs:180,12.2934317473149)
--(axis cs:181,11.6617111585729)
--(axis cs:182,12.8035128955116)
--(axis cs:183,12.369900372214)
--(axis cs:184,12.7065370635992)
--(axis cs:185,12.8679980336357)
--(axis cs:186,12.2917279824103)
--(axis cs:187,12.5059803956942)
--(axis cs:188,11.808923808227)
--(axis cs:189,12.5095038351024)
--(axis cs:190,12.4536235289334)
--(axis cs:191,12.1552325870486)
--(axis cs:192,13.5539877622805)
--(axis cs:193,12.9143655832791)
--(axis cs:194,11.7553089733883)
--(axis cs:195,11.9735708038568)
--(axis cs:196,12.5756182526427)
--(axis cs:197,12.1810297151217)
--(axis cs:198,12.0300387018968)
--(axis cs:199,12.1301089922253)
--(axis cs:199,13.4854853948291)
--(axis cs:199,13.4854853948291)
--(axis cs:198,13.835695398445)
--(axis cs:197,13.8039399008146)
--(axis cs:196,13.9142213011904)
--(axis cs:195,13.7505531509161)
--(axis cs:194,15.0388547305301)
--(axis cs:193,13.9483687345005)
--(axis cs:192,16.8617841989317)
--(axis cs:191,13.7905753467587)
--(axis cs:190,13.7738249345065)
--(axis cs:189,14.0288276735341)
--(axis cs:188,13.2491945351263)
--(axis cs:187,13.8204298978849)
--(axis cs:186,13.5398083106195)
--(axis cs:185,13.8905011118721)
--(axis cs:184,13.8436095161432)
--(axis cs:183,13.3882935975125)
--(axis cs:182,13.7107364292869)
--(axis cs:181,13.4518943406947)
--(axis cs:180,13.6100406762386)
--(axis cs:179,14.0450403389051)
--(axis cs:178,14.0863126643997)
--(axis cs:177,13.4589326649129)
--(axis cs:176,13.8762737439133)
--(axis cs:175,14.2453557313705)
--(axis cs:174,13.9237742061552)
--(axis cs:173,14.7413139921822)
--(axis cs:172,14.0450457094318)
--(axis cs:171,13.642191665155)
--(axis cs:170,14.0039856835118)
--(axis cs:169,13.2629447854626)
--(axis cs:168,13.7497460125438)
--(axis cs:167,14.0899279804737)
--(axis cs:166,13.8037033958796)
--(axis cs:165,13.2470404755822)
--(axis cs:164,14.5762432962522)
--(axis cs:163,14.3314923212918)
--(axis cs:162,13.6880745619294)
--(axis cs:161,14.5539459112859)
--(axis cs:160,14.2291978406366)
--(axis cs:159,13.6507254425258)
--(axis cs:158,14.2489838054486)
--(axis cs:157,14.2373723997158)
--(axis cs:156,14.5509005386954)
--(axis cs:155,13.6555294377236)
--(axis cs:154,14.0639667304216)
--(axis cs:153,13.8237547498989)
--(axis cs:152,14.796001900725)
--(axis cs:151,14.3755729501399)
--(axis cs:150,14.1454451870582)
--(axis cs:149,14.3110601677696)
--(axis cs:148,15.0166310853976)
--(axis cs:147,14.8751704653521)
--(axis cs:146,14.5034118960313)
--(axis cs:145,14.226711363651)
--(axis cs:144,14.5502843217685)
--(axis cs:143,14.2638642775394)
--(axis cs:142,14.5379172501003)
--(axis cs:141,13.7305372967891)
--(axis cs:140,14.7303100174151)
--(axis cs:139,14.5433951359898)
--(axis cs:138,15.0535667010653)
--(axis cs:137,14.1728218096441)
--(axis cs:136,15.2698704450803)
--(axis cs:135,14.0191450580756)
--(axis cs:134,14.0166871862792)
--(axis cs:133,13.8738983147594)
--(axis cs:132,14.4308002436593)
--(axis cs:131,14.4892319167407)
--(axis cs:130,15.0240957550847)
--(axis cs:129,14.780331241415)
--(axis cs:128,15.9911441742351)
--(axis cs:127,14.6968619174484)
--(axis cs:126,14.9728866020233)
--(axis cs:125,15.0789605737629)
--(axis cs:124,14.1690867402074)
--(axis cs:123,15.4347585538048)
--(axis cs:122,14.2944990346048)
--(axis cs:121,14.3551864125748)
--(axis cs:120,14.1657016393005)
--(axis cs:119,14.4970446669178)
--(axis cs:118,14.3392610593434)
--(axis cs:117,14.3393058858405)
--(axis cs:116,14.5611154352288)
--(axis cs:115,15.0869450822462)
--(axis cs:114,15.141776779483)
--(axis cs:113,15.2262503089432)
--(axis cs:112,14.2990250881371)
--(axis cs:111,14.9413044400019)
--(axis cs:110,14.8670087525056)
--(axis cs:109,15.1880178976316)
--(axis cs:108,15.46119008451)
--(axis cs:107,14.8445055518104)
--(axis cs:106,14.9264059156819)
--(axis cs:105,15.124274165351)
--(axis cs:104,14.9657029472407)
--(axis cs:103,14.9584963584638)
--(axis cs:102,14.3439471928182)
--(axis cs:101,14.9447726964282)
--(axis cs:100,15.6478178610196)
--(axis cs:99,15.0205190938321)
--(axis cs:98,18.7107745453051)
--(axis cs:97,15.2386482218057)
--(axis cs:96,15.0097231308938)
--(axis cs:95,14.6661106253575)
--(axis cs:94,15.8835991899808)
--(axis cs:93,14.9059887282284)
--(axis cs:92,14.8868183045488)
--(axis cs:91,16.275712229766)
--(axis cs:90,14.4038640081502)
--(axis cs:89,14.8000350449885)
--(axis cs:88,14.5081568439939)
--(axis cs:87,16.122971967497)
--(axis cs:86,15.8778989458023)
--(axis cs:85,14.9673573093565)
--(axis cs:84,14.9355919348773)
--(axis cs:83,15.347038073093)
--(axis cs:82,15.6644232404286)
--(axis cs:81,14.9857829247961)
--(axis cs:80,15.8897106151176)
--(axis cs:79,15.3782155287775)
--(axis cs:78,14.7369843862708)
--(axis cs:77,15.4765249866339)
--(axis cs:76,15.0184496274028)
--(axis cs:75,14.9111533851088)
--(axis cs:74,15.3002108540093)
--(axis cs:73,17.3390361941139)
--(axis cs:72,17.1488181992526)
--(axis cs:71,17.6218197633865)
--(axis cs:70,16.2628240830057)
--(axis cs:69,16.6006390893907)
--(axis cs:68,15.7148778024672)
--(axis cs:67,15.3532723253372)
--(axis cs:66,16.0370365453328)
--(axis cs:65,15.5761026281436)
--(axis cs:64,15.8246014828197)
--(axis cs:63,17.1726971327811)
--(axis cs:62,15.9692047029021)
--(axis cs:61,15.9171569883744)
--(axis cs:60,15.5516080814853)
--(axis cs:59,15.7858815231457)
--(axis cs:58,16.7714885568385)
--(axis cs:57,15.4909999208742)
--(axis cs:56,17.918645799882)
--(axis cs:55,16.2398588576642)
--(axis cs:54,15.2847903093264)
--(axis cs:53,15.8417619350395)
--(axis cs:52,15.6560839170018)
--(axis cs:51,17.573944435637)
--(axis cs:50,15.9108992222756)
--(axis cs:49,16.2669340435303)
--(axis cs:48,16.8127805134003)
--(axis cs:47,16.6254396524824)
--(axis cs:46,16.9250035615258)
--(axis cs:45,16.74171865784)
--(axis cs:44,18.0250129296917)
--(axis cs:43,16.9909179830569)
--(axis cs:42,16.9403513546117)
--(axis cs:41,16.7938816471531)
--(axis cs:40,16.7404792826987)
--(axis cs:39,16.4285796057595)
--(axis cs:38,16.4674529225071)
--(axis cs:37,17.0670937911059)
--(axis cs:36,17.3126680852045)
--(axis cs:35,19.4756546638341)
--(axis cs:34,17.2576680709648)
--(axis cs:33,17.3190936632896)
--(axis cs:32,16.7947115363036)
--(axis cs:31,16.7878059898304)
--(axis cs:30,17.6663834617756)
--(axis cs:29,18.8505698169451)
--(axis cs:28,17.2241538600349)
--(axis cs:27,17.7098942326688)
--(axis cs:26,18.2099861017002)
--(axis cs:25,18.2495732871082)
--(axis cs:24,19.143131037444)
--(axis cs:23,19.7903243060938)
--(axis cs:22,19.1175993042628)
--(axis cs:21,19.6165119170724)
--(axis cs:20,20.2224587663249)
--(axis cs:19,19.4093761834102)
--(axis cs:18,19.874507837875)
--(axis cs:17,21.7915233312504)
--(axis cs:16,22.3246046436296)
--(axis cs:15,22.2742898430062)
--(axis cs:14,22.0677252712755)
--(axis cs:13,24.4653566456093)
--(axis cs:12,24.4032330534935)
--(axis cs:11,24.5377262927946)
--(axis cs:10,27.0552429435218)
--(axis cs:9,26.9599544213242)
--(axis cs:8,29.9615038265827)
--(axis cs:7,31.5120852250143)
--(axis cs:6,33.2887245328362)
--(axis cs:5,38.6863165604055)
--(axis cs:4,40.2126240598695)
--(axis cs:3,45.8028145667704)
--(axis cs:2,55.8022169994598)
--(axis cs:1,68.6343738110259)
--(axis cs:0,95.2350933364252)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,133.310710408861)
--(axis cs:0,127.432755014723)
--(axis cs:1,106.309461287012)
--(axis cs:2,97.2200300384376)
--(axis cs:3,93.592223993137)
--(axis cs:4,90.4434444591341)
--(axis cs:5,87.7704510119388)
--(axis cs:6,85.1786064011882)
--(axis cs:7,82.3798433168898)
--(axis cs:8,82.8135597805042)
--(axis cs:9,82.5937976057501)
--(axis cs:10,80.8509169162778)
--(axis cs:11,81.2749212027882)
--(axis cs:12,80.1540513514366)
--(axis cs:13,79.6295028431402)
--(axis cs:14,78.4298606972399)
--(axis cs:15,78.1160396006879)
--(axis cs:16,79.0457393456223)
--(axis cs:17,77.3825843448569)
--(axis cs:18,77.8172296148353)
--(axis cs:19,76.9595131687662)
--(axis cs:20,77.7765746764519)
--(axis cs:21,76.5922409243588)
--(axis cs:22,77.1787763448438)
--(axis cs:23,77.3000524769962)
--(axis cs:24,76.1867071242942)
--(axis cs:25,75.8544955354338)
--(axis cs:26,76.7799528245757)
--(axis cs:27,76.1261458025058)
--(axis cs:28,76.9301787645007)
--(axis cs:29,75.7035710386193)
--(axis cs:30,74.716623647006)
--(axis cs:31,75.0787946585492)
--(axis cs:32,75.7511711212462)
--(axis cs:33,75.3990606805384)
--(axis cs:34,74.8723662963809)
--(axis cs:35,75.1361518184865)
--(axis cs:36,75.4730200781871)
--(axis cs:37,75.5838540524713)
--(axis cs:38,74.5348975171184)
--(axis cs:39,75.1351933997251)
--(axis cs:40,75.5013094143396)
--(axis cs:41,75.1013172187172)
--(axis cs:42,75.3819962893915)
--(axis cs:43,74.9769544254551)
--(axis cs:44,75.5623944267113)
--(axis cs:45,75.2187970478061)
--(axis cs:46,75.6229160424351)
--(axis cs:47,74.2058446098366)
--(axis cs:48,74.9613609705162)
--(axis cs:49,75.563585284231)
--(axis cs:50,74.7298073651719)
--(axis cs:51,73.8016335311361)
--(axis cs:52,74.5965859042274)
--(axis cs:53,75.4901250750255)
--(axis cs:54,75.3913568402353)
--(axis cs:55,74.8615882632622)
--(axis cs:56,74.2276795004304)
--(axis cs:57,75.6436221757995)
--(axis cs:58,74.0064242411957)
--(axis cs:59,74.3316684851998)
--(axis cs:60,73.404787771424)
--(axis cs:61,74.0563908670126)
--(axis cs:62,73.9392431413655)
--(axis cs:63,74.2486395581097)
--(axis cs:64,75.1592206501094)
--(axis cs:65,74.3261030836086)
--(axis cs:66,74.5946344686416)
--(axis cs:67,75.1849694910013)
--(axis cs:68,74.1680363707195)
--(axis cs:69,74.3546433259008)
--(axis cs:70,73.0905645526892)
--(axis cs:71,73.8636730893703)
--(axis cs:72,74.8075251309664)
--(axis cs:73,74.7162643506852)
--(axis cs:74,73.2611116573614)
--(axis cs:75,73.4662951344002)
--(axis cs:76,74.4661140015904)
--(axis cs:77,73.90042594532)
--(axis cs:78,73.0556698723054)
--(axis cs:79,73.8500800553454)
--(axis cs:80,74.3308025147368)
--(axis cs:81,73.9103464395518)
--(axis cs:82,74.1173416637649)
--(axis cs:83,72.8092443776458)
--(axis cs:84,74.0470092616446)
--(axis cs:85,73.1559445030806)
--(axis cs:86,73.3527250983027)
--(axis cs:87,73.5537686593619)
--(axis cs:88,72.4584699652279)
--(axis cs:89,73.2714731841203)
--(axis cs:90,72.9155930900492)
--(axis cs:91,72.4355258996811)
--(axis cs:92,73.9603543319307)
--(axis cs:93,73.3621905535528)
--(axis cs:94,72.5823304683544)
--(axis cs:95,73.1108619108979)
--(axis cs:96,73.2048047472602)
--(axis cs:97,73.6677280671204)
--(axis cs:98,73.5245567988929)
--(axis cs:99,72.7090955622863)
--(axis cs:100,72.4786950897094)
--(axis cs:101,72.4593717459283)
--(axis cs:102,73.7293565571534)
--(axis cs:103,72.48872052654)
--(axis cs:104,73.8046361061929)
--(axis cs:105,73.4518873197851)
--(axis cs:106,73.2202604327506)
--(axis cs:107,73.4297508146263)
--(axis cs:108,73.2714446193816)
--(axis cs:109,73.5629561130576)
--(axis cs:110,73.7086794520931)
--(axis cs:111,73.800134405991)
--(axis cs:112,73.2622672206366)
--(axis cs:113,73.5184478265753)
--(axis cs:114,73.1487533926543)
--(axis cs:115,73.7921367258254)
--(axis cs:116,73.1112151608656)
--(axis cs:117,74.4006045714804)
--(axis cs:118,73.5766141079963)
--(axis cs:119,72.9822098900106)
--(axis cs:120,73.1578911321922)
--(axis cs:121,72.125361797603)
--(axis cs:122,72.9085789648969)
--(axis cs:123,72.3357968316515)
--(axis cs:124,72.7268284026043)
--(axis cs:125,72.3337914854444)
--(axis cs:126,72.2105012648381)
--(axis cs:127,71.8779016983001)
--(axis cs:128,72.9244978441293)
--(axis cs:129,72.3860970329094)
--(axis cs:130,72.3638740849329)
--(axis cs:131,72.010689590087)
--(axis cs:132,72.7650560499465)
--(axis cs:133,72.7988672518755)
--(axis cs:134,71.8835487870324)
--(axis cs:135,72.2878527925987)
--(axis cs:136,72.5285237041241)
--(axis cs:137,72.1681495829706)
--(axis cs:138,72.0206008178792)
--(axis cs:139,73.1928721685717)
--(axis cs:140,72.7839276771935)
--(axis cs:141,72.6564602908163)
--(axis cs:142,73.0361861848525)
--(axis cs:143,72.1513779958723)
--(axis cs:144,72.7027447035874)
--(axis cs:145,72.3304782246212)
--(axis cs:146,71.6904093775901)
--(axis cs:147,72.9850438550327)
--(axis cs:148,73.0130442522824)
--(axis cs:149,72.4282003810369)
--(axis cs:150,71.7523762046179)
--(axis cs:151,72.7982295955611)
--(axis cs:152,72.4612887038353)
--(axis cs:153,72.2696206972912)
--(axis cs:154,73.0601968517286)
--(axis cs:155,71.7816896219208)
--(axis cs:156,72.075117219298)
--(axis cs:157,72.0965838592357)
--(axis cs:158,72.5737059541061)
--(axis cs:159,72.390905435592)
--(axis cs:160,72.2875089373883)
--(axis cs:161,72.4824431374974)
--(axis cs:162,71.9994803682635)
--(axis cs:163,71.7680540430753)
--(axis cs:164,72.3219417918952)
--(axis cs:165,72.0741293017254)
--(axis cs:166,72.2958514863154)
--(axis cs:167,72.2053136058902)
--(axis cs:168,71.9970800114144)
--(axis cs:169,72.3501564911695)
--(axis cs:170,71.7897286197535)
--(axis cs:171,71.503241117074)
--(axis cs:172,72.6884639010631)
--(axis cs:173,72.3088943980193)
--(axis cs:174,71.7440871609299)
--(axis cs:175,71.7525160970303)
--(axis cs:176,72.1568201343757)
--(axis cs:177,71.9858789438291)
--(axis cs:178,71.4296072336454)
--(axis cs:179,71.9629408762058)
--(axis cs:180,72.6678319554709)
--(axis cs:181,72.5241385328953)
--(axis cs:182,71.1796917700436)
--(axis cs:183,71.1090807561319)
--(axis cs:184,71.3568923686613)
--(axis cs:185,71.9817531298396)
--(axis cs:186,72.2299847820703)
--(axis cs:187,72.4289165558062)
--(axis cs:188,72.493604352633)
--(axis cs:189,71.6594773002923)
--(axis cs:190,71.9258815946899)
--(axis cs:191,71.5087110630262)
--(axis cs:192,72.4333102681489)
--(axis cs:193,71.6944015178256)
--(axis cs:194,71.9713705307298)
--(axis cs:195,71.4918105394686)
--(axis cs:196,71.7943816690931)
--(axis cs:197,72.8372806564643)
--(axis cs:198,71.381017107101)
--(axis cs:199,71.9136616205194)
--(axis cs:199,74.4266513372443)
--(axis cs:199,74.4266513372443)
--(axis cs:198,74.8599306162876)
--(axis cs:197,76.0061756118462)
--(axis cs:196,74.2446960896959)
--(axis cs:195,74.1539452283536)
--(axis cs:194,73.9788400405592)
--(axis cs:193,74.3864013996548)
--(axis cs:192,74.6315243265777)
--(axis cs:191,75.4720514186633)
--(axis cs:190,73.836985379187)
--(axis cs:189,74.1506652167975)
--(axis cs:188,75.0167792533241)
--(axis cs:187,74.8368457732954)
--(axis cs:186,73.4248995563086)
--(axis cs:185,73.8722660351994)
--(axis cs:184,74.3328735615145)
--(axis cs:183,74.3677602167685)
--(axis cs:182,74.3401484704349)
--(axis cs:181,75.1070069443996)
--(axis cs:180,74.5365061182596)
--(axis cs:179,73.23073130397)
--(axis cs:178,74.0326654103975)
--(axis cs:177,74.2360868459658)
--(axis cs:176,74.1127950389641)
--(axis cs:175,73.839658432999)
--(axis cs:174,73.9887047397049)
--(axis cs:173,74.5738494374299)
--(axis cs:172,74.2231838955678)
--(axis cs:171,75.1766600059729)
--(axis cs:170,74.7358298519262)
--(axis cs:169,74.172010714641)
--(axis cs:168,74.9048174190055)
--(axis cs:167,74.352047996893)
--(axis cs:166,75.2514850920538)
--(axis cs:165,74.5982263501301)
--(axis cs:164,74.1117244373528)
--(axis cs:163,74.5111093175204)
--(axis cs:162,74.6610764249494)
--(axis cs:161,73.9281975790554)
--(axis cs:160,74.7590494427387)
--(axis cs:159,75.617940847367)
--(axis cs:158,74.5152833037064)
--(axis cs:157,75.1783451873952)
--(axis cs:156,75.4011896959852)
--(axis cs:155,74.4034681539581)
--(axis cs:154,74.5716963062304)
--(axis cs:153,74.7159673764393)
--(axis cs:152,74.5835492478249)
--(axis cs:151,75.3044582401322)
--(axis cs:150,74.0763591469446)
--(axis cs:149,74.191542966131)
--(axis cs:148,74.6740780926883)
--(axis cs:147,75.6812578722622)
--(axis cs:146,75.1870053257791)
--(axis cs:145,75.5178455974003)
--(axis cs:144,75.1510684677993)
--(axis cs:143,75.1537672677996)
--(axis cs:142,75.5027618742295)
--(axis cs:141,74.3147044125528)
--(axis cs:140,74.7021868247596)
--(axis cs:139,74.6621426324537)
--(axis cs:138,75.4801659362712)
--(axis cs:137,75.0718406514044)
--(axis cs:136,75.8365771564716)
--(axis cs:135,74.3857769681435)
--(axis cs:134,74.4708709212196)
--(axis cs:133,75.0869321560835)
--(axis cs:132,74.5068975328172)
--(axis cs:131,73.9910232089853)
--(axis cs:130,75.1839889216589)
--(axis cs:129,75.1745375801277)
--(axis cs:128,75.3174264417594)
--(axis cs:127,76.5958875167878)
--(axis cs:126,75.3988012559138)
--(axis cs:125,75.8147833436572)
--(axis cs:124,74.0714885529621)
--(axis cs:123,75.5940737738173)
--(axis cs:122,74.534635451607)
--(axis cs:121,74.48286497852)
--(axis cs:120,75.2702971917824)
--(axis cs:119,75.5009444068644)
--(axis cs:118,76.1318781710565)
--(axis cs:117,75.109138165336)
--(axis cs:116,75.5029243960191)
--(axis cs:115,75.2055515676316)
--(axis cs:114,75.4991309762422)
--(axis cs:113,77.0120850103387)
--(axis cs:112,74.5509194248712)
--(axis cs:111,77.1119978571926)
--(axis cs:110,75.8050763462467)
--(axis cs:109,74.4517037685342)
--(axis cs:108,74.5843788974641)
--(axis cs:107,75.992917642405)
--(axis cs:106,75.4489824261361)
--(axis cs:105,75.0943048494044)
--(axis cs:104,75.4553927329184)
--(axis cs:103,75.0789140559795)
--(axis cs:102,74.7928907572998)
--(axis cs:101,75.3519380685249)
--(axis cs:100,74.2700346161012)
--(axis cs:99,75.1243661991883)
--(axis cs:98,74.6419661808434)
--(axis cs:97,74.8913501494323)
--(axis cs:96,75.0844561169976)
--(axis cs:95,74.4784134492096)
--(axis cs:94,75.6939451664112)
--(axis cs:93,75.6118771344355)
--(axis cs:92,75.034858223001)
--(axis cs:91,74.6367702428971)
--(axis cs:90,74.8447828865133)
--(axis cs:89,74.8074757904891)
--(axis cs:88,75.0588983514225)
--(axis cs:87,75.9342722647104)
--(axis cs:86,75.5521134637091)
--(axis cs:85,76.5395701758744)
--(axis cs:84,74.9486992039316)
--(axis cs:83,74.571943061319)
--(axis cs:82,75.7336066699753)
--(axis cs:81,75.7955060689931)
--(axis cs:80,75.2405475829195)
--(axis cs:79,75.7429489668714)
--(axis cs:78,75.7827662544036)
--(axis cs:77,76.6221418037035)
--(axis cs:76,75.0666389891323)
--(axis cs:75,75.8126240855705)
--(axis cs:74,75.743244726916)
--(axis cs:73,77.2105049059066)
--(axis cs:72,76.6210065157621)
--(axis cs:71,75.0798960939793)
--(axis cs:70,75.5173227153772)
--(axis cs:69,75.6902518462183)
--(axis cs:68,75.2383242555012)
--(axis cs:67,77.20791380978)
--(axis cs:66,76.6023183511826)
--(axis cs:65,75.742954380991)
--(axis cs:64,77.3757563091191)
--(axis cs:63,76.5966096179157)
--(axis cs:62,76.0995942914959)
--(axis cs:61,76.1210345175089)
--(axis cs:60,75.4928677156366)
--(axis cs:59,76.3526462425834)
--(axis cs:58,75.9652935932769)
--(axis cs:57,76.4206859907044)
--(axis cs:56,77.7154204751555)
--(axis cs:55,76.33987352873)
--(axis cs:54,76.9317556475576)
--(axis cs:53,76.9541269391347)
--(axis cs:52,75.3390792263878)
--(axis cs:51,75.8425315079264)
--(axis cs:50,76.8966956255508)
--(axis cs:49,78.3250179262182)
--(axis cs:48,76.6762008275795)
--(axis cs:47,77.2614825080833)
--(axis cs:46,76.4695064429165)
--(axis cs:45,76.0023104351041)
--(axis cs:44,76.9821269050758)
--(axis cs:43,77.139214550375)
--(axis cs:42,80.8128317440558)
--(axis cs:41,76.7264148674644)
--(axis cs:40,77.51061914401)
--(axis cs:39,76.5272516686343)
--(axis cs:38,80.4979889880086)
--(axis cs:37,77.9077459841498)
--(axis cs:36,77.1085305199574)
--(axis cs:35,78.6567597110545)
--(axis cs:34,76.6054893859922)
--(axis cs:33,77.494787738651)
--(axis cs:32,77.6686706451112)
--(axis cs:31,78.1573312874958)
--(axis cs:30,79.7772880961581)
--(axis cs:29,77.0521128603065)
--(axis cs:28,79.3970612257337)
--(axis cs:27,80.1327920331875)
--(axis cs:26,79.6757852430513)
--(axis cs:25,78.0842785734529)
--(axis cs:24,78.2961610702859)
--(axis cs:23,78.6913682688534)
--(axis cs:22,80.4423593668261)
--(axis cs:21,79.2810920529362)
--(axis cs:20,80.1094612427376)
--(axis cs:19,79.9092116542318)
--(axis cs:18,82.4170881647057)
--(axis cs:17,81.5900070552896)
--(axis cs:16,81.1107471656082)
--(axis cs:15,80.7286984059039)
--(axis cs:14,83.4039253135023)
--(axis cs:13,83.4610428111567)
--(axis cs:12,83.3092474461709)
--(axis cs:11,84.4642908333446)
--(axis cs:10,83.5875100551577)
--(axis cs:9,88.0326329057245)
--(axis cs:8,84.8949668308239)
--(axis cs:7,88.8061269895067)
--(axis cs:6,86.5045028822591)
--(axis cs:5,89.2226062390377)
--(axis cs:4,93.9419277027311)
--(axis cs:3,96.8764077512478)
--(axis cs:2,103.2995889496)
--(axis cs:1,113.650244065771)
--(axis cs:0,133.310710408861)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,119.434098450912)
--(axis cs:0,116.208262236343)
--(axis cs:1,99.630030816854)
--(axis cs:2,92.3297605813298)
--(axis cs:3,87.5903852518056)
--(axis cs:4,87.1504209826618)
--(axis cs:5,83.7381395645224)
--(axis cs:6,82.7154176388849)
--(axis cs:7,81.0918216920895)
--(axis cs:8,79.8930143125763)
--(axis cs:9,79.9880233030245)
--(axis cs:10,79.3589222997428)
--(axis cs:11,78.1166520416555)
--(axis cs:12,78.6163529463482)
--(axis cs:13,77.8864322580045)
--(axis cs:14,77.3091324642241)
--(axis cs:15,77.3878563564084)
--(axis cs:16,77.028747410267)
--(axis cs:17,77.4532812318729)
--(axis cs:18,76.4427020226992)
--(axis cs:19,77.0013545989937)
--(axis cs:20,76.2109580643497)
--(axis cs:21,75.3598552921967)
--(axis cs:22,76.1600346012128)
--(axis cs:23,76.3708493438721)
--(axis cs:24,76.0675556337987)
--(axis cs:25,76.5121815880681)
--(axis cs:26,74.7657978460427)
--(axis cs:27,76.4389115333991)
--(axis cs:28,74.8309461116804)
--(axis cs:29,74.7815033268519)
--(axis cs:30,74.7117401429435)
--(axis cs:31,75.684262040751)
--(axis cs:32,75.1212714040513)
--(axis cs:33,74.5240255627582)
--(axis cs:34,74.0627702708228)
--(axis cs:35,74.1228938720107)
--(axis cs:36,74.4694784244663)
--(axis cs:37,74.56079961946)
--(axis cs:38,74.8076346217946)
--(axis cs:39,74.9590980809958)
--(axis cs:40,74.3460499418453)
--(axis cs:41,74.3383903988005)
--(axis cs:42,74.7255744458711)
--(axis cs:43,74.3206409520791)
--(axis cs:44,74.5097287640729)
--(axis cs:45,73.4653904149764)
--(axis cs:46,73.8761007075388)
--(axis cs:47,73.9444530714115)
--(axis cs:48,75.1519027268257)
--(axis cs:49,73.7861809084465)
--(axis cs:50,73.6625836326177)
--(axis cs:51,73.730776348063)
--(axis cs:52,73.8829922907062)
--(axis cs:53,73.6776443123652)
--(axis cs:54,73.7172163049936)
--(axis cs:55,73.8208047961038)
--(axis cs:56,73.2098884471987)
--(axis cs:57,74.1682275671976)
--(axis cs:58,73.4251921695845)
--(axis cs:59,73.8840985867609)
--(axis cs:60,74.5248241671904)
--(axis cs:61,73.3644891820163)
--(axis cs:62,73.5941357864532)
--(axis cs:63,73.9303606265852)
--(axis cs:64,73.3747843991797)
--(axis cs:65,73.2952101863433)
--(axis cs:66,73.421515133569)
--(axis cs:67,72.5776785347358)
--(axis cs:68,73.6014904126275)
--(axis cs:69,73.0229960207197)
--(axis cs:70,72.9697971532218)
--(axis cs:71,73.1667016098705)
--(axis cs:72,73.8596058049566)
--(axis cs:73,73.5533289633811)
--(axis cs:74,72.9106677405893)
--(axis cs:75,73.055258208191)
--(axis cs:76,72.6614121529924)
--(axis cs:77,73.5125138088716)
--(axis cs:78,72.8792104002914)
--(axis cs:79,72.2405399193362)
--(axis cs:80,73.5336615369839)
--(axis cs:81,73.2421357588219)
--(axis cs:82,72.8372123540999)
--(axis cs:83,73.245051704778)
--(axis cs:84,72.4393115436553)
--(axis cs:85,72.9249996368378)
--(axis cs:86,72.6721319973487)
--(axis cs:87,71.9016488628073)
--(axis cs:88,72.7186219139099)
--(axis cs:89,72.7862416192729)
--(axis cs:90,72.9098583237922)
--(axis cs:91,72.6933569536968)
--(axis cs:92,73.4527932575952)
--(axis cs:93,72.4038751381104)
--(axis cs:94,73.3538984919327)
--(axis cs:95,73.2296737913337)
--(axis cs:96,73.4606983082636)
--(axis cs:97,72.7592962121839)
--(axis cs:98,72.0053924328773)
--(axis cs:99,72.4823630577416)
--(axis cs:100,72.5901762501655)
--(axis cs:101,72.8283843675536)
--(axis cs:102,71.8959043887311)
--(axis cs:103,72.3493951926262)
--(axis cs:104,72.5342296099821)
--(axis cs:105,72.5289518627658)
--(axis cs:106,72.6878226332209)
--(axis cs:107,72.6073317302839)
--(axis cs:108,72.3884088742353)
--(axis cs:109,72.7322425874482)
--(axis cs:110,72.0773073111802)
--(axis cs:111,72.2677257292086)
--(axis cs:112,72.571233178566)
--(axis cs:113,72.3104856644581)
--(axis cs:114,71.7897340501735)
--(axis cs:115,72.4364059363373)
--(axis cs:116,72.8964518856259)
--(axis cs:117,71.8516372913088)
--(axis cs:118,72.8339539666412)
--(axis cs:119,72.5593135719471)
--(axis cs:120,71.9502470856719)
--(axis cs:121,71.6979737986655)
--(axis cs:122,71.8338470562672)
--(axis cs:123,72.1120968206444)
--(axis cs:124,71.5841007574904)
--(axis cs:125,71.9684030115871)
--(axis cs:126,71.9932695011972)
--(axis cs:127,71.8390225204886)
--(axis cs:128,72.6063830436883)
--(axis cs:129,71.9064301447851)
--(axis cs:130,71.8569775797418)
--(axis cs:131,72.3522874430246)
--(axis cs:132,71.9896808085311)
--(axis cs:133,72.2176417791069)
--(axis cs:134,72.2797759973206)
--(axis cs:135,72.2277882899919)
--(axis cs:136,72.0901373928999)
--(axis cs:137,72.944199770605)
--(axis cs:138,72.0220604168592)
--(axis cs:139,71.4835235153109)
--(axis cs:140,71.817518514929)
--(axis cs:141,72.1161596562543)
--(axis cs:142,72.1814896469961)
--(axis cs:143,72.0103477626374)
--(axis cs:144,72.4132188470385)
--(axis cs:145,72.7835368155779)
--(axis cs:146,72.5466461879644)
--(axis cs:147,72.5365098616749)
--(axis cs:148,71.9025948844583)
--(axis cs:149,71.772966098747)
--(axis cs:150,72.0404371400202)
--(axis cs:151,71.9770515981221)
--(axis cs:152,71.8948755724885)
--(axis cs:153,72.5395410879086)
--(axis cs:154,71.3506362826549)
--(axis cs:155,71.8879675659212)
--(axis cs:156,72.8515048674352)
--(axis cs:157,72.2361638441541)
--(axis cs:158,72.1297151230899)
--(axis cs:159,72.6413475539486)
--(axis cs:160,71.9978012973125)
--(axis cs:161,72.9317004606839)
--(axis cs:162,71.6861755351407)
--(axis cs:163,71.8715323012496)
--(axis cs:164,71.7849272811423)
--(axis cs:165,71.2488408574832)
--(axis cs:166,72.0490247502423)
--(axis cs:167,71.7805794051071)
--(axis cs:168,71.5507167131844)
--(axis cs:169,72.0510580767758)
--(axis cs:170,71.4519654390767)
--(axis cs:171,71.6141478370128)
--(axis cs:172,71.1477656997816)
--(axis cs:173,71.826014472971)
--(axis cs:174,71.8348956281193)
--(axis cs:175,71.5096916552774)
--(axis cs:176,71.0234435392829)
--(axis cs:177,71.6388516812603)
--(axis cs:178,71.8680348707731)
--(axis cs:179,70.7814408403961)
--(axis cs:180,72.1466865346175)
--(axis cs:181,71.3756202589297)
--(axis cs:182,71.2843340671759)
--(axis cs:183,71.5918939151159)
--(axis cs:184,72.0889088407873)
--(axis cs:185,72.0017258821326)
--(axis cs:186,71.9234867107795)
--(axis cs:187,71.803403233249)
--(axis cs:188,72.478233964126)
--(axis cs:189,71.6108576405727)
--(axis cs:190,71.7743222720442)
--(axis cs:191,71.972211577665)
--(axis cs:192,72.2071772654133)
--(axis cs:193,72.3332008666382)
--(axis cs:194,71.4284758930077)
--(axis cs:195,71.7857641030427)
--(axis cs:196,71.2653442532578)
--(axis cs:197,71.6766933652517)
--(axis cs:198,71.8485268481591)
--(axis cs:199,71.8959784124356)
--(axis cs:199,72.620272197916)
--(axis cs:199,72.620272197916)
--(axis cs:198,73.4880934826515)
--(axis cs:197,73.4841113832834)
--(axis cs:196,72.6802467196426)
--(axis cs:195,72.6838823508147)
--(axis cs:194,73.0701622600685)
--(axis cs:193,73.5836349182739)
--(axis cs:192,72.8279026906414)
--(axis cs:191,72.3377287604698)
--(axis cs:190,72.5835421078386)
--(axis cs:189,72.8082173716343)
--(axis cs:188,73.9623483112646)
--(axis cs:187,72.6308619034698)
--(axis cs:186,72.9491214740349)
--(axis cs:185,72.7643873991174)
--(axis cs:184,72.6507037385584)
--(axis cs:183,73.009580846847)
--(axis cs:182,73.8982487880487)
--(axis cs:181,72.9502082933164)
--(axis cs:180,74.6490631296891)
--(axis cs:179,73.2203329938324)
--(axis cs:178,73.2403483079379)
--(axis cs:177,73.2831339449604)
--(axis cs:176,74.472489993432)
--(axis cs:175,73.1724601391562)
--(axis cs:174,72.8027920549862)
--(axis cs:173,72.9980059127712)
--(axis cs:172,73.1111225448473)
--(axis cs:171,73.1598199059072)
--(axis cs:170,72.8164595487163)
--(axis cs:169,72.7494447003238)
--(axis cs:168,73.8673092572746)
--(axis cs:167,72.9397422501664)
--(axis cs:166,72.7344530329608)
--(axis cs:165,74.1080927362668)
--(axis cs:164,73.2438469803323)
--(axis cs:163,73.1600762802934)
--(axis cs:162,72.94430618483)
--(axis cs:161,73.1138355805759)
--(axis cs:160,73.1312499111835)
--(axis cs:159,72.8905929062564)
--(axis cs:158,73.7381933546933)
--(axis cs:157,73.2614176377795)
--(axis cs:156,73.6701015778773)
--(axis cs:155,72.8191857543913)
--(axis cs:154,73.4958717434681)
--(axis cs:153,73.052538074689)
--(axis cs:152,73.0282392041229)
--(axis cs:151,72.6561042246318)
--(axis cs:150,73.0757814268743)
--(axis cs:149,73.078066158333)
--(axis cs:148,73.7082831062644)
--(axis cs:147,73.5287290909618)
--(axis cs:146,72.7334670322505)
--(axis cs:145,73.8417149544416)
--(axis cs:144,73.089230188606)
--(axis cs:143,73.7320953220794)
--(axis cs:142,73.199156104957)
--(axis cs:141,72.3965089533648)
--(axis cs:140,73.9290482575319)
--(axis cs:139,73.784684034738)
--(axis cs:138,72.6586494220079)
--(axis cs:137,73.5537593663579)
--(axis cs:136,73.7114373141313)
--(axis cs:135,73.5695635471663)
--(axis cs:134,73.4887634313904)
--(axis cs:133,74.1511707819283)
--(axis cs:132,72.9711231770646)
--(axis cs:131,73.3807371541434)
--(axis cs:130,73.3180865071723)
--(axis cs:129,73.146895508291)
--(axis cs:128,74.0247166572394)
--(axis cs:127,74.2529917922555)
--(axis cs:126,73.6909613032462)
--(axis cs:125,72.7844580113621)
--(axis cs:124,72.5932254449022)
--(axis cs:123,73.4543590204201)
--(axis cs:122,73.4979591265942)
--(axis cs:121,74.2837499867349)
--(axis cs:120,73.6056954497285)
--(axis cs:119,74.1659214134045)
--(axis cs:118,73.682880292392)
--(axis cs:117,73.5206695324216)
--(axis cs:116,73.3265705753116)
--(axis cs:115,72.8682167138092)
--(axis cs:114,73.5326765333226)
--(axis cs:113,74.9461328352977)
--(axis cs:112,73.4533830628891)
--(axis cs:111,73.9296314485257)
--(axis cs:110,74.4081739510268)
--(axis cs:109,74.9054870573272)
--(axis cs:108,73.0869634402179)
--(axis cs:107,75.2962479816301)
--(axis cs:106,73.6201607652166)
--(axis cs:105,74.0976121631131)
--(axis cs:104,73.5698009991488)
--(axis cs:103,73.2788167824714)
--(axis cs:102,73.2382623287982)
--(axis cs:101,76.0310936292725)
--(axis cs:100,75.1767304881158)
--(axis cs:99,73.3396088355689)
--(axis cs:98,73.3553138964684)
--(axis cs:97,73.6916887426501)
--(axis cs:96,74.1450603587285)
--(axis cs:95,73.9332748170648)
--(axis cs:94,74.2713303899032)
--(axis cs:93,75.0287229759033)
--(axis cs:92,74.0658606120337)
--(axis cs:91,74.3845887555317)
--(axis cs:90,73.2734531386102)
--(axis cs:89,73.604955585317)
--(axis cs:88,75.4983275489808)
--(axis cs:87,74.5534750385599)
--(axis cs:86,73.9980187594872)
--(axis cs:85,75.1188121612579)
--(axis cs:84,74.3807148540498)
--(axis cs:83,75.0729033123118)
--(axis cs:82,75.303023546779)
--(axis cs:81,74.7729818864417)
--(axis cs:80,73.8672173692661)
--(axis cs:79,75.3654934058591)
--(axis cs:78,73.6296206238786)
--(axis cs:77,75.1714499667632)
--(axis cs:76,74.3506689932479)
--(axis cs:75,74.1093993845824)
--(axis cs:74,75.8190914757193)
--(axis cs:73,74.4197278298318)
--(axis cs:72,75.2848262629145)
--(axis cs:71,74.1975523879323)
--(axis cs:70,74.8485011866219)
--(axis cs:69,76.0944546933917)
--(axis cs:68,75.2811389819038)
--(axis cs:67,75.5434533622368)
--(axis cs:66,74.3602612946537)
--(axis cs:65,74.7559563480806)
--(axis cs:64,76.6064663637597)
--(axis cs:63,76.5609952694109)
--(axis cs:62,75.6138872848358)
--(axis cs:61,74.8478101649075)
--(axis cs:60,75.377511953415)
--(axis cs:59,75.2017321017157)
--(axis cs:58,75.378209777437)
--(axis cs:57,75.2068601708395)
--(axis cs:56,75.4421234241392)
--(axis cs:55,74.9257848645407)
--(axis cs:54,74.8098756749868)
--(axis cs:53,76.4860672354864)
--(axis cs:52,76.2937159307294)
--(axis cs:51,75.5585341072593)
--(axis cs:50,76.0698992775386)
--(axis cs:49,74.8810172727058)
--(axis cs:48,77.1001839125786)
--(axis cs:47,76.1447612535397)
--(axis cs:46,76.5940950627249)
--(axis cs:45,78.4284694483048)
--(axis cs:44,76.9004084124408)
--(axis cs:43,78.084434121163)
--(axis cs:42,76.1323624132597)
--(axis cs:41,76.484371136844)
--(axis cs:40,77.3290370332523)
--(axis cs:39,77.8701675134866)
--(axis cs:38,77.0247132480785)
--(axis cs:37,75.7953710348368)
--(axis cs:36,76.3405954280728)
--(axis cs:35,75.6700596192002)
--(axis cs:34,75.4778295521752)
--(axis cs:33,76.4070161547711)
--(axis cs:32,76.273809162355)
--(axis cs:31,76.9218742812705)
--(axis cs:30,76.818712585328)
--(axis cs:29,75.4868987727575)
--(axis cs:28,78.0980623722063)
--(axis cs:27,79.3879775046869)
--(axis cs:26,81.4701182916526)
--(axis cs:25,77.8389422217464)
--(axis cs:24,76.8930347287501)
--(axis cs:23,78.6119158538818)
--(axis cs:22,77.4803691463458)
--(axis cs:21,77.8549426814361)
--(axis cs:20,77.4445328108944)
--(axis cs:19,80.3859439849907)
--(axis cs:18,79.249970706793)
--(axis cs:17,78.7338907041622)
--(axis cs:16,78.2981301837271)
--(axis cs:15,78.7378836948611)
--(axis cs:14,79.0314894840181)
--(axis cs:13,81.2628864370639)
--(axis cs:12,81.0014716080952)
--(axis cs:11,80.7554487884226)
--(axis cs:10,80.8639132410287)
--(axis cs:9,81.2730202455595)
--(axis cs:8,81.8475061647186)
--(axis cs:7,83.3282909177738)
--(axis cs:6,85.0911543215643)
--(axis cs:5,86.196823661796)
--(axis cs:4,89.9519197155804)
--(axis cs:3,94.9764711324718)
--(axis cs:2,99.8350076376644)
--(axis cs:1,104.149624639689)
--(axis cs:0,119.434098450912)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,90.6434800024023)
--(axis cs:0,79.6263068323145)
--(axis cs:1,56.5057736889843)
--(axis cs:2,47.9216152620342)
--(axis cs:3,37.7954870706137)
--(axis cs:4,38.5948827216306)
--(axis cs:5,33.3371158629158)
--(axis cs:6,29.0292952872788)
--(axis cs:7,27.2638804526616)
--(axis cs:8,25.4940117674962)
--(axis cs:9,26.0070463197679)
--(axis cs:10,25.5794506888662)
--(axis cs:11,23.7298594446493)
--(axis cs:12,21.5182702592424)
--(axis cs:13,23.0341361981333)
--(axis cs:14,20.6413431367655)
--(axis cs:15,21.6736171330821)
--(axis cs:16,20.7613645446862)
--(axis cs:17,20.1685843211807)
--(axis cs:18,19.1801145827922)
--(axis cs:19,19.2386387395627)
--(axis cs:20,18.8604024156634)
--(axis cs:21,19.2125780403347)
--(axis cs:22,20.1430899240472)
--(axis cs:23,17.9997511804435)
--(axis cs:24,18.9830644993975)
--(axis cs:25,17.3319719673762)
--(axis cs:26,17.3288083751602)
--(axis cs:27,18.1294776617529)
--(axis cs:28,18.2954481519723)
--(axis cs:29,17.9769817785823)
--(axis cs:30,16.9675781844992)
--(axis cs:31,16.0220828883729)
--(axis cs:32,16.7881520213875)
--(axis cs:33,16.4591883502993)
--(axis cs:34,16.3337499350224)
--(axis cs:35,17.0246971110006)
--(axis cs:36,16.2225170516132)
--(axis cs:37,15.7909017607381)
--(axis cs:38,16.5809801284673)
--(axis cs:39,15.439963773265)
--(axis cs:40,16.8008746824899)
--(axis cs:41,15.2193287287476)
--(axis cs:42,15.9055356149283)
--(axis cs:43,15.4640320216633)
--(axis cs:44,16.588003983409)
--(axis cs:45,15.4661552498427)
--(axis cs:46,15.3889407344865)
--(axis cs:47,15.1122338993313)
--(axis cs:48,14.8486208524757)
--(axis cs:49,14.850969521095)
--(axis cs:50,15.5506518744116)
--(axis cs:51,14.4720179934333)
--(axis cs:52,14.5632340133687)
--(axis cs:53,15.8771156875965)
--(axis cs:54,14.4669373983231)
--(axis cs:55,14.9754206750722)
--(axis cs:56,15.2328739607536)
--(axis cs:57,14.4684551523833)
--(axis cs:58,13.6349296941559)
--(axis cs:59,14.9308596214342)
--(axis cs:60,15.4772645898582)
--(axis cs:61,14.0006920057483)
--(axis cs:62,14.831073977274)
--(axis cs:63,14.5281360067595)
--(axis cs:64,13.8182101447005)
--(axis cs:65,14.4272138529939)
--(axis cs:66,13.7412996169216)
--(axis cs:67,13.8826110126252)
--(axis cs:68,15.0203118751983)
--(axis cs:69,15.0551136743949)
--(axis cs:70,14.2970383328148)
--(axis cs:71,13.319031853595)
--(axis cs:72,13.8864106252064)
--(axis cs:73,13.9920571083487)
--(axis cs:74,13.8499030518134)
--(axis cs:75,14.5984456379164)
--(axis cs:76,13.5619703590718)
--(axis cs:77,13.4960528227672)
--(axis cs:78,14.7111638184092)
--(axis cs:79,14.0169458944016)
--(axis cs:80,13.501152632479)
--(axis cs:81,14.4977081538303)
--(axis cs:82,14.1578162981282)
--(axis cs:83,13.6389659926794)
--(axis cs:84,12.8294103324205)
--(axis cs:85,14.1242283596682)
--(axis cs:86,14.1962958732471)
--(axis cs:87,13.6283011515776)
--(axis cs:88,14.4045514850575)
--(axis cs:89,13.2883475409177)
--(axis cs:90,13.3747099012998)
--(axis cs:91,13.0085426774053)
--(axis cs:92,13.7102474113966)
--(axis cs:93,13.4798206431663)
--(axis cs:94,13.5020011606978)
--(axis cs:95,13.8390522192222)
--(axis cs:96,13.722525887923)
--(axis cs:97,13.6504836703569)
--(axis cs:98,13.8485513023398)
--(axis cs:99,12.2033795485148)
--(axis cs:100,13.1169532980608)
--(axis cs:101,13.2042504290672)
--(axis cs:102,13.3428305651497)
--(axis cs:103,15.0073029229506)
--(axis cs:104,13.2101191659296)
--(axis cs:105,13.382656049214)
--(axis cs:106,13.7019230913421)
--(axis cs:107,13.5997261172068)
--(axis cs:108,13.2854158620709)
--(axis cs:109,12.802966999229)
--(axis cs:110,13.5560878260374)
--(axis cs:111,13.0792003890756)
--(axis cs:112,13.3026721907109)
--(axis cs:113,13.1167087450039)
--(axis cs:114,12.9668340025163)
--(axis cs:115,13.2588645561954)
--(axis cs:116,13.8694471535953)
--(axis cs:117,13.6529496524088)
--(axis cs:118,13.8181140836018)
--(axis cs:119,13.1711190679517)
--(axis cs:120,13.532771176443)
--(axis cs:121,13.3890081548365)
--(axis cs:122,12.9653884534646)
--(axis cs:123,12.4824831737641)
--(axis cs:124,12.8968431791364)
--(axis cs:125,12.9256514901145)
--(axis cs:126,13.5838594083224)
--(axis cs:127,12.7707235425034)
--(axis cs:128,12.545914509986)
--(axis cs:129,13.4592538374655)
--(axis cs:130,12.511013965067)
--(axis cs:131,13.073650034172)
--(axis cs:132,12.6996240808114)
--(axis cs:133,12.2800025710465)
--(axis cs:134,12.9793220832986)
--(axis cs:135,13.0733604238716)
--(axis cs:136,13.3404295640002)
--(axis cs:137,12.3941367353539)
--(axis cs:138,13.7304342760644)
--(axis cs:139,12.7568700512817)
--(axis cs:140,12.4258899962686)
--(axis cs:141,12.3396241006706)
--(axis cs:142,13.1582041806467)
--(axis cs:143,12.4925029833627)
--(axis cs:144,12.4167559391)
--(axis cs:145,11.8766840282393)
--(axis cs:146,13.105548586026)
--(axis cs:147,13.196276002544)
--(axis cs:148,13.2270477724947)
--(axis cs:149,13.0964017646354)
--(axis cs:150,12.5195856683067)
--(axis cs:151,12.5648484375159)
--(axis cs:152,12.7254470997142)
--(axis cs:153,12.7068132428078)
--(axis cs:154,13.3179285929145)
--(axis cs:155,12.8217327047123)
--(axis cs:156,12.4813189171518)
--(axis cs:157,13.1251900904241)
--(axis cs:158,12.8261598082849)
--(axis cs:159,11.9986308961303)
--(axis cs:160,12.2264464740282)
--(axis cs:161,13.306810781617)
--(axis cs:162,12.6527335989908)
--(axis cs:163,13.2074433946272)
--(axis cs:164,12.5932827729901)
--(axis cs:165,12.6962179307756)
--(axis cs:166,12.2118065364437)
--(axis cs:167,13.390495302804)
--(axis cs:168,12.7053240463804)
--(axis cs:169,13.6127258638242)
--(axis cs:170,13.5454554267756)
--(axis cs:171,13.1121551189708)
--(axis cs:172,12.7874529927718)
--(axis cs:173,12.2936531524721)
--(axis cs:174,13.1547912213161)
--(axis cs:175,13.9766449734499)
--(axis cs:176,13.4405276036984)
--(axis cs:177,13.100546194841)
--(axis cs:178,12.6991440740314)
--(axis cs:179,13.6533638978224)
--(axis cs:180,12.3868719327486)
--(axis cs:181,12.2387325928937)
--(axis cs:182,12.7245636369608)
--(axis cs:183,12.9100928863375)
--(axis cs:184,12.9954339760481)
--(axis cs:185,12.4715640601634)
--(axis cs:186,11.7989324980537)
--(axis cs:187,13.1924850646367)
--(axis cs:188,12.4259928346896)
--(axis cs:189,12.5039803980091)
--(axis cs:190,12.8075760437738)
--(axis cs:191,12.2826281145522)
--(axis cs:192,13.2033990219139)
--(axis cs:193,13.4891852121825)
--(axis cs:194,12.677041233803)
--(axis cs:195,12.6450539256612)
--(axis cs:196,12.7345141655695)
--(axis cs:197,12.6586636396535)
--(axis cs:198,12.5040670856032)
--(axis cs:199,12.5072612258253)
--(axis cs:199,15.6496420410814)
--(axis cs:199,15.6496420410814)
--(axis cs:198,15.7872279659715)
--(axis cs:197,15.0867043641917)
--(axis cs:196,16.0867624991644)
--(axis cs:195,15.6187424038371)
--(axis cs:194,14.7526343452681)
--(axis cs:193,15.630505682898)
--(axis cs:192,14.9636899635292)
--(axis cs:191,15.2936090871384)
--(axis cs:190,15.1187626288642)
--(axis cs:189,15.1364691259167)
--(axis cs:188,15.9387556432462)
--(axis cs:187,15.3337161835322)
--(axis cs:186,14.7077627724846)
--(axis cs:185,14.5378754082204)
--(axis cs:184,15.2537310820879)
--(axis cs:183,15.3133577743681)
--(axis cs:182,15.5427994344809)
--(axis cs:181,16.6017258002033)
--(axis cs:180,14.6037205469572)
--(axis cs:179,15.4860742544908)
--(axis cs:178,14.7992933306012)
--(axis cs:177,14.764546559523)
--(axis cs:176,15.32673199408)
--(axis cs:175,14.9459786608885)
--(axis cs:174,14.8972031024144)
--(axis cs:173,14.606439449304)
--(axis cs:172,14.5734955698503)
--(axis cs:171,14.6646135654164)
--(axis cs:170,15.5214181236394)
--(axis cs:169,15.2722104688784)
--(axis cs:168,14.890741951697)
--(axis cs:167,15.1416439984961)
--(axis cs:166,14.9930813305302)
--(axis cs:165,15.5148034925643)
--(axis cs:164,14.4989194135943)
--(axis cs:163,15.1522715902666)
--(axis cs:162,15.8676044594809)
--(axis cs:161,15.7556162622978)
--(axis cs:160,15.0503265018934)
--(axis cs:159,15.4442454428285)
--(axis cs:158,15.269069817417)
--(axis cs:157,15.571578670257)
--(axis cs:156,14.2947326041495)
--(axis cs:155,14.7465961527096)
--(axis cs:154,14.9273812367974)
--(axis cs:153,15.504286381826)
--(axis cs:152,14.8316713161183)
--(axis cs:151,16.0119938705286)
--(axis cs:150,15.248461664457)
--(axis cs:149,15.620987342115)
--(axis cs:148,15.1483937787138)
--(axis cs:147,15.7805339759411)
--(axis cs:146,15.0508787973968)
--(axis cs:145,15.495797317891)
--(axis cs:144,15.4169795269034)
--(axis cs:143,15.1092717091727)
--(axis cs:142,15.1155928545706)
--(axis cs:141,15.950467890754)
--(axis cs:140,15.5928621018149)
--(axis cs:139,15.5520956317017)
--(axis cs:138,15.6290370450416)
--(axis cs:137,16.0357577119727)
--(axis cs:136,14.4417345328321)
--(axis cs:135,14.9442262841972)
--(axis cs:134,14.8118089362937)
--(axis cs:133,15.7816105118392)
--(axis cs:132,14.8636221693412)
--(axis cs:131,15.5704286973649)
--(axis cs:130,15.0747328000697)
--(axis cs:129,16.2833404046305)
--(axis cs:128,15.7237049548883)
--(axis cs:127,15.5504901797256)
--(axis cs:126,15.9900269861783)
--(axis cs:125,15.8493281012552)
--(axis cs:124,16.5027306238116)
--(axis cs:123,14.8715517269011)
--(axis cs:122,15.1666048402976)
--(axis cs:121,15.7829603052465)
--(axis cs:120,16.507927828684)
--(axis cs:119,15.9677020570788)
--(axis cs:118,15.2517568651897)
--(axis cs:117,17.4768644955404)
--(axis cs:116,15.0950733008114)
--(axis cs:115,15.8499239341)
--(axis cs:114,15.7989955606246)
--(axis cs:113,14.8989992246616)
--(axis cs:112,15.6702549027949)
--(axis cs:111,15.7669614532706)
--(axis cs:110,14.8485023038149)
--(axis cs:109,15.507251334969)
--(axis cs:108,15.6746099252826)
--(axis cs:107,15.3281389111746)
--(axis cs:106,15.1204951215486)
--(axis cs:105,14.9658284669298)
--(axis cs:104,15.3015752653753)
--(axis cs:103,15.6345499327318)
--(axis cs:102,15.2402187321831)
--(axis cs:101,15.5072435398964)
--(axis cs:100,15.8559485230756)
--(axis cs:99,17.9218493333212)
--(axis cs:98,15.787377328489)
--(axis cs:97,15.354721484062)
--(axis cs:96,15.2613102860882)
--(axis cs:95,15.572189788987)
--(axis cs:94,15.5308314618303)
--(axis cs:93,16.2932678120339)
--(axis cs:92,16.3824592689012)
--(axis cs:91,15.7843516859981)
--(axis cs:90,15.7343527703616)
--(axis cs:89,16.1087557687137)
--(axis cs:88,16.0028038234752)
--(axis cs:87,16.538520805057)
--(axis cs:86,16.6880305847302)
--(axis cs:85,17.0075966105772)
--(axis cs:84,17.0206339180678)
--(axis cs:83,17.515374274502)
--(axis cs:82,16.315530888914)
--(axis cs:81,16.9088207959073)
--(axis cs:80,17.0604814312417)
--(axis cs:79,17.478769723732)
--(axis cs:78,16.1910755042532)
--(axis cs:77,15.8619422104969)
--(axis cs:76,16.3401883781108)
--(axis cs:75,14.8147404353868)
--(axis cs:74,15.1353865218561)
--(axis cs:73,15.6861140494882)
--(axis cs:72,16.1594940111767)
--(axis cs:71,20.5341747809265)
--(axis cs:70,15.8889863330177)
--(axis cs:69,16.4084869611337)
--(axis cs:68,17.2065004874726)
--(axis cs:67,16.0073611973052)
--(axis cs:66,15.4005384568089)
--(axis cs:65,15.8532279080229)
--(axis cs:64,17.3494529526811)
--(axis cs:63,16.6155812822115)
--(axis cs:62,15.8470905048427)
--(axis cs:61,18.2403758806043)
--(axis cs:60,17.7594779066323)
--(axis cs:59,16.3626813331556)
--(axis cs:58,19.1993884668548)
--(axis cs:57,17.2197486592622)
--(axis cs:56,17.0414700066841)
--(axis cs:55,17.5215423490672)
--(axis cs:54,17.4470459467086)
--(axis cs:53,17.6430726440075)
--(axis cs:52,17.0053227722148)
--(axis cs:51,16.1507780652215)
--(axis cs:50,18.0977455712672)
--(axis cs:49,16.805666240166)
--(axis cs:48,16.6826353464073)
--(axis cs:47,17.5136468188999)
--(axis cs:46,17.743158893962)
--(axis cs:45,16.8713405539903)
--(axis cs:44,17.4353572226456)
--(axis cs:43,17.0339056576275)
--(axis cs:42,17.7580142851266)
--(axis cs:41,19.7788807477234)
--(axis cs:40,18.5586300172171)
--(axis cs:39,17.8964720215654)
--(axis cs:38,18.9923488433955)
--(axis cs:37,19.8624485925029)
--(axis cs:36,18.3553065873028)
--(axis cs:35,18.2507078191141)
--(axis cs:34,20.8884151727047)
--(axis cs:33,18.5993128932921)
--(axis cs:32,18.6165768680778)
--(axis cs:31,21.2413133747497)
--(axis cs:30,19.3916451812845)
--(axis cs:29,19.801040987531)
--(axis cs:28,18.8963739000297)
--(axis cs:27,21.997502166128)
--(axis cs:26,20.6520666400986)
--(axis cs:25,19.4066497443547)
--(axis cs:24,20.2685309977338)
--(axis cs:23,21.3721875250009)
--(axis cs:22,25.533562984278)
--(axis cs:21,22.5331523597508)
--(axis cs:20,26.9432341352399)
--(axis cs:19,21.3634053659671)
--(axis cs:18,25.6816064560261)
--(axis cs:17,23.3657040851914)
--(axis cs:16,26.1773485290443)
--(axis cs:15,26.2311546717275)
--(axis cs:14,26.2317256727438)
--(axis cs:13,25.5201517123281)
--(axis cs:12,27.7686226316878)
--(axis cs:11,30.8695601491618)
--(axis cs:10,30.4231995720591)
--(axis cs:9,29.0698789579421)
--(axis cs:8,30.2221537751064)
--(axis cs:7,29.2031062035274)
--(axis cs:6,43.6929718636001)
--(axis cs:5,35.0655349702141)
--(axis cs:4,44.8203146508059)
--(axis cs:3,52.6592668051187)
--(axis cs:2,50.3096717405293)
--(axis cs:1,77.8127840502735)
--(axis cs:0,90.6434800024023)
--cycle;

\addplot [semithick, color0]
table {%
0 84.4608097076416
1 63.4949579238892
2 51.6269912719727
3 43.0026512145996
4 37.6572151184082
5 34.6155939102173
6 32.2057785987854
7 28.7884473800659
8 27.7399554252625
9 25.214747428894
10 24.6744675636292
11 23.8916912078857
12 22.758367061615
13 23.3605585098267
14 21.3199439048767
15 21.1495966911316
16 20.9272322654724
17 20.8892421722412
18 18.6107587814331
19 18.3982176780701
20 19.1766886711121
21 18.7213306427002
22 18.0077753067017
23 18.6400260925293
24 18.4351835250854
25 17.2644271850586
26 17.499436378479
27 17.03560090065
28 16.8947854042053
29 17.6667048931122
30 16.8002409934998
31 16.6069016456604
32 16.2941071987152
33 16.0841572284698
34 16.5673792362213
35 17.2003169059753
36 16.3310124874115
37 16.2864441871643
38 16.2210907936096
39 16.1271729469299
40 16.2385339736938
41 16.0270929336548
42 16.0685975551605
43 15.6993193626404
44 16.1524701118469
45 15.6662058830261
46 15.4789624214172
47 15.6322312355042
48 15.9470491409302
49 15.4768643379211
50 15.1553847789764
51 16.0259788036346
52 15.1093649864197
53 14.7612588405609
54 14.607922077179
55 15.4115228652954
56 15.9060716629028
57 14.9019372463226
58 16.1156368255615
59 15.0987040996552
60 15.0520617961884
61 15.362498998642
62 14.7651741504669
63 15.1410529613495
64 14.7917721271515
65 14.5753970146179
66 15.0426316261292
67 14.6315314769745
68 14.7816362380981
69 15.6233835220337
70 14.8859736919403
71 16.0536947250366
72 15.5832741260529
73 15.4782953262329
74 14.61434674263
75 14.2743625640869
76 14.3470022678375
77 14.6172609329224
78 14.1347618103027
79 14.6854116916656
80 15.0301098823547
81 14.4717669487
82 14.9465987682343
83 14.4263324737549
84 14.2447338104248
85 14.1909251213074
86 14.6779754161835
87 14.8646454811096
88 13.8472917079926
89 14.2940702438354
90 14.0375847816467
91 14.5661733150482
92 13.9793787002563
93 14.2647647857666
94 14.7524979114532
95 14.2563655376434
96 13.9399666786194
97 14.2898762226105
98 15.5974779129028
99 14.020391702652
100 14.3627414703369
101 14.1338984966278
102 13.7291939258575
103 13.9208137989044
104 14.173317193985
105 14.1652173995972
106 13.8110506534576
107 14.0534930229187
108 14.2997131347656
109 13.9804973602295
110 13.7418260574341
111 14.0683789253235
112 13.3395614624023
113 14.0035631656647
114 14.1969470977783
115 14.1874883174896
116 13.5323753356934
117 13.6373624801636
118 13.5228869915009
119 13.6641092300415
120 13.3619198799133
121 13.542129278183
122 13.6686778068542
123 13.9078822135925
124 13.4022200107574
125 13.8562572002411
126 13.8549914360046
127 14.0437936782837
128 14.5229938030243
129 13.9415276050568
130 13.629590511322
131 13.8003046512604
132 13.4047975540161
133 13.3760087490082
134 13.2444734573364
135 13.1967327594757
136 14.1338109970093
137 13.540766954422
138 13.9178738594055
139 13.5748465061188
140 13.5836863517761
141 13.156786441803
142 13.5707778930664
143 13.5147213935852
144 13.4341681003571
145 13.499228477478
146 13.7226667404175
147 13.5682837963104
148 13.6183903217316
149 13.1565353870392
150 13.178379535675
151 13.3695204257965
152 13.7427070140839
153 13.1805963516235
154 13.6870908737183
155 13.1571660041809
156 13.760947227478
157 13.3185729980469
158 13.477942943573
159 12.9983546733856
160 13.438854932785
161 13.4820017814636
162 13.324773311615
163 13.595468044281
164 13.5524985790253
165 12.8265173435211
166 13.0774960517883
167 13.1254258155823
168 13.17822265625
169 12.7721164226532
170 13.2477450370789
171 13.0239160060883
172 13.0206470489502
173 13.6045207977295
174 13.1509325504303
175 13.1792168617249
176 13.4809048175812
177 12.8549256324768
178 13.2959489822388
179 13.1742498874664
180 12.9517362117767
181 12.5568027496338
182 13.2571246623993
183 12.8790969848633
184 13.2750732898712
185 13.3792495727539
186 12.9157681465149
187 13.1632051467896
188 12.5290591716766
189 13.2691657543182
190 13.11372423172
191 12.9729039669037
192 15.2078859806061
193 13.4313671588898
194 13.3970818519592
195 12.8620619773865
196 13.2449197769165
197 12.9924848079681
198 12.9328670501709
199 12.8077971935272
};
\addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 130.371732711792
1 109.979852676392
2 100.259809494019
3 95.2343158721924
4 92.1926860809326
5 88.4965286254883
6 85.8415546417236
7 85.5929851531982
8 83.8542633056641
9 85.3132152557373
10 82.2192134857178
11 82.8696060180664
12 81.7316493988037
13 81.5452728271484
14 80.9168930053711
15 79.4223690032959
16 80.0782432556152
17 79.4862957000732
18 80.1171588897705
19 78.434362411499
20 78.9430179595947
21 77.9366664886475
22 78.810567855835
23 77.9957103729248
24 77.24143409729
25 76.9693870544434
26 78.2278690338135
27 78.1294689178467
28 78.1636199951172
29 76.3778419494629
30 77.246955871582
31 76.6180629730225
32 76.7099208831787
33 76.4469242095947
34 75.7389278411865
35 76.8964557647705
36 76.2907752990723
37 76.7458000183105
38 77.5164432525635
39 75.8312225341797
40 76.5059642791748
41 75.9138660430908
42 78.0974140167236
43 76.058084487915
44 76.2722606658936
45 75.6105537414551
46 76.0462112426758
47 75.73366355896
48 75.8187808990479
49 76.9443016052246
50 75.8132514953613
51 74.8220825195312
52 74.9678325653076
53 76.2221260070801
54 76.1615562438965
55 75.6007308959961
56 75.971549987793
57 76.032154083252
58 74.9858589172363
59 75.3421573638916
60 74.4488277435303
61 75.0887126922607
62 75.0194187164307
63 75.4226245880127
64 76.2674884796143
65 75.0345287322998
66 75.5984764099121
67 76.1964416503906
68 74.7031803131104
69 75.0224475860596
70 74.3039436340332
71 74.4717845916748
72 75.7142658233643
73 75.9633846282959
74 74.5021781921387
75 74.6394596099854
76 74.7663764953613
77 75.2612838745117
78 74.4192180633545
79 74.7965145111084
80 74.7856750488281
81 74.8529262542725
82 74.9254741668701
83 73.6905937194824
84 74.4978542327881
85 74.8477573394775
86 74.4524192810059
87 74.7440204620361
88 73.7586841583252
89 74.0394744873047
90 73.8801879882812
91 73.5361480712891
92 74.4976062774658
93 74.4870338439941
94 74.1381378173828
95 73.7946376800537
96 74.1446304321289
97 74.2795391082764
98 74.0832614898682
99 73.9167308807373
100 73.3743648529053
101 73.9056549072266
102 74.2611236572266
103 73.7838172912598
104 74.6300144195557
105 74.2730960845947
106 74.3346214294434
107 74.7113342285156
108 73.9279117584229
109 74.0073299407959
110 74.7568778991699
111 75.4560661315918
112 73.9065933227539
113 75.265266418457
114 74.3239421844482
115 74.4988441467285
116 74.3070697784424
117 74.7548713684082
118 74.8542461395264
119 74.2415771484375
120 74.2140941619873
121 73.3041133880615
122 73.721607208252
123 73.9649353027344
124 73.3991584777832
125 74.0742874145508
126 73.804651260376
127 74.2368946075439
128 74.1209621429443
129 73.7803173065186
130 73.7739315032959
131 73.0008563995361
132 73.6359767913818
133 73.9428997039795
134 73.177209854126
135 73.3368148803711
136 74.1825504302979
137 73.6199951171875
138 73.7503833770752
139 73.9275074005127
140 73.7430572509766
141 73.4855823516846
142 74.269474029541
143 73.6525726318359
144 73.9269065856934
145 73.9241619110107
146 73.4387073516846
147 74.3331508636475
148 73.8435611724854
149 73.309871673584
150 72.9143676757812
151 74.0513439178467
152 73.5224189758301
153 73.4927940368652
154 73.8159465789795
155 73.0925788879395
156 73.7381534576416
157 73.6374645233154
158 73.5444946289062
159 74.0044231414795
160 73.5232791900635
161 73.2053203582764
162 73.3302783966064
163 73.1395816802979
164 73.216833114624
165 73.3361778259277
166 73.7736682891846
167 73.2786808013916
168 73.45094871521
169 73.2610836029053
170 73.2627792358398
171 73.3399505615234
172 73.4558238983154
173 73.4413719177246
174 72.8663959503174
175 72.7960872650146
176 73.1348075866699
177 73.1109828948975
178 72.7311363220215
179 72.5968360900879
180 73.6021690368652
181 73.8155727386475
182 72.7599201202393
183 72.7384204864502
184 72.8448829650879
185 72.9270095825195
186 72.8274421691895
187 73.6328811645508
188 73.7551918029785
189 72.9050712585449
190 72.8814334869385
191 73.4903812408447
192 73.5324172973633
193 73.0404014587402
194 72.9751052856445
195 72.8228778839111
196 73.0195388793945
197 74.4217281341553
198 73.1204738616943
199 73.1701564788818
};
\addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 117.821180343628
1 101.889827728271
2 96.0823841094971
3 91.2834281921387
4 88.5511703491211
5 84.9674816131592
6 83.9032859802246
7 82.2100563049316
8 80.8702602386475
9 80.630521774292
10 80.1114177703857
11 79.4360504150391
12 79.8089122772217
13 79.5746593475342
14 78.1703109741211
15 78.0628700256348
16 77.6634387969971
17 78.0935859680176
18 77.8463363647461
19 78.6936492919922
20 76.8277454376221
21 76.6073989868164
22 76.8202018737793
23 77.491382598877
24 76.4802951812744
25 77.1755619049072
26 78.1179580688477
27 77.913444519043
28 76.4645042419434
29 75.1342010498047
30 75.7652263641357
31 76.3030681610107
32 75.6975402832031
33 75.4655208587646
34 74.770299911499
35 74.8964767456055
36 75.4050369262695
37 75.1780853271484
38 75.9161739349365
39 76.4146327972412
40 75.8375434875488
41 75.4113807678223
42 75.4289684295654
43 76.2025375366211
44 75.7050685882568
45 75.9469299316406
46 75.2350978851318
47 75.0446071624756
48 76.1260433197021
49 74.3335990905762
50 74.8662414550781
51 74.6446552276611
52 75.0883541107178
53 75.0818557739258
54 74.2635459899902
55 74.3732948303223
56 74.3260059356689
57 74.6875438690186
58 74.4017009735107
59 74.5429153442383
60 74.9511680603027
61 74.1061496734619
62 74.6040115356445
63 75.245677947998
64 74.9906253814697
65 74.0255832672119
66 73.8908882141113
67 74.0605659484863
68 74.4413146972656
69 74.5587253570557
70 73.9091491699219
71 73.6821269989014
72 74.5722160339355
73 73.9865283966064
74 74.3648796081543
75 73.5823287963867
76 73.5060405731201
77 74.3419818878174
78 73.254415512085
79 73.8030166625977
80 73.700439453125
81 74.0075588226318
82 74.0701179504395
83 74.1589775085449
84 73.4100131988525
85 74.0219058990479
86 73.335075378418
87 73.2275619506836
88 74.1084747314453
89 73.1955986022949
90 73.0916557312012
91 73.5389728546143
92 73.7593269348145
93 73.7162990570068
94 73.812614440918
95 73.5814743041992
96 73.8028793334961
97 73.225492477417
98 72.6803531646729
99 72.9109859466553
100 73.8834533691406
101 74.4297389984131
102 72.5670833587646
103 72.8141059875488
104 73.0520153045654
105 73.3132820129395
106 73.1539916992188
107 73.951789855957
108 72.7376861572266
109 73.8188648223877
110 73.2427406311035
111 73.0986785888672
112 73.0123081207275
113 73.6283092498779
114 72.661205291748
115 72.6523113250732
116 73.1115112304688
117 72.6861534118652
118 73.2584171295166
119 73.3626174926758
120 72.7779712677002
121 72.9908618927002
122 72.6659030914307
123 72.7832279205322
124 72.0886631011963
125 72.3764305114746
126 72.8421154022217
127 73.0460071563721
128 73.3155498504639
129 72.5266628265381
130 72.587532043457
131 72.866512298584
132 72.4804019927979
133 73.1844062805176
134 72.8842697143555
135 72.8986759185791
136 72.9007873535156
137 73.2489795684814
138 72.3403549194336
139 72.6341037750244
140 72.8732833862305
141 72.2563343048096
142 72.6903228759766
143 72.8712215423584
144 72.7512245178223
145 73.3126258850098
146 72.6400566101074
147 73.0326194763184
148 72.8054389953613
149 72.42551612854
150 72.5581092834473
151 72.316577911377
152 72.4615573883057
153 72.7960395812988
154 72.4232540130615
155 72.3535766601562
156 73.2608032226562
157 72.7487907409668
158 72.9339542388916
159 72.7659702301025
160 72.564525604248
161 73.0227680206299
162 72.3152408599854
163 72.5158042907715
164 72.5143871307373
165 72.678466796875
166 72.3917388916016
167 72.3601608276367
168 72.7090129852295
169 72.4002513885498
170 72.1342124938965
171 72.38698387146
172 72.1294441223145
173 72.4120101928711
174 72.3188438415527
175 72.3410758972168
176 72.7479667663574
177 72.4609928131104
178 72.5541915893555
179 72.0008869171143
180 73.3978748321533
181 72.162914276123
182 72.5912914276123
183 72.3007373809814
184 72.3698062896729
185 72.383056640625
186 72.4363040924072
187 72.2171325683594
188 73.2202911376953
189 72.2095375061035
190 72.1789321899414
191 72.1549701690674
192 72.5175399780273
193 72.9584178924561
194 72.2493190765381
195 72.2348232269287
196 71.9727954864502
197 72.5804023742676
198 72.6683101654053
199 72.2581253051758
};
\addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 85.1348934173584
1 67.1592788696289
2 49.1156435012817
3 45.2273769378662
4 41.7075986862183
5 34.2013254165649
6 36.3611335754395
7 28.2334933280945
8 27.8580827713013
9 27.538462638855
10 28.0013251304626
11 27.2997097969055
12 24.6434464454651
13 24.2771439552307
14 23.4365344047546
15 23.9523859024048
16 23.4693565368652
17 21.767144203186
18 22.4308605194092
19 20.3010220527649
20 22.9018182754517
21 20.8728652000427
22 22.8383264541626
23 19.6859693527222
24 19.6257977485657
25 18.3693108558655
26 18.9904375076294
27 20.0634899139404
28 18.595911026001
29 18.8890113830566
30 18.1796116828918
31 18.6316981315613
32 17.7023644447327
33 17.5292506217957
34 18.6110825538635
35 17.6377024650574
36 17.288911819458
37 17.8266751766205
38 17.7866644859314
39 16.6682178974152
40 17.6797523498535
41 17.4991047382355
42 16.8317749500275
43 16.2489688396454
44 17.0116806030273
45 16.1687479019165
46 16.5660498142242
47 16.3129403591156
48 15.7656280994415
49 15.8283178806305
50 16.8241987228394
51 15.3113980293274
52 15.7842783927917
53 16.760094165802
54 15.9569916725159
55 16.2484815120697
56 16.1371719837189
57 15.8441019058228
58 16.4171590805054
59 15.6467704772949
60 16.6183712482452
61 16.1205339431763
62 15.3390822410583
63 15.5718586444855
64 15.5838315486908
65 15.1402208805084
66 14.5709190368652
67 14.9449861049652
68 16.1134061813354
69 15.7318003177643
70 15.0930123329163
71 16.9266033172607
72 15.0229523181915
73 14.8390855789185
74 14.4926447868347
75 14.7065930366516
76 14.9510793685913
77 14.6789975166321
78 15.4511196613312
79 15.7478578090668
80 15.2808170318604
81 15.7032644748688
82 15.2366735935211
83 15.5771701335907
84 14.9250221252441
85 15.5659124851227
86 15.4421632289886
87 15.0834109783173
88 15.2036776542664
89 14.6985516548157
90 14.5545313358307
91 14.3964471817017
92 15.0463533401489
93 14.8865442276001
94 14.516416311264
95 14.7056210041046
96 14.4919180870056
97 14.5026025772095
98 14.8179643154144
99 15.062614440918
100 14.4864509105682
101 14.3557469844818
102 14.2915246486664
103 15.3209264278412
104 14.2558472156525
105 14.1742422580719
106 14.4112091064453
107 14.4639325141907
108 14.4800128936768
109 14.155109167099
110 14.2022950649261
111 14.4230809211731
112 14.4864635467529
113 14.0078539848328
114 14.3829147815704
115 14.5543942451477
116 14.4822602272034
117 15.5649070739746
118 14.5349354743958
119 14.5694105625153
120 15.0203495025635
121 14.5859842300415
122 14.0659966468811
123 13.6770174503326
124 14.699786901474
125 14.3874897956848
126 14.7869431972504
127 14.1606068611145
128 14.1348097324371
129 14.871297121048
130 13.7928733825684
131 14.3220393657684
132 13.7816231250763
133 14.0308065414429
134 13.8955655097961
135 14.0087933540344
136 13.8910820484161
137 14.2149472236633
138 14.679735660553
139 14.1544828414917
140 14.0093760490417
141 14.1450459957123
142 14.1368985176086
143 13.8008873462677
144 13.9168677330017
145 13.6862406730652
146 14.0782136917114
147 14.4884049892426
148 14.1877207756042
149 14.3586945533752
150 13.8840236663818
151 14.2884211540222
152 13.7785592079163
153 14.1055498123169
154 14.122654914856
155 13.7841644287109
156 13.3880257606506
157 14.3483843803406
158 14.047614812851
159 13.7214381694794
160 13.6383864879608
161 14.5312135219574
162 14.2601690292358
163 14.1798574924469
164 13.5461010932922
165 14.1055107116699
166 13.6024439334869
167 14.26606965065
168 13.7980329990387
169 14.4424681663513
170 14.5334367752075
171 13.8883843421936
172 13.680474281311
173 13.4500463008881
174 14.0259971618652
175 14.4613118171692
176 14.3836297988892
177 13.932546377182
178 13.7492187023163
179 14.5697190761566
180 13.4952962398529
181 14.4202291965485
182 14.1336815357208
183 14.1117253303528
184 14.124582529068
185 13.5047197341919
186 13.2533476352692
187 14.2631006240845
188 14.1823742389679
189 13.8202247619629
190 13.963169336319
191 13.7881186008453
192 14.0835444927216
193 14.5598454475403
194 13.7148377895355
195 14.1318981647491
196 14.4106383323669
197 13.8726840019226
198 14.1456475257874
199 14.0784516334534
};
\addlegendentry{Mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/bregcifar_asym_no_maxaffine.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={BregCIFAR (asymmetric)},
x grid style={white!69.0196078431373!black},
xlabel={epoch},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MSE},
ymin=4.04413959980011, ymax=6.8473317861557,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,6.71991395950317)
--(axis cs:0,6.49310302734375)
--(axis cs:1,6.13616561889648)
--(axis cs:2,5.93265771865845)
--(axis cs:3,5.9536943435669)
--(axis cs:4,5.73381233215332)
--(axis cs:5,5.63079738616943)
--(axis cs:6,5.39483642578125)
--(axis cs:7,5.2839560508728)
--(axis cs:8,5.16699886322021)
--(axis cs:9,5.01051759719849)
--(axis cs:10,5.07745456695557)
--(axis cs:11,4.98942089080811)
--(axis cs:12,4.80543518066406)
--(axis cs:13,4.71904816627502)
--(axis cs:14,4.72391176223755)
--(axis cs:15,4.67658948898315)
--(axis cs:16,4.62644815444946)
--(axis cs:17,4.59958124160767)
--(axis cs:18,4.53689050674438)
--(axis cs:19,4.50048494338989)
--(axis cs:20,4.45005464553833)
--(axis cs:21,4.40775632858276)
--(axis cs:22,4.42439699172974)
--(axis cs:23,4.24934196472168)
--(axis cs:24,4.31456851959229)
--(axis cs:25,4.30475425720215)
--(axis cs:26,4.27014875411987)
--(axis cs:27,4.30148410797119)
--(axis cs:28,4.27756071090698)
--(axis cs:29,4.38033866882324)
--(axis cs:30,4.17155742645264)
--(axis cs:31,4.24513578414917)
--(axis cs:32,4.37293529510498)
--(axis cs:33,4.2000036239624)
--(axis cs:34,4.26202583312988)
--(axis cs:35,4.39246845245361)
--(axis cs:36,4.40503978729248)
--(axis cs:37,4.52115917205811)
--(axis cs:38,4.26144790649414)
--(axis cs:39,4.29544878005982)
--(axis cs:40,4.19343566894531)
--(axis cs:41,4.24666929244995)
--(axis cs:42,4.30522871017456)
--(axis cs:43,4.25099849700928)
--(axis cs:44,4.39421844482422)
--(axis cs:45,4.3179874420166)
--(axis cs:46,4.35432863235474)
--(axis cs:47,4.2882399559021)
--(axis cs:48,4.31233739852905)
--(axis cs:49,4.25374794006348)
--(axis cs:50,4.28934764862061)
--(axis cs:51,4.35431051254273)
--(axis cs:52,4.47678661346436)
--(axis cs:53,4.39350891113281)
--(axis cs:54,4.38789892196655)
--(axis cs:55,4.52602624893188)
--(axis cs:56,4.43796491622925)
--(axis cs:57,4.52264928817749)
--(axis cs:58,4.28613805770874)
--(axis cs:59,4.26915168762207)
--(axis cs:60,4.23878622055054)
--(axis cs:61,4.29647350311279)
--(axis cs:62,4.45518159866333)
--(axis cs:63,4.39508676528931)
--(axis cs:64,4.4073166847229)
--(axis cs:65,4.42992258071899)
--(axis cs:66,4.31918334960938)
--(axis cs:67,4.3937668800354)
--(axis cs:68,4.44945240020752)
--(axis cs:69,4.40882587432861)
--(axis cs:70,4.31738090515137)
--(axis cs:71,4.34321260452271)
--(axis cs:72,4.46871423721313)
--(axis cs:73,4.45168018341064)
--(axis cs:74,4.42558670043945)
--(axis cs:75,4.52305030822754)
--(axis cs:76,4.39274215698242)
--(axis cs:77,4.37764930725098)
--(axis cs:78,4.31244611740112)
--(axis cs:79,4.42990064620972)
--(axis cs:80,4.40357494354248)
--(axis cs:81,4.49237585067749)
--(axis cs:82,4.39009714126587)
--(axis cs:83,4.39666795730591)
--(axis cs:84,4.44943571090698)
--(axis cs:85,4.46794891357422)
--(axis cs:86,4.4337682723999)
--(axis cs:87,4.38730478286743)
--(axis cs:88,4.54899835586548)
--(axis cs:89,4.4922661781311)
--(axis cs:90,4.49144077301025)
--(axis cs:91,4.49893808364868)
--(axis cs:92,4.47051477432251)
--(axis cs:93,4.4664740562439)
--(axis cs:94,4.41265296936035)
--(axis cs:95,4.54918956756592)
--(axis cs:96,4.62538433074951)
--(axis cs:97,4.46607732772827)
--(axis cs:98,4.54188919067383)
--(axis cs:99,4.55910396575928)
--(axis cs:100,4.3799638748169)
--(axis cs:101,4.54102802276611)
--(axis cs:102,4.4966082572937)
--(axis cs:103,4.53134059906006)
--(axis cs:104,4.45869445800781)
--(axis cs:105,4.55154657363892)
--(axis cs:106,4.48744249343872)
--(axis cs:107,4.41487455368042)
--(axis cs:108,4.42389678955078)
--(axis cs:109,4.50625467300415)
--(axis cs:110,4.52354955673218)
--(axis cs:111,4.44422388076782)
--(axis cs:112,4.5322380065918)
--(axis cs:113,4.46055841445923)
--(axis cs:114,4.51390504837036)
--(axis cs:115,4.50645128885905)
--(axis cs:116,4.47608184814453)
--(axis cs:117,4.49597263336182)
--(axis cs:118,4.44569730758667)
--(axis cs:119,4.37137413024902)
--(axis cs:120,4.52878284454346)
--(axis cs:121,4.47579526901245)
--(axis cs:122,4.50271034240723)
--(axis cs:123,4.51983499526978)
--(axis cs:124,4.5166802406311)
--(axis cs:125,4.48844528198242)
--(axis cs:126,4.57454541921616)
--(axis cs:127,4.53432941436768)
--(axis cs:128,4.47434425354004)
--(axis cs:129,4.41829204559326)
--(axis cs:130,4.56102561950684)
--(axis cs:131,4.43902254104614)
--(axis cs:132,4.64333057403564)
--(axis cs:133,4.50807666778564)
--(axis cs:134,4.52615833282471)
--(axis cs:135,4.45930576324463)
--(axis cs:136,4.4434814453125)
--(axis cs:137,4.51523971557617)
--(axis cs:138,4.49901390075684)
--(axis cs:139,4.5129828453064)
--(axis cs:140,4.5080132484436)
--(axis cs:141,4.40780210494995)
--(axis cs:142,4.4352068901062)
--(axis cs:143,4.46046686172485)
--(axis cs:144,4.54899533589681)
--(axis cs:145,4.54966878890991)
--(axis cs:146,4.47280216217041)
--(axis cs:147,4.52789831161499)
--(axis cs:148,4.49524211883545)
--(axis cs:149,4.55365371704102)
--(axis cs:150,4.58140182495117)
--(axis cs:151,4.46892499923706)
--(axis cs:152,4.46557426452637)
--(axis cs:153,4.54044961929321)
--(axis cs:154,4.59263324737549)
--(axis cs:155,4.59959650039673)
--(axis cs:156,4.49282932281494)
--(axis cs:157,4.44521570205688)
--(axis cs:158,4.39646911621094)
--(axis cs:159,4.54224443435669)
--(axis cs:160,4.42207908630371)
--(axis cs:161,4.48953580856323)
--(axis cs:162,4.44656658172607)
--(axis cs:163,4.51571226119995)
--(axis cs:164,4.47323179244995)
--(axis cs:165,4.4480881690979)
--(axis cs:166,4.49623012542725)
--(axis cs:167,4.52593326568604)
--(axis cs:168,4.43801259994507)
--(axis cs:169,4.48319292068482)
--(axis cs:170,4.48510980606079)
--(axis cs:171,4.7213397026062)
--(axis cs:172,4.54251718521118)
--(axis cs:173,4.53301906585693)
--(axis cs:174,4.6134614944458)
--(axis cs:175,4.49390554428101)
--(axis cs:176,4.53917264938354)
--(axis cs:177,4.53382444381714)
--(axis cs:178,4.57392263412476)
--(axis cs:179,4.49572324752808)
--(axis cs:180,4.60192108154297)
--(axis cs:181,4.58883810043335)
--(axis cs:182,4.64988136291504)
--(axis cs:183,4.56856155395508)
--(axis cs:184,4.48973751068115)
--(axis cs:185,4.48229074478149)
--(axis cs:186,4.45412635803223)
--(axis cs:187,4.54926586151123)
--(axis cs:188,4.54622745513916)
--(axis cs:189,4.55932474136353)
--(axis cs:190,4.4814305305481)
--(axis cs:191,4.62165212631226)
--(axis cs:192,4.4935154914856)
--(axis cs:193,4.44502687454224)
--(axis cs:194,4.45044136047363)
--(axis cs:195,4.5205979347229)
--(axis cs:196,4.48522233963013)
--(axis cs:197,4.43205833435059)
--(axis cs:198,4.44081783294678)
--(axis cs:199,4.49488115310669)
--(axis cs:199,4.62841701507568)
--(axis cs:199,4.62841701507568)
--(axis cs:198,4.69243717193604)
--(axis cs:197,4.62332057952881)
--(axis cs:196,4.63422822952271)
--(axis cs:195,4.8235559463501)
--(axis cs:194,4.65972232818604)
--(axis cs:193,4.81824016571045)
--(axis cs:192,4.71231746673584)
--(axis cs:191,4.70944023132324)
--(axis cs:190,4.68803644180298)
--(axis cs:189,4.62346696853638)
--(axis cs:188,4.72752952575684)
--(axis cs:187,4.64435529708862)
--(axis cs:186,4.56758213043213)
--(axis cs:185,4.56031894683838)
--(axis cs:184,4.64589643478394)
--(axis cs:183,4.62703371047974)
--(axis cs:182,4.76854133605957)
--(axis cs:181,4.69392824172974)
--(axis cs:180,4.71635961532593)
--(axis cs:179,4.59295606613159)
--(axis cs:178,4.71100854873657)
--(axis cs:177,4.57468032836914)
--(axis cs:176,4.64876461029053)
--(axis cs:175,4.68318907419841)
--(axis cs:174,4.82030963897705)
--(axis cs:173,4.69561195373535)
--(axis cs:172,4.63250303268433)
--(axis cs:171,4.94552040100098)
--(axis cs:170,4.71689748764038)
--(axis cs:169,4.64457178115845)
--(axis cs:168,4.67707967758179)
--(axis cs:167,4.70323896408081)
--(axis cs:166,4.57173442840576)
--(axis cs:165,4.7403450012207)
--(axis cs:164,4.88833522796631)
--(axis cs:163,4.63242864608765)
--(axis cs:162,4.50961828231812)
--(axis cs:161,4.64626741409302)
--(axis cs:160,4.62080717086792)
--(axis cs:159,4.58522939682007)
--(axis cs:158,4.67815065383911)
--(axis cs:157,4.68089914321899)
--(axis cs:156,4.60824489593506)
--(axis cs:155,4.68909692764282)
--(axis cs:154,4.60221529006958)
--(axis cs:153,4.64263153076172)
--(axis cs:152,4.68194675445557)
--(axis cs:151,4.76135921478271)
--(axis cs:150,4.62845945358276)
--(axis cs:149,4.70555210113525)
--(axis cs:148,4.67129278182983)
--(axis cs:147,4.71583795547485)
--(axis cs:146,4.58004999160767)
--(axis cs:145,4.58548021316528)
--(axis cs:144,4.59404420852661)
--(axis cs:143,4.56917667388916)
--(axis cs:142,4.50322341918945)
--(axis cs:141,4.75643873214722)
--(axis cs:140,4.66429615020752)
--(axis cs:139,4.53718042373657)
--(axis cs:138,4.68112230300903)
--(axis cs:137,4.79911804199219)
--(axis cs:136,4.58620452880859)
--(axis cs:135,4.66978120803833)
--(axis cs:134,4.59416437149048)
--(axis cs:133,4.65453052520752)
--(axis cs:132,4.75161695480347)
--(axis cs:131,4.67778539657593)
--(axis cs:130,4.65893983840942)
--(axis cs:129,4.61371278762817)
--(axis cs:128,4.59144592285156)
--(axis cs:127,4.72081422805786)
--(axis cs:126,4.64805173873901)
--(axis cs:125,4.58813428878784)
--(axis cs:124,4.6730318069458)
--(axis cs:123,4.59914302825928)
--(axis cs:122,4.76594114303589)
--(axis cs:121,4.59270715713501)
--(axis cs:120,4.63379430770874)
--(axis cs:119,4.60433435440063)
--(axis cs:118,4.56020927429199)
--(axis cs:117,4.54129123687744)
--(axis cs:116,4.72952127456665)
--(axis cs:115,4.62355422973633)
--(axis cs:114,4.63160085678101)
--(axis cs:113,4.94248962402344)
--(axis cs:112,4.67770195007324)
--(axis cs:111,4.61903524398804)
--(axis cs:110,4.71384334564209)
--(axis cs:109,4.60368251800537)
--(axis cs:108,4.58612155914307)
--(axis cs:107,4.72334909439087)
--(axis cs:106,4.69282627105713)
--(axis cs:105,4.60425281524658)
--(axis cs:104,4.69128561019897)
--(axis cs:103,4.68764734268188)
--(axis cs:102,4.89455938339233)
--(axis cs:101,4.7123327255249)
--(axis cs:100,4.7857723236084)
--(axis cs:99,4.68833684921265)
--(axis cs:98,4.69066476821899)
--(axis cs:97,4.58916091918945)
--(axis cs:96,4.71966314315796)
--(axis cs:95,4.68185949325562)
--(axis cs:94,4.6507420539856)
--(axis cs:93,4.7053747177124)
--(axis cs:92,4.60051298141479)
--(axis cs:91,4.65257978439331)
--(axis cs:90,4.61327409744263)
--(axis cs:89,4.61104106903076)
--(axis cs:88,4.65414619445801)
--(axis cs:87,4.73580646514893)
--(axis cs:86,4.57736158370972)
--(axis cs:85,4.6046462059021)
--(axis cs:84,4.58256387710571)
--(axis cs:83,4.62800121307373)
--(axis cs:82,4.52953577041626)
--(axis cs:81,4.53487682342529)
--(axis cs:80,4.52190399169922)
--(axis cs:79,4.72122192382812)
--(axis cs:78,4.72228097915649)
--(axis cs:77,4.48734426498413)
--(axis cs:76,4.44577121734619)
--(axis cs:75,4.65187454223633)
--(axis cs:74,4.61798095703125)
--(axis cs:73,4.5408411026001)
--(axis cs:72,4.72380781173706)
--(axis cs:71,4.5621452331543)
--(axis cs:70,4.6483416557312)
--(axis cs:69,4.61062479019165)
--(axis cs:68,4.50903272628784)
--(axis cs:67,4.63709735870361)
--(axis cs:66,4.61699819564819)
--(axis cs:65,4.5883195400238)
--(axis cs:64,4.55703544616699)
--(axis cs:63,4.52020025253296)
--(axis cs:62,4.7948203086853)
--(axis cs:61,4.42788076400757)
--(axis cs:60,4.49002504348755)
--(axis cs:59,4.69408178329468)
--(axis cs:58,4.55091524124146)
--(axis cs:57,4.59036350250244)
--(axis cs:56,4.58504438400269)
--(axis cs:55,4.59768056869507)
--(axis cs:54,4.54030847549438)
--(axis cs:53,4.6970648765564)
--(axis cs:52,4.58663034439087)
--(axis cs:51,4.44040203094482)
--(axis cs:50,4.72780323028564)
--(axis cs:49,4.48787355422974)
--(axis cs:48,4.55094289779663)
--(axis cs:47,4.39789819717407)
--(axis cs:46,4.46734094619751)
--(axis cs:45,4.76749277114868)
--(axis cs:44,4.59652471542358)
--(axis cs:43,4.71770524978638)
--(axis cs:42,4.41558837890625)
--(axis cs:41,4.48261499404907)
--(axis cs:40,4.49323558807373)
--(axis cs:39,4.61445188522339)
--(axis cs:38,4.74116945266724)
--(axis cs:37,4.58960008621216)
--(axis cs:36,4.67468404769897)
--(axis cs:35,4.76568984985352)
--(axis cs:34,4.3766770362854)
--(axis cs:33,4.26167339086533)
--(axis cs:32,4.93397855758667)
--(axis cs:31,4.53239965438843)
--(axis cs:30,4.47860622406006)
--(axis cs:29,4.45369577407837)
--(axis cs:28,4.53943252563477)
--(axis cs:27,4.46654844284058)
--(axis cs:26,4.43842506408691)
--(axis cs:25,4.3915491104126)
--(axis cs:24,4.40967512130737)
--(axis cs:23,4.80227661132812)
--(axis cs:22,4.6623215675354)
--(axis cs:21,4.46662330627441)
--(axis cs:20,4.60413885116577)
--(axis cs:19,4.79647016525269)
--(axis cs:18,4.57285594940186)
--(axis cs:17,4.83050394058228)
--(axis cs:16,4.79684782028198)
--(axis cs:15,4.82593393325806)
--(axis cs:14,5.08514022827148)
--(axis cs:13,4.79717683792114)
--(axis cs:12,4.91303873062134)
--(axis cs:11,5.27556943893433)
--(axis cs:10,5.23268890380859)
--(axis cs:9,5.24791193008423)
--(axis cs:8,5.41322374343872)
--(axis cs:7,5.4763994216919)
--(axis cs:6,5.99060678482056)
--(axis cs:5,5.82018756866455)
--(axis cs:4,6.11507892608643)
--(axis cs:3,6.12923526763916)
--(axis cs:2,6.40025043487549)
--(axis cs:1,6.28985357284546)
--(axis cs:0,6.71991395950317)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.21984529495239)
--(axis cs:0,6.15561532974243)
--(axis cs:1,5.99118328094482)
--(axis cs:2,5.89254188537598)
--(axis cs:3,5.90735006332397)
--(axis cs:4,5.75184679031372)
--(axis cs:5,5.48792552947998)
--(axis cs:6,5.55877637863159)
--(axis cs:7,5.36620378494263)
--(axis cs:8,5.2770848274231)
--(axis cs:9,5.16638803482056)
--(axis cs:10,5.11956310272217)
--(axis cs:11,5.1273045539856)
--(axis cs:12,5.12547492980957)
--(axis cs:13,5.03644752502441)
--(axis cs:14,5.01609230041504)
--(axis cs:15,4.9652156829834)
--(axis cs:16,4.87497663497925)
--(axis cs:17,4.92517566680908)
--(axis cs:18,4.96676301956177)
--(axis cs:19,4.82775783538818)
--(axis cs:20,4.83075714111328)
--(axis cs:21,4.81351327896118)
--(axis cs:22,4.7829384803772)
--(axis cs:23,4.79422664642334)
--(axis cs:24,4.88492393493652)
--(axis cs:25,4.77188968658447)
--(axis cs:26,4.81020593643188)
--(axis cs:27,4.859543800354)
--(axis cs:28,4.72678279876709)
--(axis cs:29,4.91117477416992)
--(axis cs:30,4.75604724884033)
--(axis cs:31,4.79751348495483)
--(axis cs:32,4.7294545173645)
--(axis cs:33,4.7879114151001)
--(axis cs:34,4.71822166442871)
--(axis cs:35,4.76735305786133)
--(axis cs:36,4.75897169113159)
--(axis cs:37,4.74245643615723)
--(axis cs:38,4.78902816772461)
--(axis cs:39,4.71956920623779)
--(axis cs:40,4.80991458892822)
--(axis cs:41,4.7601375579834)
--(axis cs:42,4.81686639785767)
--(axis cs:43,4.77827501296997)
--(axis cs:44,4.78823757171631)
--(axis cs:45,4.73838663101196)
--(axis cs:46,4.78820085525513)
--(axis cs:47,4.78819990158081)
--(axis cs:48,4.73397445678711)
--(axis cs:49,4.83574157953262)
--(axis cs:50,4.7897253036499)
--(axis cs:51,4.79707384109497)
--(axis cs:52,4.84033679962158)
--(axis cs:53,4.73468923568726)
--(axis cs:54,4.79727649688721)
--(axis cs:55,4.79453754425049)
--(axis cs:56,4.80225944519043)
--(axis cs:57,4.78444671630859)
--(axis cs:58,4.76881694793701)
--(axis cs:59,4.81702566146851)
--(axis cs:60,4.82132911682129)
--(axis cs:61,4.81921529769897)
--(axis cs:62,4.86021137237549)
--(axis cs:63,4.79695558547974)
--(axis cs:64,4.7859525680542)
--(axis cs:65,4.79023122787476)
--(axis cs:66,4.80419731140137)
--(axis cs:67,4.81022548675537)
--(axis cs:68,4.78262424468994)
--(axis cs:69,4.81423950195312)
--(axis cs:70,4.81743478775024)
--(axis cs:71,4.87107419967651)
--(axis cs:72,4.69487857818604)
--(axis cs:73,4.7966775894165)
--(axis cs:74,4.76697778701782)
--(axis cs:75,4.79159498214722)
--(axis cs:76,4.86528015136719)
--(axis cs:77,4.87485599517822)
--(axis cs:78,4.86357259750366)
--(axis cs:79,4.78989219665527)
--(axis cs:80,4.7578763961792)
--(axis cs:81,4.79426431655884)
--(axis cs:82,4.80718564987183)
--(axis cs:83,4.78004360198975)
--(axis cs:84,4.82928657531738)
--(axis cs:85,4.82070207595825)
--(axis cs:86,4.80831003189087)
--(axis cs:87,4.87845468521118)
--(axis cs:88,4.89563083648682)
--(axis cs:89,4.77085399627686)
--(axis cs:90,4.76197338104248)
--(axis cs:91,4.88630199432373)
--(axis cs:92,4.89092922210693)
--(axis cs:93,4.83154296875)
--(axis cs:94,4.78526878356934)
--(axis cs:95,4.76329135894775)
--(axis cs:96,4.83567237854004)
--(axis cs:97,4.81936883926392)
--(axis cs:98,4.7880277633667)
--(axis cs:99,4.84666585922241)
--(axis cs:100,4.81926870346069)
--(axis cs:101,4.7834587097168)
--(axis cs:102,4.86398522059123)
--(axis cs:103,4.82873439788818)
--(axis cs:104,4.84781361818314)
--(axis cs:105,4.77504825592041)
--(axis cs:106,4.79224824905396)
--(axis cs:107,4.82351303100586)
--(axis cs:108,4.79029226303101)
--(axis cs:109,4.76227283477783)
--(axis cs:110,4.90346956253052)
--(axis cs:111,4.73167037963867)
--(axis cs:112,4.77181911468506)
--(axis cs:113,4.8009729385376)
--(axis cs:114,4.80175113677979)
--(axis cs:115,4.78033113479614)
--(axis cs:116,4.79787731170654)
--(axis cs:117,4.80718517303467)
--(axis cs:118,4.8092155456543)
--(axis cs:119,4.8317813873291)
--(axis cs:120,4.7230110168457)
--(axis cs:121,4.75907135009766)
--(axis cs:122,4.76847648620605)
--(axis cs:123,4.71880149841309)
--(axis cs:124,4.82322978973389)
--(axis cs:125,4.82542419433594)
--(axis cs:126,4.83471775054932)
--(axis cs:127,4.84767198562622)
--(axis cs:128,4.80012702941895)
--(axis cs:129,4.81459951400757)
--(axis cs:130,4.76654529571533)
--(axis cs:131,4.78018760681152)
--(axis cs:132,4.74730634689331)
--(axis cs:133,4.72328662872314)
--(axis cs:134,4.7871343255043)
--(axis cs:135,4.76577663421631)
--(axis cs:136,4.81121921539307)
--(axis cs:137,4.80670785903931)
--(axis cs:138,4.79393672943115)
--(axis cs:139,4.76515626907349)
--(axis cs:140,4.78335905075073)
--(axis cs:141,4.79313087463379)
--(axis cs:142,4.72934770584106)
--(axis cs:143,4.71185874938965)
--(axis cs:144,4.73549127578735)
--(axis cs:145,4.71716260910034)
--(axis cs:146,4.78416633605957)
--(axis cs:147,4.78829145431519)
--(axis cs:148,4.75361490249634)
--(axis cs:149,4.75069522857666)
--(axis cs:150,4.75250911712646)
--(axis cs:151,4.7824501991272)
--(axis cs:152,4.73106002807617)
--(axis cs:153,4.79082822799683)
--(axis cs:154,4.70534515380859)
--(axis cs:155,4.8030424118042)
--(axis cs:156,4.79758358001709)
--(axis cs:157,4.86982154846191)
--(axis cs:158,4.79036474227905)
--(axis cs:159,4.76379346847534)
--(axis cs:160,4.71052026748657)
--(axis cs:161,4.85680866241455)
--(axis cs:162,4.75151300430298)
--(axis cs:163,4.7461199760437)
--(axis cs:164,4.77630662918091)
--(axis cs:165,4.7734227180481)
--(axis cs:166,4.84750699996948)
--(axis cs:167,4.80610990524292)
--(axis cs:168,4.78490591049194)
--(axis cs:169,4.77461624145508)
--(axis cs:170,4.75985908508301)
--(axis cs:171,4.76197195053101)
--(axis cs:172,4.77866840362549)
--(axis cs:173,4.79188144207001)
--(axis cs:174,4.75103092193604)
--(axis cs:175,4.75759887695312)
--(axis cs:176,4.79394435882568)
--(axis cs:177,4.75554037094116)
--(axis cs:178,4.80081860224406)
--(axis cs:179,4.77238607406616)
--(axis cs:180,4.7482476234436)
--(axis cs:181,4.83187341690063)
--(axis cs:182,4.8010721206665)
--(axis cs:183,4.8176441192627)
--(axis cs:184,4.85047340393066)
--(axis cs:185,4.84081220626831)
--(axis cs:186,4.79678249359131)
--(axis cs:187,4.74246311187744)
--(axis cs:188,4.7963981628418)
--(axis cs:189,4.81808090209961)
--(axis cs:190,4.73520231246948)
--(axis cs:191,4.75350141525269)
--(axis cs:192,4.76427221298218)
--(axis cs:193,4.75148057937622)
--(axis cs:194,4.68762254714966)
--(axis cs:195,4.7498779296875)
--(axis cs:196,4.71516942977905)
--(axis cs:197,4.76332092285156)
--(axis cs:198,4.80600166320801)
--(axis cs:199,4.79061985015869)
--(axis cs:199,4.83403730392456)
--(axis cs:199,4.83403730392456)
--(axis cs:198,4.87373828887939)
--(axis cs:197,4.8431077003479)
--(axis cs:196,4.75254154205322)
--(axis cs:195,4.75625514984131)
--(axis cs:194,4.8161735534668)
--(axis cs:193,4.81131076812744)
--(axis cs:192,4.83756256103516)
--(axis cs:191,4.81956481933594)
--(axis cs:190,4.85000228881836)
--(axis cs:189,4.90921354293823)
--(axis cs:188,4.84219789505005)
--(axis cs:187,4.86391544342041)
--(axis cs:186,4.83074617385864)
--(axis cs:185,4.91547346115112)
--(axis cs:184,4.88126262029012)
--(axis cs:183,4.99865436553955)
--(axis cs:182,4.88994073867798)
--(axis cs:181,4.85719347000122)
--(axis cs:180,4.80970621109009)
--(axis cs:179,4.81702899932861)
--(axis cs:178,4.88324069976807)
--(axis cs:177,4.8068699836731)
--(axis cs:176,4.86628675460815)
--(axis cs:175,4.87793397903442)
--(axis cs:174,4.89214134216309)
--(axis cs:173,4.81519222259521)
--(axis cs:172,4.97340631484985)
--(axis cs:171,4.8425555229187)
--(axis cs:170,4.83357906341553)
--(axis cs:169,4.83986616134644)
--(axis cs:168,4.81309270858765)
--(axis cs:167,4.84201908111572)
--(axis cs:166,4.90903584162394)
--(axis cs:165,4.84048271179199)
--(axis cs:164,4.89506483078003)
--(axis cs:163,4.8481879234314)
--(axis cs:162,5.01711273193359)
--(axis cs:161,4.8707389831543)
--(axis cs:160,4.82254600524902)
--(axis cs:159,4.86075067520142)
--(axis cs:158,4.9229302406311)
--(axis cs:157,4.97100305557251)
--(axis cs:156,4.91757249832153)
--(axis cs:155,4.84586572647095)
--(axis cs:154,4.87547588348389)
--(axis cs:153,4.91700315475464)
--(axis cs:152,4.8999457359314)
--(axis cs:151,4.87279987335205)
--(axis cs:150,4.89216089248657)
--(axis cs:149,4.91140508651733)
--(axis cs:148,4.89223670959473)
--(axis cs:147,4.84825325012207)
--(axis cs:146,4.92925786972046)
--(axis cs:145,4.89557313919067)
--(axis cs:144,4.82005596160889)
--(axis cs:143,4.85924482345581)
--(axis cs:142,4.8482985496521)
--(axis cs:141,4.91156721115112)
--(axis cs:140,4.91590070724487)
--(axis cs:139,4.9427695274353)
--(axis cs:138,4.86895513534546)
--(axis cs:137,4.88498640060425)
--(axis cs:136,4.8908109664917)
--(axis cs:135,4.85326433181763)
--(axis cs:134,4.81717491149902)
--(axis cs:133,4.83343267440796)
--(axis cs:132,4.89924907684326)
--(axis cs:131,4.80560493469238)
--(axis cs:130,4.8854923248291)
--(axis cs:129,4.86335802078247)
--(axis cs:128,4.90198135375977)
--(axis cs:127,4.91318559646606)
--(axis cs:126,4.89915752410889)
--(axis cs:125,4.95057153701782)
--(axis cs:124,4.85616707801819)
--(axis cs:123,4.84390163421631)
--(axis cs:122,4.79518604278564)
--(axis cs:121,4.89200639724731)
--(axis cs:120,4.8448314666748)
--(axis cs:119,4.8612847328186)
--(axis cs:118,4.87683057785034)
--(axis cs:117,4.83875799179077)
--(axis cs:116,4.8852972984314)
--(axis cs:115,4.85021686553955)
--(axis cs:114,4.8822717666626)
--(axis cs:113,4.88601446151733)
--(axis cs:112,4.90314054489136)
--(axis cs:111,4.85284280776978)
--(axis cs:110,4.93022155761719)
--(axis cs:109,4.88764572143555)
--(axis cs:108,4.86525201797485)
--(axis cs:107,4.86602640151978)
--(axis cs:106,4.80547728538513)
--(axis cs:105,4.97426414489746)
--(axis cs:104,4.85445785522461)
--(axis cs:103,5.02008581161499)
--(axis cs:102,4.88351106643677)
--(axis cs:101,4.99376726150513)
--(axis cs:100,4.91675281524658)
--(axis cs:99,4.87347221374512)
--(axis cs:98,4.90788602828979)
--(axis cs:97,4.84210920333862)
--(axis cs:96,4.87988090515137)
--(axis cs:95,4.91637945175171)
--(axis cs:94,4.98213672637939)
--(axis cs:93,4.99209308624268)
--(axis cs:92,4.98097276687622)
--(axis cs:91,4.93254137039185)
--(axis cs:90,4.8895902633667)
--(axis cs:89,4.94364261627197)
--(axis cs:88,4.95459651947021)
--(axis cs:87,4.89638090133667)
--(axis cs:86,4.94784784317017)
--(axis cs:85,4.86776399612427)
--(axis cs:84,4.91973257064819)
--(axis cs:83,4.87972974777222)
--(axis cs:82,4.92752742767334)
--(axis cs:81,4.97425222396851)
--(axis cs:80,4.88525676727295)
--(axis cs:79,4.90014362335205)
--(axis cs:78,4.93013429641724)
--(axis cs:77,4.94917488098145)
--(axis cs:76,4.99088335037231)
--(axis cs:75,4.9131875038147)
--(axis cs:74,4.87565088272095)
--(axis cs:73,4.84072542190552)
--(axis cs:72,4.8512601852417)
--(axis cs:71,4.92614269256592)
--(axis cs:70,4.88988971710205)
--(axis cs:69,4.84282350540161)
--(axis cs:68,4.86022361119588)
--(axis cs:67,4.92314910888672)
--(axis cs:66,4.84276628494263)
--(axis cs:65,4.8164849281311)
--(axis cs:64,4.8914999961853)
--(axis cs:63,4.97448539733887)
--(axis cs:62,4.91393327713013)
--(axis cs:61,4.95292901992798)
--(axis cs:60,4.92289113998413)
--(axis cs:59,4.9821310043335)
--(axis cs:58,4.90110111236572)
--(axis cs:57,4.96505928039551)
--(axis cs:56,4.99165964126587)
--(axis cs:55,4.97632360458374)
--(axis cs:54,4.87743186950684)
--(axis cs:53,4.77919483184814)
--(axis cs:52,4.89031791687012)
--(axis cs:51,4.82700300216675)
--(axis cs:50,4.88123893737793)
--(axis cs:49,4.89341402053833)
--(axis cs:48,4.87878370285034)
--(axis cs:47,4.83245372772217)
--(axis cs:46,4.93714904785156)
--(axis cs:45,4.80192232131958)
--(axis cs:44,4.91952562332153)
--(axis cs:43,4.91032314300537)
--(axis cs:42,4.9132251739502)
--(axis cs:41,4.95263671875)
--(axis cs:40,5.06100273132324)
--(axis cs:39,5.01601219177246)
--(axis cs:38,4.90123128890991)
--(axis cs:37,4.90988445281982)
--(axis cs:36,4.8498420715332)
--(axis cs:35,4.83320045471191)
--(axis cs:34,4.79863023757935)
--(axis cs:33,4.91989612579346)
--(axis cs:32,4.96297550201416)
--(axis cs:31,4.93695163726807)
--(axis cs:30,4.85448598861694)
--(axis cs:29,4.92430830001831)
--(axis cs:28,4.96827745437622)
--(axis cs:27,5.04142427444458)
--(axis cs:26,4.9612398147583)
--(axis cs:25,4.93508815765381)
--(axis cs:24,5.02539920806885)
--(axis cs:23,5.10161685943604)
--(axis cs:22,4.98523426055908)
--(axis cs:21,5.01202583312988)
--(axis cs:20,4.93220472335815)
--(axis cs:19,4.90719032287598)
--(axis cs:18,5.08050680160522)
--(axis cs:17,4.97779083251953)
--(axis cs:16,5.00049829483032)
--(axis cs:15,4.97815132141113)
--(axis cs:14,5.058180809021)
--(axis cs:13,5.20240211486816)
--(axis cs:12,5.15185499191284)
--(axis cs:11,5.22091150283813)
--(axis cs:10,5.28477621078491)
--(axis cs:9,5.40532875061035)
--(axis cs:8,5.48012590408325)
--(axis cs:7,5.47430880864461)
--(axis cs:6,5.95866060256958)
--(axis cs:5,5.69849538803101)
--(axis cs:4,5.85809707641602)
--(axis cs:3,6.09216690063477)
--(axis cs:2,6.09053897857666)
--(axis cs:1,6.06682252883911)
--(axis cs:0,6.21984529495239)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,6.185142993927)
--(axis cs:0,5.98595333099365)
--(axis cs:1,5.92522811889648)
--(axis cs:2,5.8315954208374)
--(axis cs:3,5.69685125350952)
--(axis cs:4,5.56536817550659)
--(axis cs:5,5.41864061355591)
--(axis cs:6,5.3245735168457)
--(axis cs:7,5.25102710723877)
--(axis cs:8,5.15721225738525)
--(axis cs:9,5.17355728149414)
--(axis cs:10,4.97750377655029)
--(axis cs:11,5.03860473632812)
--(axis cs:12,4.98527717590332)
--(axis cs:13,4.9780707359314)
--(axis cs:14,4.87906932830811)
--(axis cs:15,4.81159734725952)
--(axis cs:16,4.85632467269897)
--(axis cs:17,4.85657215118408)
--(axis cs:18,4.925705909729)
--(axis cs:19,4.91034507751465)
--(axis cs:20,4.87849807739258)
--(axis cs:21,4.85532426834106)
--(axis cs:22,4.81418323516846)
--(axis cs:23,4.79738616943359)
--(axis cs:24,4.7475004196167)
--(axis cs:25,4.74838972091675)
--(axis cs:26,4.75989246368408)
--(axis cs:27,4.80434131622314)
--(axis cs:28,4.81427192687988)
--(axis cs:29,4.74645614624023)
--(axis cs:30,4.80492162704468)
--(axis cs:31,4.77469825744629)
--(axis cs:32,4.78963279724121)
--(axis cs:33,4.80982494354248)
--(axis cs:34,4.83158206939697)
--(axis cs:35,4.86802959442139)
--(axis cs:36,4.81464433670044)
--(axis cs:37,4.82975149154663)
--(axis cs:38,4.86083507537842)
--(axis cs:39,4.78164863586426)
--(axis cs:40,4.79562568664551)
--(axis cs:41,4.7979621887207)
--(axis cs:42,4.80415630340576)
--(axis cs:43,4.79229974746704)
--(axis cs:44,4.77739667892456)
--(axis cs:45,4.80675983428955)
--(axis cs:46,4.7383828163147)
--(axis cs:47,4.80191469192505)
--(axis cs:48,4.87423944473267)
--(axis cs:49,4.8262152671814)
--(axis cs:50,4.90836763381958)
--(axis cs:51,4.87890815734863)
--(axis cs:52,4.83447074890137)
--(axis cs:53,4.88024234771729)
--(axis cs:54,4.88968324661255)
--(axis cs:55,4.87579107284546)
--(axis cs:56,4.85036182403564)
--(axis cs:57,4.86584854125977)
--(axis cs:58,4.85446882247925)
--(axis cs:59,4.86844778060913)
--(axis cs:60,4.86629994710286)
--(axis cs:61,4.87812805175781)
--(axis cs:62,4.85365200042725)
--(axis cs:63,4.84394836425781)
--(axis cs:64,4.93190383911133)
--(axis cs:65,4.84721755981445)
--(axis cs:66,4.82356834411621)
--(axis cs:67,4.80809116363525)
--(axis cs:68,4.88050842285156)
--(axis cs:69,4.82177114486694)
--(axis cs:70,4.89512586593628)
--(axis cs:71,4.85152006149292)
--(axis cs:72,4.92734909057617)
--(axis cs:73,4.89226055145264)
--(axis cs:74,4.81820297241211)
--(axis cs:75,4.81438636779785)
--(axis cs:76,4.88091850280762)
--(axis cs:77,4.92128038406372)
--(axis cs:78,4.97989877065023)
--(axis cs:79,4.94362831115723)
--(axis cs:80,4.98797464370728)
--(axis cs:81,4.86290550231934)
--(axis cs:82,4.87197971343994)
--(axis cs:83,4.86076736450195)
--(axis cs:84,4.85179471969604)
--(axis cs:85,4.86591482162476)
--(axis cs:86,4.80367994308472)
--(axis cs:87,4.87232542037964)
--(axis cs:88,4.78552198410034)
--(axis cs:89,4.86284351348877)
--(axis cs:90,4.86271858215332)
--(axis cs:91,4.79826927185059)
--(axis cs:92,4.90241956710815)
--(axis cs:93,4.8802170753479)
--(axis cs:94,4.83186721801758)
--(axis cs:95,4.83485317230225)
--(axis cs:96,4.81092500686646)
--(axis cs:97,4.88219261169434)
--(axis cs:98,4.87596940994263)
--(axis cs:99,4.91702270507812)
--(axis cs:100,4.85811948776245)
--(axis cs:101,4.83438110351562)
--(axis cs:102,4.80090856552124)
--(axis cs:103,4.77499675750732)
--(axis cs:104,4.85974931716919)
--(axis cs:105,4.78766393661499)
--(axis cs:106,4.82211923599243)
--(axis cs:107,4.79533052444458)
--(axis cs:108,4.85073661804199)
--(axis cs:109,4.7791748046875)
--(axis cs:110,4.85269594192505)
--(axis cs:111,4.78182363510132)
--(axis cs:112,4.84138822555542)
--(axis cs:113,4.85026454925537)
--(axis cs:114,4.81511259078979)
--(axis cs:115,4.84075832366943)
--(axis cs:116,4.79824590682983)
--(axis cs:117,4.83235692977905)
--(axis cs:118,4.8443169593811)
--(axis cs:119,4.83860778808594)
--(axis cs:120,4.7585301399231)
--(axis cs:121,4.81411027908325)
--(axis cs:122,4.78270816802979)
--(axis cs:123,4.81950044631958)
--(axis cs:124,4.84795045852661)
--(axis cs:125,4.83310699462891)
--(axis cs:126,4.86982822418213)
--(axis cs:127,4.7622218132019)
--(axis cs:128,4.81333827972412)
--(axis cs:129,4.78876781463623)
--(axis cs:130,4.83749532699585)
--(axis cs:131,4.88334655761719)
--(axis cs:132,4.80560302734375)
--(axis cs:133,4.82501045862834)
--(axis cs:134,4.81326198577881)
--(axis cs:135,4.75871896743774)
--(axis cs:136,4.77979135513306)
--(axis cs:137,4.82630395889282)
--(axis cs:138,4.85988092422485)
--(axis cs:139,4.85769033432007)
--(axis cs:140,4.7527437210083)
--(axis cs:141,4.81597995758057)
--(axis cs:142,4.81829643249512)
--(axis cs:143,4.81981945037842)
--(axis cs:144,4.82662582397461)
--(axis cs:145,4.80913829803467)
--(axis cs:146,4.86640548706055)
--(axis cs:147,4.87067413330078)
--(axis cs:148,4.83524417877197)
--(axis cs:149,4.82835912704468)
--(axis cs:150,4.83916473388672)
--(axis cs:151,4.80094146728516)
--(axis cs:152,4.89689970016479)
--(axis cs:153,4.82175207138062)
--(axis cs:154,4.81337547302246)
--(axis cs:155,4.88096141815186)
--(axis cs:156,4.87544202804565)
--(axis cs:157,4.83033323287964)
--(axis cs:158,4.84876394271851)
--(axis cs:159,4.77443027496338)
--(axis cs:160,4.81727361679077)
--(axis cs:161,4.84030818939209)
--(axis cs:162,4.78981876373291)
--(axis cs:163,4.78002119064331)
--(axis cs:164,4.79269170761108)
--(axis cs:165,4.86257266998291)
--(axis cs:166,4.78286647796631)
--(axis cs:167,4.82688570022583)
--(axis cs:168,4.79424095153809)
--(axis cs:169,4.74283313751221)
--(axis cs:170,4.81146478652954)
--(axis cs:171,4.78316450119019)
--(axis cs:172,4.75847864151001)
--(axis cs:173,4.80398178100586)
--(axis cs:174,4.828040599823)
--(axis cs:175,4.75761413574219)
--(axis cs:176,4.78739929199219)
--(axis cs:177,4.86476135253906)
--(axis cs:178,4.77508354187012)
--(axis cs:179,4.81698417663574)
--(axis cs:180,4.76877975463867)
--(axis cs:181,4.77288961410522)
--(axis cs:182,4.83987188339233)
--(axis cs:183,4.84884262084961)
--(axis cs:184,4.77330446243286)
--(axis cs:185,4.78020572662354)
--(axis cs:186,4.83751153945923)
--(axis cs:187,4.79969501495361)
--(axis cs:188,4.73338508605957)
--(axis cs:189,4.74678325653076)
--(axis cs:190,4.80864000320435)
--(axis cs:191,4.7739372253418)
--(axis cs:192,4.73424911499023)
--(axis cs:193,4.72123575210571)
--(axis cs:194,4.73546934127808)
--(axis cs:195,4.77466917037964)
--(axis cs:196,4.73934888839722)
--(axis cs:197,4.70112133026123)
--(axis cs:198,4.81142902374268)
--(axis cs:199,4.83895540237427)
--(axis cs:199,4.86995220184326)
--(axis cs:199,4.86995220184326)
--(axis cs:198,4.85879755020142)
--(axis cs:197,4.87691068649292)
--(axis cs:196,5.0280966758728)
--(axis cs:195,4.90461921691895)
--(axis cs:194,4.92859935760498)
--(axis cs:193,4.87056875228882)
--(axis cs:192,4.84952688217163)
--(axis cs:191,4.79552459716797)
--(axis cs:190,4.91082906723022)
--(axis cs:189,4.8275089263916)
--(axis cs:188,4.8782000541687)
--(axis cs:187,4.87907266616821)
--(axis cs:186,4.92144966125488)
--(axis cs:185,4.97296237945557)
--(axis cs:184,4.93520259857178)
--(axis cs:183,4.95186805725098)
--(axis cs:182,4.88700771331787)
--(axis cs:181,4.86520957946777)
--(axis cs:180,4.89101934432983)
--(axis cs:179,4.89998245239258)
--(axis cs:178,4.90118885040283)
--(axis cs:177,4.91137075424194)
--(axis cs:176,4.89966154098511)
--(axis cs:175,4.95453643798828)
--(axis cs:174,4.9103364944458)
--(axis cs:173,4.91502332687378)
--(axis cs:172,4.9211540222168)
--(axis cs:171,4.86518669128418)
--(axis cs:170,4.89966917037964)
--(axis cs:169,4.89129638671875)
--(axis cs:168,4.9217586517334)
--(axis cs:167,4.89346885681152)
--(axis cs:166,4.92682123184204)
--(axis cs:165,4.98150396347046)
--(axis cs:164,4.84093904495239)
--(axis cs:163,4.89182758331299)
--(axis cs:162,4.84234762191772)
--(axis cs:161,4.88682126998901)
--(axis cs:160,4.87013912200928)
--(axis cs:159,4.86841726303101)
--(axis cs:158,4.88592004776001)
--(axis cs:157,4.9808783531189)
--(axis cs:156,4.96556186676025)
--(axis cs:155,4.96188640594482)
--(axis cs:154,4.88500022888184)
--(axis cs:153,4.86934185028076)
--(axis cs:152,4.92497253417969)
--(axis cs:151,4.85389010111491)
--(axis cs:150,4.84658861160278)
--(axis cs:149,4.8961067199707)
--(axis cs:148,4.90970087051392)
--(axis cs:147,4.88254308700562)
--(axis cs:146,4.87649822235107)
--(axis cs:145,4.88232421875)
--(axis cs:144,4.86631155014038)
--(axis cs:143,4.94494104385376)
--(axis cs:142,4.91204929351807)
--(axis cs:141,4.88306140899658)
--(axis cs:140,4.94447565078735)
--(axis cs:139,4.98733758926392)
--(axis cs:138,4.92040061950684)
--(axis cs:137,4.93312120437622)
--(axis cs:136,4.79972314834595)
--(axis cs:135,4.90887975692749)
--(axis cs:134,5.08694267272949)
--(axis cs:133,4.85765600204468)
--(axis cs:132,4.85897731781006)
--(axis cs:131,4.90603446960449)
--(axis cs:130,4.94173812866211)
--(axis cs:129,4.8818211555481)
--(axis cs:128,4.97668838500977)
--(axis cs:127,4.88102436065674)
--(axis cs:126,4.89226245880127)
--(axis cs:125,4.8735203742981)
--(axis cs:124,4.91553211212158)
--(axis cs:123,4.94524765014648)
--(axis cs:122,4.87982702255249)
--(axis cs:121,4.90024852752686)
--(axis cs:120,4.86307287216187)
--(axis cs:119,4.87820100784302)
--(axis cs:118,4.93105220794678)
--(axis cs:117,4.86160326004028)
--(axis cs:116,4.90842819213867)
--(axis cs:115,4.92319917678833)
--(axis cs:114,4.88881587982178)
--(axis cs:113,4.91512060165405)
--(axis cs:112,4.96874809265137)
--(axis cs:111,4.94447326660156)
--(axis cs:110,4.90477275848389)
--(axis cs:109,4.85934257507324)
--(axis cs:108,4.93101437886556)
--(axis cs:107,4.87185287475586)
--(axis cs:106,5.02650117874146)
--(axis cs:105,4.89241170883179)
--(axis cs:104,4.91139841079712)
--(axis cs:103,4.90093755722046)
--(axis cs:102,4.8798451423645)
--(axis cs:101,4.94573831558228)
--(axis cs:100,5.00138807296753)
--(axis cs:99,4.99420022964478)
--(axis cs:98,4.93963575363159)
--(axis cs:97,4.96498727798462)
--(axis cs:96,4.93534564971924)
--(axis cs:95,4.9312424659729)
--(axis cs:94,4.92043876647949)
--(axis cs:93,4.9083423614502)
--(axis cs:92,5.17186546325684)
--(axis cs:91,4.9633994102478)
--(axis cs:90,4.92009305953979)
--(axis cs:89,4.94728183746338)
--(axis cs:88,4.97289133071899)
--(axis cs:87,4.93710374832153)
--(axis cs:86,4.88725614547729)
--(axis cs:85,5.06958389282227)
--(axis cs:84,4.92601299285889)
--(axis cs:83,4.91466331481934)
--(axis cs:82,4.95585680007935)
--(axis cs:81,5.09450387954712)
--(axis cs:80,5.03694772720337)
--(axis cs:79,5.12211847305298)
--(axis cs:78,5.06575775146484)
--(axis cs:77,4.99992847442627)
--(axis cs:76,4.95162725448608)
--(axis cs:75,4.8736629486084)
--(axis cs:74,4.98430585861206)
--(axis cs:73,5.03396844863892)
--(axis cs:72,4.99934577941895)
--(axis cs:71,4.94514751434326)
--(axis cs:70,4.9719500541687)
--(axis cs:69,4.98940944671631)
--(axis cs:68,4.92204999923706)
--(axis cs:67,4.90054845809937)
--(axis cs:66,4.9962592124939)
--(axis cs:65,4.97964239120483)
--(axis cs:64,4.98596715927124)
--(axis cs:63,4.97587013244629)
--(axis cs:62,5.00155401229858)
--(axis cs:61,4.91429328918457)
--(axis cs:60,4.98293828964233)
--(axis cs:59,4.9488320350647)
--(axis cs:58,4.92409420013428)
--(axis cs:57,5.01947927474976)
--(axis cs:56,5.00322580337524)
--(axis cs:55,5.0126256942749)
--(axis cs:54,4.93529224395752)
--(axis cs:53,4.92711782455444)
--(axis cs:52,5.02564287185669)
--(axis cs:51,4.96128177642822)
--(axis cs:50,4.99714660644531)
--(axis cs:49,4.89447784423828)
--(axis cs:48,4.89153957366943)
--(axis cs:47,4.8611216545105)
--(axis cs:46,4.87543153762817)
--(axis cs:45,4.88859176635742)
--(axis cs:44,4.9020848274231)
--(axis cs:43,4.92982625961304)
--(axis cs:42,4.93491077423096)
--(axis cs:41,4.93085670471191)
--(axis cs:40,4.88392353057861)
--(axis cs:39,4.92954603830973)
--(axis cs:38,4.88836002349854)
--(axis cs:37,4.91719722747803)
--(axis cs:36,4.89717197418213)
--(axis cs:35,4.91206340789795)
--(axis cs:34,4.97808837890625)
--(axis cs:33,4.90735054016113)
--(axis cs:32,4.91658973693848)
--(axis cs:31,4.98511219024658)
--(axis cs:30,5.0033073425293)
--(axis cs:29,4.81858396530151)
--(axis cs:28,4.95250749588013)
--(axis cs:27,4.92004489898682)
--(axis cs:26,4.88393640518188)
--(axis cs:25,4.94811391830444)
--(axis cs:24,4.93238353729248)
--(axis cs:23,4.92792558670044)
--(axis cs:22,4.9067907333374)
--(axis cs:21,4.97829961776733)
--(axis cs:20,4.98273849487305)
--(axis cs:19,4.97922897338867)
--(axis cs:18,5.17312955856323)
--(axis cs:17,4.91454982757568)
--(axis cs:16,5.1518120765686)
--(axis cs:15,5.14537858963013)
--(axis cs:14,5.07837343215942)
--(axis cs:13,5.16575241088867)
--(axis cs:12,5.06973648071289)
--(axis cs:11,5.26135015487671)
--(axis cs:10,5.1462836265564)
--(axis cs:9,5.23010873794556)
--(axis cs:8,5.32821226119995)
--(axis cs:7,5.36103916168213)
--(axis cs:6,5.44041872024536)
--(axis cs:5,5.56580018997192)
--(axis cs:4,5.72139835357666)
--(axis cs:3,6.15918827056885)
--(axis cs:2,5.96717309951782)
--(axis cs:1,6.07973718643188)
--(axis cs:0,6.185142993927)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,5.97406578063965)
--(axis cs:0,5.94929218292236)
--(axis cs:1,5.71631479263306)
--(axis cs:2,5.51094007492065)
--(axis cs:3,5.49955654144287)
--(axis cs:4,5.41999769210815)
--(axis cs:5,5.30825138092041)
--(axis cs:6,5.12284135818482)
--(axis cs:7,4.97785472869873)
--(axis cs:8,4.93368291854858)
--(axis cs:9,4.90095806121826)
--(axis cs:10,4.86919832229614)
--(axis cs:11,4.83764028549194)
--(axis cs:12,4.78590440750122)
--(axis cs:13,4.80498123168945)
--(axis cs:14,4.69849109649658)
--(axis cs:15,4.7482967376709)
--(axis cs:16,4.64488410949707)
--(axis cs:17,4.63311910629272)
--(axis cs:18,4.53687191009521)
--(axis cs:19,4.49185085296631)
--(axis cs:20,4.49992513656616)
--(axis cs:21,4.45300531387329)
--(axis cs:22,4.56873559951782)
--(axis cs:23,4.49820375442505)
--(axis cs:24,4.46645784378052)
--(axis cs:25,4.49731826782227)
--(axis cs:26,4.49456882476807)
--(axis cs:27,4.48898601531982)
--(axis cs:28,4.56982231140137)
--(axis cs:29,4.60046148300171)
--(axis cs:30,4.57159079313278)
--(axis cs:31,4.57555437088013)
--(axis cs:32,4.52678251266479)
--(axis cs:33,4.57077741622925)
--(axis cs:34,4.54132795333862)
--(axis cs:35,4.52351045608521)
--(axis cs:36,4.52989912033081)
--(axis cs:37,4.48924970626831)
--(axis cs:38,4.5626425743103)
--(axis cs:39,4.51459789276123)
--(axis cs:40,4.58300161361694)
--(axis cs:41,4.58589458465576)
--(axis cs:42,4.47682237625122)
--(axis cs:43,4.5847110748291)
--(axis cs:44,4.54811096191406)
--(axis cs:45,4.55484819412231)
--(axis cs:46,4.56768560409546)
--(axis cs:47,4.63643980026245)
--(axis cs:48,4.52401971817017)
--(axis cs:49,4.58483266830444)
--(axis cs:50,4.59949350357056)
--(axis cs:51,4.52236843109131)
--(axis cs:52,4.5354437828064)
--(axis cs:53,4.52869653701782)
--(axis cs:54,4.56129741668701)
--(axis cs:55,4.48262548446655)
--(axis cs:56,4.59352874755859)
--(axis cs:57,4.56572580337524)
--(axis cs:58,4.50670146942139)
--(axis cs:59,4.63240146636963)
--(axis cs:60,4.52482986450195)
--(axis cs:61,4.62265634536743)
--(axis cs:62,4.5897274017334)
--(axis cs:63,4.62335300445557)
--(axis cs:64,4.70791053771973)
--(axis cs:65,4.55606842041016)
--(axis cs:66,4.60842895507812)
--(axis cs:67,4.55220651626587)
--(axis cs:68,4.593581199646)
--(axis cs:69,4.47625875473022)
--(axis cs:70,4.58020162582397)
--(axis cs:71,4.56974220275879)
--(axis cs:72,4.59336042404175)
--(axis cs:73,4.59800386428833)
--(axis cs:74,4.61793994903564)
--(axis cs:75,4.55213689804077)
--(axis cs:76,4.57420492172241)
--(axis cs:77,4.59288883209229)
--(axis cs:78,4.64933681488037)
--(axis cs:79,4.54962205886841)
--(axis cs:80,4.60707855224609)
--(axis cs:81,4.65900564193726)
--(axis cs:82,4.5977087020874)
--(axis cs:83,4.56206178665161)
--(axis cs:84,4.57989358901978)
--(axis cs:85,4.6755313873291)
--(axis cs:86,4.62477970123291)
--(axis cs:87,4.5832347869873)
--(axis cs:88,4.60147571563721)
--(axis cs:89,4.6164402961731)
--(axis cs:90,4.5212926864624)
--(axis cs:91,4.60187339782715)
--(axis cs:92,4.58937311172485)
--(axis cs:93,4.59697914123535)
--(axis cs:94,4.56543874740601)
--(axis cs:95,4.56005668640137)
--(axis cs:96,4.55800294876099)
--(axis cs:97,4.57347774505615)
--(axis cs:98,4.58109092712402)
--(axis cs:99,4.52617120742798)
--(axis cs:100,4.49657487869263)
--(axis cs:101,4.51353168487549)
--(axis cs:102,4.50721883773804)
--(axis cs:103,4.53299617767334)
--(axis cs:104,4.59463977813721)
--(axis cs:105,4.53293180465698)
--(axis cs:106,4.57999515533447)
--(axis cs:107,4.54796934127808)
--(axis cs:108,4.56291103363037)
--(axis cs:109,4.55557107925415)
--(axis cs:110,4.60962820053101)
--(axis cs:111,4.56556081771851)
--(axis cs:112,4.52040195465088)
--(axis cs:113,4.56676149368286)
--(axis cs:114,4.51893329620361)
--(axis cs:115,4.52269887924194)
--(axis cs:116,4.55318260192871)
--(axis cs:117,4.54789638519287)
--(axis cs:118,4.57602548599243)
--(axis cs:119,4.53890943527222)
--(axis cs:120,4.55910396575928)
--(axis cs:121,4.52775144577026)
--(axis cs:122,4.52572822570801)
--(axis cs:123,4.5169997215271)
--(axis cs:124,4.59930372238159)
--(axis cs:125,4.59105491638184)
--(axis cs:126,4.59424114227295)
--(axis cs:127,4.59914875030518)
--(axis cs:128,4.54429340362549)
--(axis cs:129,4.54537105560303)
--(axis cs:130,4.57707977294922)
--(axis cs:131,4.6251106262207)
--(axis cs:132,4.56359577178955)
--(axis cs:133,4.48327207565308)
--(axis cs:134,4.53894376754761)
--(axis cs:135,4.56400394439697)
--(axis cs:136,4.60897159576416)
--(axis cs:137,4.55154180526733)
--(axis cs:138,4.55381011962891)
--(axis cs:139,4.49970436096191)
--(axis cs:140,4.52173280715942)
--(axis cs:141,4.55226278305054)
--(axis cs:142,4.54784679412842)
--(axis cs:143,4.60327959060669)
--(axis cs:144,4.53045749664307)
--(axis cs:145,4.59912967681885)
--(axis cs:146,4.59279012680054)
--(axis cs:147,4.6254711151123)
--(axis cs:148,4.55987024307251)
--(axis cs:149,4.61432600021362)
--(axis cs:150,4.53949928283691)
--(axis cs:151,4.51761388778687)
--(axis cs:152,4.57177543640137)
--(axis cs:153,4.58693647384644)
--(axis cs:154,4.55985593795776)
--(axis cs:155,4.61925983428955)
--(axis cs:156,4.60162019729614)
--(axis cs:157,4.53740453720093)
--(axis cs:158,4.61641454696655)
--(axis cs:159,4.50670528411865)
--(axis cs:160,4.5971531867981)
--(axis cs:161,4.58494186401367)
--(axis cs:162,4.58278799057007)
--(axis cs:163,4.5881609916687)
--(axis cs:164,4.54310846328735)
--(axis cs:165,4.59448480606079)
--(axis cs:166,4.54530477523804)
--(axis cs:167,4.6493067741394)
--(axis cs:168,4.55815362930298)
--(axis cs:169,4.55334281921387)
--(axis cs:170,4.55260992050171)
--(axis cs:171,4.52834224700928)
--(axis cs:172,4.53931331634521)
--(axis cs:173,4.58148288726807)
--(axis cs:174,4.58172559738159)
--(axis cs:175,4.59650754928589)
--(axis cs:176,4.65041828155518)
--(axis cs:177,4.58110761642456)
--(axis cs:178,4.53851175308228)
--(axis cs:179,4.62334060668945)
--(axis cs:180,4.55631256103516)
--(axis cs:181,4.57868242263794)
--(axis cs:182,4.56030416488647)
--(axis cs:183,4.67504739761353)
--(axis cs:184,4.58675861358643)
--(axis cs:185,4.54778401056925)
--(axis cs:186,4.56659603118896)
--(axis cs:187,4.56255865097046)
--(axis cs:188,4.53681564331055)
--(axis cs:189,4.58766794204712)
--(axis cs:190,4.5477557182312)
--(axis cs:191,4.58301162719727)
--(axis cs:192,4.55935049057007)
--(axis cs:193,4.56243562698364)
--(axis cs:194,4.55295515060425)
--(axis cs:195,4.55344820022583)
--(axis cs:196,4.52711868286133)
--(axis cs:197,4.5989146232605)
--(axis cs:198,4.56294107437134)
--(axis cs:199,4.58391380310059)
--(axis cs:199,4.70645666122437)
--(axis cs:199,4.70645666122437)
--(axis cs:198,4.60631322860718)
--(axis cs:197,4.77490901947021)
--(axis cs:196,4.62241792678833)
--(axis cs:195,4.67393636703491)
--(axis cs:194,4.62320280075073)
--(axis cs:193,4.72998285293579)
--(axis cs:192,4.63701009750366)
--(axis cs:191,4.78098678588867)
--(axis cs:190,4.8168683052063)
--(axis cs:189,4.65198707580566)
--(axis cs:188,4.62110614776611)
--(axis cs:187,4.68628355264664)
--(axis cs:186,4.65074491500854)
--(axis cs:185,4.65870189666748)
--(axis cs:184,4.68068265914917)
--(axis cs:183,4.7710394859314)
--(axis cs:182,4.74556541442871)
--(axis cs:181,4.63221120834351)
--(axis cs:180,4.66694355010986)
--(axis cs:179,4.64086389541626)
--(axis cs:178,4.65385246276855)
--(axis cs:177,4.73119974136353)
--(axis cs:176,4.74852657318115)
--(axis cs:175,4.77363348007202)
--(axis cs:174,4.73070049285889)
--(axis cs:173,4.77086305618286)
--(axis cs:172,4.66362047195435)
--(axis cs:171,4.66376876831055)
--(axis cs:170,4.60316371917725)
--(axis cs:169,4.69427013397217)
--(axis cs:168,4.62133836746216)
--(axis cs:167,4.73353481292725)
--(axis cs:166,4.68096876144409)
--(axis cs:165,4.72471475601196)
--(axis cs:164,4.71916818618774)
--(axis cs:163,4.60250520706177)
--(axis cs:162,4.66367721557617)
--(axis cs:161,4.60243129730225)
--(axis cs:160,4.62911081314087)
--(axis cs:159,4.5682258605957)
--(axis cs:158,4.68405437469482)
--(axis cs:157,4.60943174362183)
--(axis cs:156,4.68732786178589)
--(axis cs:155,4.66931486129761)
--(axis cs:154,4.64979553222656)
--(axis cs:153,4.60833930969238)
--(axis cs:152,4.67289972305298)
--(axis cs:151,4.59699964523315)
--(axis cs:150,4.67878246307373)
--(axis cs:149,4.64848566055298)
--(axis cs:148,4.69003200531006)
--(axis cs:147,4.72553062438965)
--(axis cs:146,4.70712375640869)
--(axis cs:145,4.66959619522095)
--(axis cs:144,4.7222490310669)
--(axis cs:143,4.71214389801025)
--(axis cs:142,4.73918724060059)
--(axis cs:141,4.75822162628174)
--(axis cs:140,4.72248411178589)
--(axis cs:139,4.69634628295898)
--(axis cs:138,4.67093992233276)
--(axis cs:137,4.69898986816406)
--(axis cs:136,4.63822793960571)
--(axis cs:135,4.66189289093018)
--(axis cs:134,4.71575593948364)
--(axis cs:133,4.68328046798706)
--(axis cs:132,4.68713569641113)
--(axis cs:131,4.67749118804932)
--(axis cs:130,4.65687529246012)
--(axis cs:129,4.63473081588745)
--(axis cs:128,4.70347023010254)
--(axis cs:127,4.75700712203979)
--(axis cs:126,4.65569114685059)
--(axis cs:125,4.70670127868652)
--(axis cs:124,4.78323793411255)
--(axis cs:123,4.71595907211304)
--(axis cs:122,4.66985368728638)
--(axis cs:121,4.69332790374756)
--(axis cs:120,4.6455774307251)
--(axis cs:119,4.68539142608643)
--(axis cs:118,4.65699911117554)
--(axis cs:117,4.65235424041748)
--(axis cs:116,4.71862936019897)
--(axis cs:115,4.73952722549438)
--(axis cs:114,4.67840003967285)
--(axis cs:113,4.70282030105591)
--(axis cs:112,4.69944334030151)
--(axis cs:111,4.72173118591309)
--(axis cs:110,4.62008666992188)
--(axis cs:109,4.71767902374268)
--(axis cs:108,4.65528249740601)
--(axis cs:107,4.66911220550537)
--(axis cs:106,4.63546991348267)
--(axis cs:105,4.63513803482056)
--(axis cs:104,4.7529182434082)
--(axis cs:103,4.6778883934021)
--(axis cs:102,4.71162271499634)
--(axis cs:101,4.68964815139771)
--(axis cs:100,4.70086526870728)
--(axis cs:99,4.75338697433472)
--(axis cs:98,4.69619464874268)
--(axis cs:97,4.74965047836304)
--(axis cs:96,4.82503128051758)
--(axis cs:95,4.698814868927)
--(axis cs:94,4.80496788024902)
--(axis cs:93,4.67654657363892)
--(axis cs:92,4.71729278564453)
--(axis cs:91,4.75803136825562)
--(axis cs:90,4.72931146621704)
--(axis cs:89,4.70332384109497)
--(axis cs:88,4.66678285598755)
--(axis cs:87,4.67907094955444)
--(axis cs:86,4.73056793212891)
--(axis cs:85,4.6863842010498)
--(axis cs:84,4.7210750579834)
--(axis cs:83,4.64645433425903)
--(axis cs:82,4.69736957550049)
--(axis cs:81,4.7588324546814)
--(axis cs:80,4.81645631790161)
--(axis cs:79,4.81647682189941)
--(axis cs:78,4.75932216644287)
--(axis cs:77,4.71082067489624)
--(axis cs:76,4.74064350128174)
--(axis cs:75,4.72018051147461)
--(axis cs:74,4.70889616012573)
--(axis cs:73,4.67283058166504)
--(axis cs:72,4.81534147262573)
--(axis cs:71,4.77642965316772)
--(axis cs:70,4.65052461624146)
--(axis cs:69,4.66425037384033)
--(axis cs:68,4.78640413284302)
--(axis cs:67,4.68797779083252)
--(axis cs:66,4.77305936813354)
--(axis cs:65,4.67206144332886)
--(axis cs:64,4.80552053451538)
--(axis cs:63,4.69941234588623)
--(axis cs:62,4.70368051528931)
--(axis cs:61,4.74004507064819)
--(axis cs:60,4.61057472229004)
--(axis cs:59,4.72962427139282)
--(axis cs:58,4.63702583312988)
--(axis cs:57,4.64869976043701)
--(axis cs:56,4.74484968185425)
--(axis cs:55,4.71470355987549)
--(axis cs:54,4.73178672790527)
--(axis cs:53,4.62875747680664)
--(axis cs:52,4.65822649002075)
--(axis cs:51,4.6450834274292)
--(axis cs:50,4.78705835342407)
--(axis cs:49,4.63695001602173)
--(axis cs:48,4.67088174819946)
--(axis cs:47,4.72239112854004)
--(axis cs:46,4.68097925186157)
--(axis cs:45,4.59946393966675)
--(axis cs:44,4.72007274627686)
--(axis cs:43,4.74466276168823)
--(axis cs:42,4.61967182159424)
--(axis cs:41,4.64294672012329)
--(axis cs:40,4.65888214111328)
--(axis cs:39,4.60537624359131)
--(axis cs:38,4.77246141433716)
--(axis cs:37,4.61653566360474)
--(axis cs:36,4.62011861801147)
--(axis cs:35,4.55992984771729)
--(axis cs:34,4.60595989227295)
--(axis cs:33,4.5998740196228)
--(axis cs:32,4.69049787521362)
--(axis cs:31,4.64721775054932)
--(axis cs:30,4.63877964019775)
--(axis cs:29,4.73927545547485)
--(axis cs:28,4.60055685043335)
--(axis cs:27,4.67926168441772)
--(axis cs:26,4.60741567611694)
--(axis cs:25,4.589524269104)
--(axis cs:24,4.58043718338013)
--(axis cs:23,4.62448596954346)
--(axis cs:22,4.6430459022522)
--(axis cs:21,4.57692193984985)
--(axis cs:20,4.67055702209473)
--(axis cs:19,4.6867880821228)
--(axis cs:18,4.73717784881592)
--(axis cs:17,4.72664976119995)
--(axis cs:16,4.7813024520874)
--(axis cs:15,4.8172755241394)
--(axis cs:14,4.7708477973938)
--(axis cs:13,4.86759519577026)
--(axis cs:12,4.94388151168823)
--(axis cs:11,5.04080629348755)
--(axis cs:10,4.96752405166626)
--(axis cs:9,5.08013582229614)
--(axis cs:8,4.9629430770874)
--(axis cs:7,5.23942470550537)
--(axis cs:6,5.31698322296143)
--(axis cs:5,5.37045001983643)
--(axis cs:4,5.6682825088501)
--(axis cs:3,5.57182502746582)
--(axis cs:2,5.73549604415894)
--(axis cs:1,5.79753494262695)
--(axis cs:0,5.97406578063965)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
0 6.57651503880819
1 6.22288688023885
2 6.23146375020345
3 6.04186121622721
4 5.91265773773193
5 5.70075543721517
6 5.71004088719686
7 5.37013737360636
8 5.25003401438395
9 5.1072416305542
10 5.16084130605062
11 5.0878734588623
12 4.8476570447286
13 4.75423256556193
14 4.90380907058716
15 4.74926710128784
16 4.68552223841349
17 4.69218905766805
18 4.5602289835612
19 4.60918919245402
20 4.5329917271932
21 4.44241094589233
22 4.50647878646851
23 4.46658817927043
24 4.36966864267985
25 4.35842068990072
26 4.35784530639648
27 4.36764844258626
28 4.420591990153
29 4.41790835062663
30 4.32691033681234
31 4.40623331069946
32 4.57079648971558
33 4.2335851987203
34 4.33802000681559
35 4.56665500005086
36 4.49628194173177
37 4.55263614654541
38 4.42760499318441
39 4.4090158144633
40 4.32741546630859
41 4.39284102121989
42 4.35663922627767
43 4.45858287811279
44 4.5101261138916
45 4.52374362945557
46 4.40901247660319
47 4.34238084157308
48 4.39707740147908
49 4.34841235478719
50 4.52013731002808
51 4.39023494720459
52 4.52860879898071
53 4.53249041239421
54 4.46857325236003
55 4.56508636474609
56 4.5150678952535
57 4.54703044891357
58 4.40681568781535
59 4.49132251739502
60 4.37361145019531
61 4.34639565149943
62 4.60116052627563
63 4.44064172108968
64 4.50662438074748
65 4.5339617729187
66 4.4606728553772
67 4.50334978103638
68 4.48547569910685
69 4.48838059107463
70 4.472784837087
71 4.48182853062948
72 4.55803346633911
73 4.50711901982625
74 4.5203431447347
75 4.57387987772624
76 4.42072852452596
77 4.42591190338135
78 4.50116491317749
79 4.57659435272217
80 4.44503434499105
81 4.51823488871257
82 4.46530723571777
83 4.49875863393148
84 4.49427811304728
85 4.54338995615641
86 4.5273502667745
87 4.52519575754801
88 4.61649131774902
89 4.5398211479187
90 4.54241100947062
91 4.59701299667358
92 4.54068724314372
93 4.60443751017253
94 4.55321105321248
95 4.60200436909993
96 4.67841831843058
97 4.52453517913818
98 4.63730239868164
99 4.61275895436605
100 4.55577834447225
101 4.62006219228109
102 4.64280239741008
103 4.61514329910278
104 4.58539899190267
105 4.57042503356934
106 4.55935843785604
107 4.54756752649943
108 4.49307711919149
109 4.54111528396606
110 4.61941734949748
111 4.52420091629028
112 4.61499404907227
113 4.63545783360799
114 4.56088622411092
115 4.55648533503215
116 4.58215888341268
117 4.51479562123617
118 4.50898170471191
119 4.49888960520426
120 4.56773789723714
121 4.54345003763835
122 4.60944986343384
123 4.54743099212646
124 4.57574415206909
125 4.54356718063354
126 4.60906950632731
127 4.60034084320068
128 4.52778275807699
129 4.525208791097
130 4.59479490915934
131 4.5632685025533
132 4.69714657465617
133 4.57787911097209
134 4.55134121576945
135 4.59569183985392
136 4.51499875386556
137 4.63363043467204
138 4.59249544143677
139 4.52227306365967
140 4.57372760772705
141 4.5951673189799
142 4.47522226969401
143 4.51987091700236
144 4.57097244262695
145 4.56360880533854
146 4.52075386047363
147 4.60125239690145
148 4.58398199081421
149 4.60563993453979
150 4.60525623957316
151 4.59077898661296
152 4.57114537556966
153 4.58287556966146
154 4.59730911254883
155 4.63063383102417
156 4.54720735549927
157 4.58382320404053
158 4.551842212677
159 4.563370068868
160 4.54020134607951
161 4.55308802922567
162 4.47541920344035
163 4.57379976908366
164 4.6241569519043
165 4.55647738774617
166 4.54018306732178
167 4.63567384084066
168 4.54311259587606
169 4.57986338933309
170 4.59888887405396
171 4.84522787729899
172 4.59950176874797
173 4.61057599385579
174 4.69438409805298
175 4.59918721516927
176 4.58319155375163
177 4.55472326278687
178 4.62029075622559
179 4.55787309010824
180 4.66362603505452
181 4.65554030736287
182 4.70807361602783
183 4.58960247039795
184 4.5640549659729
185 4.53333028157552
186 4.49949566523234
187 4.58198467890422
188 4.64617872238159
189 4.60039107004801
190 4.58683602015177
191 4.65807835261027
192 4.6160839398702
193 4.65487734476725
194 4.54251225789388
195 4.65482457478841
196 4.54405053456624
197 4.54047648111979
198 4.56308555603027
199 4.55623896916707
};
\addplot [semithick, color1, forget plot]
table {%
0 6.18996747334798
1 6.01829353968302
2 5.96701367696126
3 6.02443440755208
4 5.80162350336711
5 5.61200539271037
6 5.73215007781982
7 5.42813348770142
8 5.3972954750061
9 5.32186317443848
10 5.20099353790283
11 5.17906522750854
12 5.13791354497274
13 5.13248713811239
14 5.03774197896322
15 4.97359132766724
16 4.95331716537476
17 4.9571901957194
18 5.02170276641846
19 4.87380520502726
20 4.8678412437439
21 4.89114268620809
22 4.85503069559733
23 4.95857715606689
24 4.9327753384908
25 4.86190032958984
26 4.86793692906698
27 4.92256291707357
28 4.86118602752686
29 4.91871436436971
30 4.81328725814819
31 4.88927968343099
32 4.81516249974569
33 4.85052871704102
34 4.74762360254924
35 4.79506492614746
36 4.80324999491374
37 4.81927061080933
38 4.8601336479187
39 4.88077624638875
40 4.92485634485881
41 4.88027842839559
42 4.86026843388875
43 4.8224417368571
44 4.83605432510376
45 4.76516517003377
46 4.86250638961792
47 4.80742979049683
48 4.8132921854655
49 4.86263529459635
50 4.83210229873657
51 4.81421613693237
52 4.87255525588989
53 4.75795141855876
54 4.83326387405396
55 4.86059172948201
56 4.8812141418457
57 4.86900361378988
58 4.81534957885742
59 4.90871540705363
60 4.85639429092407
61 4.88142093022664
62 4.8805201848348
63 4.88062922159831
64 4.82666174570719
65 4.80667432149251
66 4.82233874003092
67 4.87786070505778
68 4.83417129516602
69 4.83256673812866
70 4.85990190505981
71 4.89989312489827
72 4.79825274149577
73 4.82146628697713
74 4.81746180852254
75 4.84669001897176
76 4.93462530771891
77 4.90347146987915
78 4.89120070139567
79 4.85393826166789
80 4.83761596679688
81 4.86322704950968
82 4.87034527460734
83 4.83239523569743
84 4.86001396179199
85 4.84717607498169
86 4.86133050918579
87 4.88872273763021
88 4.91947984695435
89 4.84549967447917
90 4.82797559102376
91 4.91619475682576
92 4.93160025278727
93 4.90277687708537
94 4.89996115366618
95 4.83716106414795
96 4.85760513941447
97 4.8333470026652
98 4.83990097045898
99 4.86026954650879
100 4.8700434366862
101 4.91922283172607
102 4.87194792429606
103 4.94148969650269
104 4.8509472211202
105 4.88077894846598
106 4.80057160059611
107 4.83870315551758
108 4.8399764696757
109 4.81938457489014
110 4.91546217600505
111 4.79268868764242
112 4.84212891260783
113 4.84094858169556
114 4.83203601837158
115 4.82267459233602
116 4.85513623555501
117 4.82195281982422
118 4.8424170811971
119 4.84685198465983
120 4.80035622914632
121 4.82051706314087
122 4.78149954477946
123 4.79929558436076
124 4.8417444229126
125 4.89815759658813
126 4.86763827006022
127 4.88215668996175
128 4.86659161249797
129 4.84088691075643
130 4.84026066462199
131 4.79174741109212
132 4.821235815684
133 4.7820200920105
134 4.79863882064819
135 4.80819447835286
136 4.83883047103882
137 4.85255813598633
138 4.82119258244832
139 4.84800545374552
140 4.83785899480184
141 4.86047315597534
142 4.77836958567301
143 4.78996292750041
144 4.76889197031657
145 4.80304209391276
146 4.84330002466838
147 4.81200122833252
148 4.80675633748372
149 4.83851957321167
150 4.82527844111125
151 4.81617609659831
152 4.80579169591268
153 4.86735773086548
154 4.77967230478923
155 4.82267983754476
156 4.85023212432861
157 4.9111213684082
158 4.83618005116781
159 4.79892921447754
160 4.77253739039103
161 4.86241277058919
162 4.86052799224854
163 4.78100856145223
164 4.82199589411418
165 4.81462637583415
166 4.88700834910075
167 4.82675647735596
168 4.79589827855428
169 4.80498504638672
170 4.80173540115356
171 4.80328337351481
172 4.86680316925049
173 4.80164273579915
174 4.83799012502034
175 4.82006533940633
176 4.82380565007528
177 4.77710056304932
178 4.83265018463135
179 4.79621251424154
180 4.77087163925171
181 4.84349409739176
182 4.84433921178182
183 4.90891869862874
184 4.8678765296936
185 4.88106139500936
186 4.81274429957072
187 4.82133785883586
188 4.81521622339884
189 4.84910376866658
190 4.80563720067342
191 4.78457228342692
192 4.78974040349325
193 4.78334856033325
194 4.75819269816081
195 4.75224256515503
196 4.73868370056152
197 4.80010986328125
198 4.83736594518026
199 4.81297588348389
};
\addplot [semithick, color2, forget plot]
table {%
0 6.06489006678263
1 5.99070851008097
2 5.88333908716838
3 5.93009392420451
4 5.62088298797607
5 5.47917032241821
6 5.36949443817139
7 5.31955973307292
8 5.24320236841838
9 5.20029433568319
10 5.08106740315755
11 5.13511562347412
12 5.024498462677
13 5.07015291849772
14 5.00154193242391
15 4.97676928838094
16 4.9811848004659
17 4.88590510686239
18 5.02713410059611
19 4.95389493306478
20 4.92403252919515
21 4.9062032699585
22 4.87539577484131
23 4.85781224568685
24 4.83316230773926
25 4.83761262893677
26 4.83575948079427
27 4.86000363032023
28 4.86866664886475
29 4.78351926803589
30 4.88394753138224
31 4.86251783370972
32 4.85326814651489
33 4.8610889116923
34 4.88657967249552
35 4.89066346486409
36 4.84874741236369
37 4.86516857147217
38 4.87194728851318
39 4.87965758641561
40 4.84386587142944
41 4.86980644861857
42 4.885169506073
43 4.87582190831502
44 4.85579474767049
45 4.85499811172485
46 4.82394536336263
47 4.82728974024455
48 4.88434139887492
49 4.87024354934692
50 4.95828199386597
51 4.9107403755188
52 4.93473084767659
53 4.89941867192586
54 4.90488688151042
55 4.94247897466024
56 4.91201066970825
57 4.92658837636312
58 4.88898038864136
59 4.91268269220988
60 4.90713866551717
61 4.89128891626994
62 4.91667795181274
63 4.91668383280436
64 4.96309598286947
65 4.93061129252116
66 4.90245469411214
67 4.86465867360433
68 4.90491501490275
69 4.91636387507121
70 4.92124668757121
71 4.90912453333537
72 4.9710488319397
73 4.95767688751221
74 4.87958749135335
75 4.84227244059245
76 4.90940189361572
77 4.96871852874756
78 5.01042652130127
79 5.02405182520549
80 5.00799210866292
81 4.94649267196655
82 4.91199843088786
83 4.89460070927938
84 4.89463869730632
85 4.93652168909709
86 4.8432445526123
87 4.9147998491923
88 4.89848375320435
89 4.90794118245443
90 4.89018599192301
91 4.88696686426799
92 5.04872719446818
93 4.89661248524984
94 4.87324937184652
95 4.88759565353394
96 4.87286233901978
97 4.91335964202881
98 4.91230042775472
99 4.95502837498983
100 4.93262052536011
101 4.88816293080648
102 4.85136238733927
103 4.83165486653646
104 4.88974444071452
105 4.83464940388997
106 4.93668301900228
107 4.84412288665771
108 4.90411440531413
109 4.824059009552
110 4.88085953394572
111 4.87246942520142
112 4.88751808802287
113 4.89259211222331
114 4.84568866093953
115 4.872443040212
116 4.86572202046712
117 4.84960651397705
118 4.90027554829915
119 4.86307223637899
120 4.81987476348877
121 4.84639644622803
122 4.8231635093689
123 4.86286703745524
124 4.87889178593953
125 4.85327577590942
126 4.87826013565063
127 4.83680931727092
128 4.89184824625651
129 4.84142669041951
130 4.87421035766602
131 4.89776547749837
132 4.82463582356771
133 4.83913962046305
134 4.90646918614705
135 4.85357824961344
136 4.78892676035563
137 4.86763668060303
138 4.89275391896566
139 4.90794801712036
140 4.85913817087809
141 4.83964029947917
142 4.85050694147746
143 4.86614656448364
144 4.84476105372111
145 4.84214369455973
146 4.87112124760946
147 4.87556219100952
148 4.87454207738241
149 4.87129227320353
150 4.84385633468628
151 4.83210452397664
152 4.909721215566
153 4.84646320343018
154 4.85096788406372
155 4.91659355163574
156 4.92428954442342
157 4.91713841756185
158 4.8683074315389
159 4.81433852513631
160 4.84461641311646
161 4.85820945103963
162 4.81523466110229
163 4.83494488398234
164 4.82279856999715
165 4.93417962392171
166 4.86966689427694
167 4.8514879544576
168 4.86862150828044
169 4.83035087585449
170 4.85131899515788
171 4.8148045539856
172 4.85522476832072
173 4.84834750493367
174 4.87828222910563
175 4.87786293029785
176 4.8465739885966
177 4.89298756917318
178 4.85044304529826
179 4.85545921325684
180 4.83114751180013
181 4.81214570999146
182 4.86255439122518
183 4.88816118240356
184 4.8771858215332
185 4.85230541229248
186 4.86818758646647
187 4.84176143010457
188 4.82304668426514
189 4.7966152826945
190 4.85638840993245
191 4.78597895304362
192 4.7954166730245
193 4.79576333363851
194 4.82106161117554
195 4.84045807520549
196 4.87903149922689
197 4.8166397412618
198 4.83103704452515
199 4.8496249516805
};
\addplot [semithick, color3, forget plot]
table {%
0 5.96308104197184
1 5.75289042790731
2 5.64227930704753
3 5.52837578455607
4 5.58044179280599
5 5.34150505065918
6 5.20030244191488
7 5.11866346995036
8 4.9520837465922
9 4.97157605489095
10 4.90563074747721
11 4.92665608723958
12 4.85399182637533
13 4.83106104532878
14 4.72758213678996
15 4.77906640370687
16 4.7064429918925
17 4.67113097508748
18 4.64025894800822
19 4.57753229141235
20 4.5853230158488
21 4.5354544321696
22 4.60064045588175
23 4.57196807861328
24 4.53054364522298
25 4.54392019907633
26 4.54093440373739
27 4.56635745366414
28 4.5871958732605
29 4.65495983759562
30 4.60133409500122
31 4.6071130434672
32 4.60912132263184
33 4.58792225519816
34 4.56545209884644
35 4.53975057601929
36 4.57249561945597
37 4.54683939615885
38 4.64164193471273
39 4.56688865025838
40 4.61011489232381
41 4.61520067850749
42 4.56302722295125
43 4.64315287272135
44 4.64969746271769
45 4.57401339213053
46 4.61692682902018
47 4.66577784220378
48 4.58519347508748
49 4.6093955039978
50 4.69452460606893
51 4.57108275095622
52 4.58900753657023
53 4.58267688751221
54 4.63407977422078
55 4.60551023483276
56 4.65065336227417
57 4.61282730102539
58 4.58521842956543
59 4.66627502441406
60 4.5818289120992
61 4.69470802942912
62 4.64969682693481
63 4.65047136942546
64 4.7453498840332
65 4.63266817728678
66 4.69079271952311
67 4.61033837000529
68 4.67041603724162
69 4.59090455373128
70 4.62353754043579
71 4.66868019104004
72 4.68693176905314
73 4.63794167836507
74 4.66412957509359
75 4.60916026433309
76 4.66348139444987
77 4.63670253753662
78 4.68623654047648
79 4.6689829826355
80 4.69309616088867
81 4.70736869176229
82 4.65008783340454
83 4.61511437098185
84 4.62727053960164
85 4.68239895502726
86 4.66044759750366
87 4.6441060702006
88 4.62507136662801
89 4.65218814214071
90 4.62025737762451
91 4.67951170603434
92 4.63870557149251
93 4.6271546681722
94 4.6509435971578
95 4.62698157628377
96 4.67060645421346
97 4.63323799769084
98 4.61947854359945
99 4.66841046015422
100 4.60370365778605
101 4.60052919387817
102 4.60530138015747
103 4.59279076258342
104 4.65627527236938
105 4.57455412546794
106 4.60396591822306
107 4.60900656382243
108 4.61952702204386
109 4.62227948506673
110 4.61494461695353
111 4.62954870859782
112 4.60916169484456
113 4.61687771479289
114 4.60703341166178
115 4.61498387654622
116 4.62720664342244
117 4.60738086700439
118 4.60859791437785
119 4.63561423619588
120 4.59033203125
121 4.60615873336792
122 4.58579874038696
123 4.58833614985148
124 4.66273546218872
125 4.64295673370361
126 4.63205782572428
127 4.65333604812622
128 4.62984402974447
129 4.60419591267904
130 4.62745173772176
131 4.64929533004761
132 4.60729169845581
133 4.58588250478109
134 4.60859394073486
135 4.60013214747111
136 4.62517134348551
137 4.60730679829915
138 4.6160683631897
139 4.57297404607137
140 4.60417826970418
141 4.63287003835042
142 4.61275641123454
143 4.64570172627767
144 4.60794814427694
145 4.63918542861938
146 4.63228591283162
147 4.66417201360067
148 4.63034884134928
149 4.63644011815389
150 4.6147944132487
151 4.56673129399617
152 4.62836805979411
153 4.598082224528
154 4.60221211115519
155 4.65157270431519
156 4.65329360961914
157 4.58256642023722
158 4.64481846491496
159 4.54301007588704
160 4.61333338419596
161 4.59657351175944
162 4.62927961349487
163 4.59452136357625
164 4.65599457422892
165 4.64770030975342
166 4.60674333572388
167 4.678795337677
168 4.58105039596558
169 4.60891548792521
170 4.57575972874959
171 4.60701592763265
172 4.60832436879476
173 4.64685074488322
174 4.6506708463033
175 4.65918191274007
176 4.69058036804199
177 4.64240630467733
178 4.6101229985555
179 4.62935384114583
180 4.61252705256144
181 4.60741933186849
182 4.62552038828532
183 4.71254539489746
184 4.62474346160889
185 4.58763202031453
186 4.60055383046468
187 4.63009770711263
188 4.57213322321574
189 4.61376094818115
190 4.66687202453613
191 4.64975547790527
192 4.58570098876953
193 4.61895084381104
194 4.59907341003418
195 4.61888122558594
196 4.57806158065796
197 4.66381820042928
198 4.58303594589233
199 4.63046900431315
};
% \addlegendentry{mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/cropdist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  anchor=east,
  draw=white!80!black,
  font=\tiny
},
legend pos=north east,
tick align=outside,
tick pos=left,
%title={Overlap distance},
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MSE},
ymin=0.0111467210300196, ymax=0.33905141709415,
ytick style={color=black},
width=0.5\columnwidth,
height=0.35\columnwidth
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.150898320255907)
--(axis cs:0,0.141706901015608)
--(axis cs:1,0.102128486417063)
--(axis cs:2,0.0919652577313698)
--(axis cs:3,0.0849643446169995)
--(axis cs:4,0.08038478293186)
--(axis cs:5,0.0764351988058963)
--(axis cs:6,0.0753827791807845)
--(axis cs:7,0.0697698448913043)
--(axis cs:8,0.0694571150232113)
--(axis cs:9,0.068946543009314)
--(axis cs:10,0.0664312240392604)
--(axis cs:11,0.064659207026647)
--(axis cs:12,0.0642879507646222)
--(axis cs:13,0.0658392676026987)
--(axis cs:14,0.0637617642647421)
--(axis cs:15,0.0629840383808615)
--(axis cs:16,0.0614544566989358)
--(axis cs:17,0.0637546049591687)
--(axis cs:18,0.0628498572766751)
--(axis cs:19,0.067164845862317)
--(axis cs:20,0.0584077751276454)
--(axis cs:21,0.0568132138885669)
--(axis cs:22,0.0565814113438763)
--(axis cs:23,0.0546624587282398)
--(axis cs:24,0.0551456792466251)
--(axis cs:25,0.0549314797086247)
--(axis cs:26,0.0528922190459373)
--(axis cs:27,0.052899771682235)
--(axis cs:28,0.0520032667670705)
--(axis cs:29,0.052481928180369)
--(axis cs:30,0.0507621992367222)
--(axis cs:31,0.0522886775517149)
--(axis cs:32,0.0536423821197827)
--(axis cs:33,0.0507115314007318)
--(axis cs:34,0.0521812752233475)
--(axis cs:35,0.0543494385010308)
--(axis cs:36,0.0509055953311587)
--(axis cs:37,0.0508051852323719)
--(axis cs:38,0.0509630634424079)
--(axis cs:39,0.0497055490750213)
--(axis cs:40,0.0491616599021456)
--(axis cs:41,0.0499151228798911)
--(axis cs:42,0.0482053105982854)
--(axis cs:43,0.0483554423147415)
--(axis cs:44,0.04713309627063)
--(axis cs:45,0.0473447751662536)
--(axis cs:46,0.0471373425330212)
--(axis cs:47,0.0480761679162803)
--(axis cs:48,0.0483688755759891)
--(axis cs:49,0.047782622037202)
--(axis cs:50,0.0476876471492682)
--(axis cs:51,0.0478762006115475)
--(axis cs:52,0.0486499248039578)
--(axis cs:53,0.0477674975239106)
--(axis cs:54,0.0485972961048862)
--(axis cs:55,0.048497121877057)
--(axis cs:56,0.0465829713166006)
--(axis cs:57,0.0460921983058913)
--(axis cs:58,0.048214104738156)
--(axis cs:59,0.0450546120717396)
--(axis cs:60,0.0449831306163299)
--(axis cs:61,0.0469026614493883)
--(axis cs:62,0.0440774670286426)
--(axis cs:63,0.0454288547913342)
--(axis cs:64,0.0460469901434154)
--(axis cs:65,0.0451054404322276)
--(axis cs:66,0.046010305936653)
--(axis cs:67,0.0473586244867184)
--(axis cs:68,0.0462869179346191)
--(axis cs:69,0.0446964668895914)
--(axis cs:70,0.0467920552740038)
--(axis cs:71,0.0459879526871562)
--(axis cs:72,0.0444993063401301)
--(axis cs:73,0.0464375145368942)
--(axis cs:74,0.0460412244019266)
--(axis cs:75,0.0460643219331309)
--(axis cs:76,0.0458512054634423)
--(axis cs:77,0.0455874564036122)
--(axis cs:78,0.0452927790213227)
--(axis cs:79,0.0457644474201359)
--(axis cs:80,0.0435026537491492)
--(axis cs:81,0.0434480468523394)
--(axis cs:82,0.0443764888017254)
--(axis cs:83,0.0444154926974671)
--(axis cs:84,0.04452263955819)
--(axis cs:85,0.043582213831013)
--(axis cs:86,0.0436515572469542)
--(axis cs:87,0.0456454650171679)
--(axis cs:88,0.0440201491390506)
--(axis cs:89,0.0444117361372008)
--(axis cs:90,0.0451561101930363)
--(axis cs:91,0.0446944702030349)
--(axis cs:92,0.0453056448292519)
--(axis cs:93,0.0447175469484529)
--(axis cs:94,0.0441550569812678)
--(axis cs:95,0.043452348416834)
--(axis cs:96,0.0450904818705429)
--(axis cs:97,0.0444170721159671)
--(axis cs:98,0.044445133198263)
--(axis cs:99,0.043633379517251)
--(axis cs:99,0.0474629144089881)
--(axis cs:99,0.0474629144089881)
--(axis cs:98,0.0467792302479727)
--(axis cs:97,0.0481132410182264)
--(axis cs:96,0.0499163893529068)
--(axis cs:95,0.0460912385525416)
--(axis cs:94,0.0474389953334905)
--(axis cs:93,0.0468889850888052)
--(axis cs:92,0.0495146102118705)
--(axis cs:91,0.0482842963575196)
--(axis cs:90,0.0500108889086025)
--(axis cs:89,0.0477862363988863)
--(axis cs:88,0.0493553012336453)
--(axis cs:87,0.0481446965924817)
--(axis cs:86,0.0476265189249208)
--(axis cs:85,0.0481501853346174)
--(axis cs:84,0.0481093993331255)
--(axis cs:83,0.0473948186795814)
--(axis cs:82,0.0485451929004116)
--(axis cs:81,0.046649471412908)
--(axis cs:80,0.047393125681717)
--(axis cs:79,0.0500957537002406)
--(axis cs:78,0.0478914298486113)
--(axis cs:77,0.0474067865029583)
--(axis cs:76,0.0500101266550689)
--(axis cs:75,0.051317342879434)
--(axis cs:74,0.0503129636230711)
--(axis cs:73,0.0487644188470475)
--(axis cs:72,0.0504032627154271)
--(axis cs:71,0.0498062005263448)
--(axis cs:70,0.049794254099375)
--(axis cs:69,0.0523909521434591)
--(axis cs:68,0.0491670358083619)
--(axis cs:67,0.0514547811462543)
--(axis cs:66,0.048670523409527)
--(axis cs:65,0.0503905286248556)
--(axis cs:64,0.0506791651376515)
--(axis cs:63,0.0486235046704502)
--(axis cs:62,0.0489669167952291)
--(axis cs:61,0.0502517472439253)
--(axis cs:60,0.0483858303006661)
--(axis cs:59,0.0496220449493061)
--(axis cs:58,0.053055588934501)
--(axis cs:57,0.0510502551857965)
--(axis cs:56,0.0522356109797709)
--(axis cs:55,0.0511713362270767)
--(axis cs:54,0.0544682467718342)
--(axis cs:53,0.0514959499992065)
--(axis cs:52,0.0517412619698192)
--(axis cs:51,0.0511342564869365)
--(axis cs:50,0.0513591747429933)
--(axis cs:49,0.052870054783553)
--(axis cs:48,0.0517279342880551)
--(axis cs:47,0.0510570792207894)
--(axis cs:46,0.0518267004285762)
--(axis cs:45,0.0506093892791466)
--(axis cs:44,0.0522712968658713)
--(axis cs:43,0.0517372891014839)
--(axis cs:42,0.0537026161995814)
--(axis cs:41,0.0523829520808175)
--(axis cs:40,0.0540962048115232)
--(axis cs:39,0.0554407606583695)
--(axis cs:38,0.056192240214647)
--(axis cs:37,0.057015775646954)
--(axis cs:36,0.0564742926669454)
--(axis cs:35,0.0572887245291167)
--(axis cs:34,0.0595358192576438)
--(axis cs:33,0.0587520098089659)
--(axis cs:32,0.0594478543652217)
--(axis cs:31,0.0596019111490565)
--(axis cs:30,0.0584360566002415)
--(axis cs:29,0.056898826648084)
--(axis cs:28,0.057452345534756)
--(axis cs:27,0.0584369930110252)
--(axis cs:26,0.0573780367581246)
--(axis cs:25,0.0603544562893383)
--(axis cs:24,0.0626515777595432)
--(axis cs:23,0.0620420812264225)
--(axis cs:22,0.0636279890119396)
--(axis cs:21,0.0619225525222607)
--(axis cs:20,0.0660487288596669)
--(axis cs:19,0.071844182810855)
--(axis cs:18,0.0702033873736889)
--(axis cs:17,0.0652945620778415)
--(axis cs:16,0.0656361479043548)
--(axis cs:15,0.0687877391893861)
--(axis cs:14,0.072339770697912)
--(axis cs:13,0.070111521252854)
--(axis cs:12,0.0678093620434146)
--(axis cs:11,0.0710560123518243)
--(axis cs:10,0.0714816036909185)
--(axis cs:9,0.0734877381014495)
--(axis cs:8,0.0758534597467624)
--(axis cs:7,0.0792484278662259)
--(axis cs:6,0.0866311896445558)
--(axis cs:5,0.0931423729437909)
--(axis cs:4,0.0971366067909641)
--(axis cs:3,0.101848169449697)
--(axis cs:2,0.109064433368751)
--(axis cs:1,0.127131394960157)
--(axis cs:0,0.150898320255907)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.102661433928556)
--(axis cs:0,0.0911139218873311)
--(axis cs:1,0.0862758113113036)
--(axis cs:2,0.0852700701778423)
--(axis cs:3,0.0803735808041757)
--(axis cs:4,0.0777237287059984)
--(axis cs:5,0.0726481565735923)
--(axis cs:6,0.0721505813418634)
--(axis cs:7,0.0718736865980132)
--(axis cs:8,0.0723696925771633)
--(axis cs:9,0.0702215519276458)
--(axis cs:10,0.0701183931863569)
--(axis cs:11,0.0697226908046122)
--(axis cs:12,0.0685789307100616)
--(axis cs:13,0.0665509258463306)
--(axis cs:14,0.066724906697394)
--(axis cs:15,0.0685884505295594)
--(axis cs:16,0.067762526937609)
--(axis cs:17,0.0660324026986444)
--(axis cs:18,0.0662528983734325)
--(axis cs:19,0.0644497028177395)
--(axis cs:20,0.0640669573021265)
--(axis cs:21,0.0641050751583249)
--(axis cs:22,0.0626242902296623)
--(axis cs:23,0.0641195890912011)
--(axis cs:24,0.0651338902617783)
--(axis cs:25,0.0654513529514878)
--(axis cs:26,0.0626677677243215)
--(axis cs:27,0.0633784546142309)
--(axis cs:28,0.062397287045396)
--(axis cs:29,0.0613687666535599)
--(axis cs:30,0.0613525120718258)
--(axis cs:31,0.0604335813112468)
--(axis cs:32,0.0598206588122579)
--(axis cs:33,0.0596796658169371)
--(axis cs:34,0.0602314227546502)
--(axis cs:35,0.0611752001799848)
--(axis cs:36,0.0610939508486163)
--(axis cs:37,0.0609504276587105)
--(axis cs:38,0.0601110076994103)
--(axis cs:39,0.0610017728728552)
--(axis cs:40,0.0609113697407292)
--(axis cs:41,0.0605652311654695)
--(axis cs:42,0.0599258993284331)
--(axis cs:43,0.059802895595807)
--(axis cs:44,0.0593798371203181)
--(axis cs:45,0.0582675389895842)
--(axis cs:46,0.0585763061986744)
--(axis cs:47,0.0592918939805865)
--(axis cs:48,0.0606194163929973)
--(axis cs:49,0.0588095847288852)
--(axis cs:50,0.0602895144849658)
--(axis cs:51,0.0588676647624653)
--(axis cs:52,0.0585217899351908)
--(axis cs:53,0.0597675501855988)
--(axis cs:54,0.0590281623140378)
--(axis cs:55,0.0594631958901927)
--(axis cs:56,0.0587917589989266)
--(axis cs:57,0.0595361215411162)
--(axis cs:58,0.0582744719935513)
--(axis cs:59,0.0591384882725145)
--(axis cs:60,0.0581568455412296)
--(axis cs:61,0.0582826619422759)
--(axis cs:62,0.0581450964653573)
--(axis cs:63,0.0590024105928342)
--(axis cs:64,0.0585837071906155)
--(axis cs:65,0.0579854432716185)
--(axis cs:66,0.0577972523604818)
--(axis cs:67,0.0578769564712617)
--(axis cs:68,0.0585505719795676)
--(axis cs:69,0.0583562482986875)
--(axis cs:70,0.0588794262928534)
--(axis cs:71,0.0584849648375729)
--(axis cs:72,0.0576557676574277)
--(axis cs:73,0.0586314075057862)
--(axis cs:74,0.0583073116961865)
--(axis cs:75,0.0585219368677606)
--(axis cs:76,0.057834369556142)
--(axis cs:77,0.0587736676406716)
--(axis cs:78,0.0585079360345991)
--(axis cs:79,0.0587762888900732)
--(axis cs:80,0.05844061712198)
--(axis cs:81,0.0578915486263411)
--(axis cs:82,0.0586916949547591)
--(axis cs:83,0.058062718714249)
--(axis cs:84,0.0586311810598624)
--(axis cs:85,0.0587508254693634)
--(axis cs:86,0.0585137386659623)
--(axis cs:87,0.0586754406301846)
--(axis cs:88,0.0586501214292983)
--(axis cs:89,0.0591283948248992)
--(axis cs:90,0.0595306554187211)
--(axis cs:91,0.0595136366630219)
--(axis cs:92,0.0592434415876664)
--(axis cs:93,0.0589142649037081)
--(axis cs:94,0.0597239745091463)
--(axis cs:95,0.059380966119571)
--(axis cs:96,0.0586977292927)
--(axis cs:97,0.0586406604508286)
--(axis cs:98,0.0585424476439997)
--(axis cs:99,0.0585098143968998)
--(axis cs:99,0.0593596268143238)
--(axis cs:99,0.0593596268143238)
--(axis cs:98,0.0600108197753385)
--(axis cs:97,0.0599218024750824)
--(axis cs:96,0.0600494141546991)
--(axis cs:95,0.0607699382378623)
--(axis cs:94,0.061126324789617)
--(axis cs:93,0.0599457801717085)
--(axis cs:92,0.0610945200264655)
--(axis cs:91,0.0607313566064216)
--(axis cs:90,0.06028676244131)
--(axis cs:89,0.0604300229721894)
--(axis cs:88,0.0598649975272676)
--(axis cs:87,0.0590976094396244)
--(axis cs:86,0.060364888157463)
--(axis cs:85,0.0603018022133224)
--(axis cs:84,0.0606579384817827)
--(axis cs:83,0.0599612222065807)
--(axis cs:82,0.0594063092075524)
--(axis cs:81,0.0601401274872644)
--(axis cs:80,0.0614567558986689)
--(axis cs:79,0.060403031445315)
--(axis cs:78,0.0599971544404833)
--(axis cs:77,0.0597919126081611)
--(axis cs:76,0.0594658070643414)
--(axis cs:75,0.0604584529656897)
--(axis cs:74,0.0606183074291798)
--(axis cs:73,0.0620274625355842)
--(axis cs:72,0.0617401887396289)
--(axis cs:71,0.0616176150541087)
--(axis cs:70,0.0620574919658136)
--(axis cs:69,0.0613521765079073)
--(axis cs:68,0.0617398236379174)
--(axis cs:67,0.0605308875357535)
--(axis cs:66,0.060999900874)
--(axis cs:65,0.0599336262569612)
--(axis cs:64,0.0607857117284709)
--(axis cs:63,0.0611139245607455)
--(axis cs:62,0.0608751688754477)
--(axis cs:61,0.0612957800352251)
--(axis cs:60,0.0621330240652653)
--(axis cs:59,0.0617956077062223)
--(axis cs:58,0.0611318213390254)
--(axis cs:57,0.0623011472286248)
--(axis cs:56,0.0625645926746765)
--(axis cs:55,0.0618698756992772)
--(axis cs:54,0.0619859156474071)
--(axis cs:53,0.0637836233225684)
--(axis cs:52,0.0633361154526876)
--(axis cs:51,0.0623758806505519)
--(axis cs:50,0.0636890913814664)
--(axis cs:49,0.0610165741523023)
--(axis cs:48,0.0640493740070309)
--(axis cs:47,0.0629860498093725)
--(axis cs:46,0.0628144537462414)
--(axis cs:45,0.0622531719555452)
--(axis cs:44,0.0630412889473203)
--(axis cs:43,0.0644563900329886)
--(axis cs:42,0.0628897156103029)
--(axis cs:41,0.0632515719322554)
--(axis cs:40,0.0634887527229739)
--(axis cs:39,0.0642186346727113)
--(axis cs:38,0.0625524246602851)
--(axis cs:37,0.0635433038996124)
--(axis cs:36,0.0635911309909451)
--(axis cs:35,0.0638235198102686)
--(axis cs:34,0.0634074098144721)
--(axis cs:33,0.0624936032760996)
--(axis cs:32,0.0621546587851313)
--(axis cs:31,0.0639561595134526)
--(axis cs:30,0.065845386852525)
--(axis cs:29,0.0667314139723556)
--(axis cs:28,0.0691039137497777)
--(axis cs:27,0.0657870636696131)
--(axis cs:26,0.0663385480434435)
--(axis cs:25,0.069063226225415)
--(axis cs:24,0.0673596772049575)
--(axis cs:23,0.0671859385958717)
--(axis cs:22,0.0675090733748833)
--(axis cs:21,0.0670102928502887)
--(axis cs:20,0.0665512990283636)
--(axis cs:19,0.0685770103151187)
--(axis cs:18,0.071698055467777)
--(axis cs:17,0.0718478987768805)
--(axis cs:16,0.0713395475662896)
--(axis cs:15,0.0747981369710128)
--(axis cs:14,0.0758791761254057)
--(axis cs:13,0.0712956155583936)
--(axis cs:12,0.073699430610434)
--(axis cs:11,0.0745629373949652)
--(axis cs:10,0.0793389959299303)
--(axis cs:9,0.0732147011431855)
--(axis cs:8,0.074471848355492)
--(axis cs:7,0.0765392741697327)
--(axis cs:6,0.0757434017838233)
--(axis cs:5,0.0754184088208093)
--(axis cs:4,0.0810774782403746)
--(axis cs:3,0.0827907397839362)
--(axis cs:2,0.0907309689695348)
--(axis cs:1,0.110206617597045)
--(axis cs:0,0.102661433928556)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.0585087842300612)
--(axis cs:0,0.0515653722926896)
--(axis cs:1,0.0466682110548058)
--(axis cs:2,0.0430808884335876)
--(axis cs:3,0.0437764091485231)
--(axis cs:4,0.0412078833859869)
--(axis cs:5,0.0410993659153401)
--(axis cs:6,0.0384947390308299)
--(axis cs:7,0.0401029205183468)
--(axis cs:8,0.0382434689511248)
--(axis cs:9,0.0375393289318584)
--(axis cs:10,0.0358470371379844)
--(axis cs:11,0.0352496704898043)
--(axis cs:12,0.0357952304601749)
--(axis cs:13,0.0348115114037378)
--(axis cs:14,0.0355850891408637)
--(axis cs:15,0.0336862051698808)
--(axis cs:16,0.0330827017881429)
--(axis cs:17,0.0326963193880348)
--(axis cs:18,0.031915347129904)
--(axis cs:19,0.0310585123540572)
--(axis cs:20,0.0314457742591055)
--(axis cs:21,0.0324732887228175)
--(axis cs:22,0.0326269749428323)
--(axis cs:23,0.0327343087517939)
--(axis cs:24,0.0317845190975932)
--(axis cs:25,0.0327601236956299)
--(axis cs:26,0.0307718956282985)
--(axis cs:27,0.0320815222968037)
--(axis cs:28,0.031530326346535)
--(axis cs:29,0.0305550081338991)
--(axis cs:30,0.0311998751315896)
--(axis cs:31,0.031284313389761)
--(axis cs:32,0.0303763882365634)
--(axis cs:33,0.030079051444418)
--(axis cs:34,0.0299503261455962)
--(axis cs:35,0.0308834003061379)
--(axis cs:36,0.0318846501338214)
--(axis cs:37,0.031823901267209)
--(axis cs:38,0.0310656578408877)
--(axis cs:39,0.0298345782303648)
--(axis cs:40,0.0307487442609278)
--(axis cs:41,0.030824614261797)
--(axis cs:42,0.0309272491871276)
--(axis cs:43,0.0293647481645752)
--(axis cs:44,0.0311878185754317)
--(axis cs:45,0.0294995412415126)
--(axis cs:46,0.0285663420255399)
--(axis cs:47,0.0296223614833737)
--(axis cs:48,0.0298993667607582)
--(axis cs:49,0.0286335114474348)
--(axis cs:50,0.0282687085732137)
--(axis cs:51,0.0287820795550805)
--(axis cs:52,0.0294360401164626)
--(axis cs:53,0.0291936268221754)
--(axis cs:54,0.0299496075285587)
--(axis cs:55,0.0296421389803361)
--(axis cs:56,0.0289255153826762)
--(axis cs:57,0.0283517044307724)
--(axis cs:58,0.0292211424466016)
--(axis cs:59,0.0283350346984194)
--(axis cs:60,0.0282568628431115)
--(axis cs:61,0.0284055226515833)
--(axis cs:62,0.0300883060835617)
--(axis cs:63,0.027762336399392)
--(axis cs:64,0.0283361444055936)
--(axis cs:65,0.0287154307831492)
--(axis cs:66,0.0291385834884591)
--(axis cs:67,0.0282454509526884)
--(axis cs:68,0.0287593504753087)
--(axis cs:69,0.0280864391915818)
--(axis cs:70,0.0286273849498937)
--(axis cs:71,0.028613125425476)
--(axis cs:72,0.0282666444275399)
--(axis cs:73,0.0278010446700977)
--(axis cs:74,0.0287420625914122)
--(axis cs:75,0.0287497544318806)
--(axis cs:76,0.0281511537297144)
--(axis cs:77,0.0279519515571903)
--(axis cs:78,0.0281428364025109)
--(axis cs:79,0.0280714569246032)
--(axis cs:80,0.0276203490734206)
--(axis cs:81,0.0274124811345982)
--(axis cs:82,0.0281310259732412)
--(axis cs:83,0.028493251708564)
--(axis cs:84,0.0281470429408793)
--(axis cs:85,0.0276997738424225)
--(axis cs:86,0.0279917763494525)
--(axis cs:87,0.0272330544098878)
--(axis cs:88,0.0268136604282683)
--(axis cs:89,0.028542303778064)
--(axis cs:90,0.0277928280282618)
--(axis cs:91,0.0268894227528029)
--(axis cs:92,0.0268976505728832)
--(axis cs:93,0.0260514799420256)
--(axis cs:94,0.0264313841849312)
--(axis cs:95,0.0270668882879614)
--(axis cs:96,0.0271976608096626)
--(axis cs:97,0.0270553008187512)
--(axis cs:98,0.0272181094651767)
--(axis cs:99,0.0262373938872887)
--(axis cs:99,0.0339725069985317)
--(axis cs:99,0.0339725069985317)
--(axis cs:98,0.0292703292304924)
--(axis cs:97,0.0300476111006042)
--(axis cs:96,0.0292419497610066)
--(axis cs:95,0.0290553908792139)
--(axis cs:94,0.0291117829591289)
--(axis cs:93,0.0299538087185007)
--(axis cs:92,0.0291613694397339)
--(axis cs:91,0.0300331247664041)
--(axis cs:90,0.0321745013248323)
--(axis cs:89,0.0317509117351654)
--(axis cs:88,0.0294414625909501)
--(axis cs:87,0.0302749142840838)
--(axis cs:86,0.0294547019577947)
--(axis cs:85,0.0296268834826069)
--(axis cs:84,0.0306654322635884)
--(axis cs:83,0.0310149423207672)
--(axis cs:82,0.0309371337858034)
--(axis cs:81,0.029713094705875)
--(axis cs:80,0.0284002684116258)
--(axis cs:79,0.0296781221771977)
--(axis cs:78,0.0297419983042724)
--(axis cs:77,0.0300638144375969)
--(axis cs:76,0.0301784977750406)
--(axis cs:75,0.0296605466276039)
--(axis cs:74,0.0305399534176801)
--(axis cs:73,0.0296399060514046)
--(axis cs:72,0.0292436555531005)
--(axis cs:71,0.030637469995123)
--(axis cs:70,0.0304545323062231)
--(axis cs:69,0.0312754082984905)
--(axis cs:68,0.0305144669148948)
--(axis cs:67,0.0314687218278253)
--(axis cs:66,0.0307528438198619)
--(axis cs:65,0.0306454138587747)
--(axis cs:64,0.0311083613157371)
--(axis cs:63,0.0301871507205211)
--(axis cs:62,0.0317979799069149)
--(axis cs:61,0.0353708214093145)
--(axis cs:60,0.0301525173246112)
--(axis cs:59,0.0305359044669344)
--(axis cs:58,0.031477516526377)
--(axis cs:57,0.0306907612560257)
--(axis cs:56,0.0308065082438897)
--(axis cs:55,0.0317212660089064)
--(axis cs:54,0.0309818895386544)
--(axis cs:53,0.0315093765843492)
--(axis cs:52,0.0317857531774903)
--(axis cs:51,0.0318861743435401)
--(axis cs:50,0.0314646323160018)
--(axis cs:49,0.0325110148553797)
--(axis cs:48,0.0332726957256519)
--(axis cs:47,0.0322554949202155)
--(axis cs:46,0.031208631217935)
--(axis cs:45,0.0323099463993451)
--(axis cs:44,0.0324480701202852)
--(axis cs:43,0.0314524577413391)
--(axis cs:42,0.0311496442617021)
--(axis cs:41,0.0324321054466457)
--(axis cs:40,0.0334416985991987)
--(axis cs:39,0.0338085956430597)
--(axis cs:38,0.0337397596669992)
--(axis cs:37,0.0340243687914229)
--(axis cs:36,0.0329594560039311)
--(axis cs:35,0.034521409705249)
--(axis cs:34,0.0335268242052129)
--(axis cs:33,0.0335909944380455)
--(axis cs:32,0.0334083541187832)
--(axis cs:31,0.0330290491490536)
--(axis cs:30,0.0346468660679038)
--(axis cs:29,0.0336447360310446)
--(axis cs:28,0.0347871872385557)
--(axis cs:27,0.035871647049052)
--(axis cs:26,0.0355541503616918)
--(axis cs:25,0.0356748791677772)
--(axis cs:24,0.0364479002442094)
--(axis cs:23,0.036789738026885)
--(axis cs:22,0.037811043498368)
--(axis cs:21,0.0367824149648503)
--(axis cs:20,0.0371924416999666)
--(axis cs:19,0.0358908827362843)
--(axis cs:18,0.034723010062374)
--(axis cs:17,0.0378887548876973)
--(axis cs:16,0.0366900125883067)
--(axis cs:15,0.0381263634350653)
--(axis cs:14,0.0388763411703393)
--(axis cs:13,0.0388014259274618)
--(axis cs:12,0.0396588809370915)
--(axis cs:11,0.0398174145378904)
--(axis cs:10,0.0407220819578179)
--(axis cs:9,0.0410102155813672)
--(axis cs:8,0.0415456808100752)
--(axis cs:7,0.0416410052915134)
--(axis cs:6,0.0413776262650571)
--(axis cs:5,0.0475192344531596)
--(axis cs:4,0.04480971035543)
--(axis cs:3,0.0455343248254569)
--(axis cs:2,0.0525954427884698)
--(axis cs:1,0.0600028525471649)
--(axis cs:0,0.0585087842300612)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.324146658182144)
--(axis cs:0,0.324146658182144)
--(axis cs:1,0.324146658182144)
--(axis cs:2,0.324146658182144)
--(axis cs:3,0.324146658182144)
--(axis cs:4,0.324146658182144)
--(axis cs:5,0.324146658182144)
--(axis cs:6,0.324146658182144)
--(axis cs:7,0.324146658182144)
--(axis cs:8,0.324146658182144)
--(axis cs:9,0.324146658182144)
--(axis cs:10,0.324146658182144)
--(axis cs:11,0.324146658182144)
--(axis cs:12,0.324146658182144)
--(axis cs:13,0.324146658182144)
--(axis cs:14,0.324146658182144)
--(axis cs:15,0.324146658182144)
--(axis cs:16,0.324146658182144)
--(axis cs:17,0.324146658182144)
--(axis cs:18,0.324146658182144)
--(axis cs:19,0.324146658182144)
--(axis cs:20,0.324146658182144)
--(axis cs:21,0.324146658182144)
--(axis cs:22,0.324146658182144)
--(axis cs:23,0.324146658182144)
--(axis cs:24,0.324146658182144)
--(axis cs:25,0.324146658182144)
--(axis cs:26,0.324146658182144)
--(axis cs:27,0.324146658182144)
--(axis cs:28,0.324146658182144)
--(axis cs:29,0.324146658182144)
--(axis cs:30,0.324146658182144)
--(axis cs:31,0.324146658182144)
--(axis cs:32,0.324146658182144)
--(axis cs:33,0.324146658182144)
--(axis cs:34,0.324146658182144)
--(axis cs:35,0.324146658182144)
--(axis cs:36,0.324146658182144)
--(axis cs:37,0.324146658182144)
--(axis cs:38,0.324146658182144)
--(axis cs:39,0.324146658182144)
--(axis cs:40,0.324146658182144)
--(axis cs:41,0.324146658182144)
--(axis cs:42,0.324146658182144)
--(axis cs:43,0.324146658182144)
--(axis cs:44,0.324146658182144)
--(axis cs:45,0.324146658182144)
--(axis cs:46,0.324146658182144)
--(axis cs:47,0.324146658182144)
--(axis cs:48,0.324146658182144)
--(axis cs:49,0.324146658182144)
--(axis cs:50,0.324146658182144)
--(axis cs:51,0.324146658182144)
--(axis cs:52,0.324146658182144)
--(axis cs:53,0.324146658182144)
--(axis cs:54,0.324146658182144)
--(axis cs:55,0.324146658182144)
--(axis cs:56,0.324146658182144)
--(axis cs:57,0.324146658182144)
--(axis cs:58,0.324146658182144)
--(axis cs:59,0.324146658182144)
--(axis cs:60,0.324146658182144)
--(axis cs:61,0.324146658182144)
--(axis cs:62,0.324146658182144)
--(axis cs:63,0.324146658182144)
--(axis cs:64,0.324146658182144)
--(axis cs:65,0.324146658182144)
--(axis cs:66,0.324146658182144)
--(axis cs:67,0.324146658182144)
--(axis cs:68,0.324146658182144)
--(axis cs:69,0.324146658182144)
--(axis cs:70,0.324146658182144)
--(axis cs:71,0.324146658182144)
--(axis cs:72,0.324146658182144)
--(axis cs:73,0.324146658182144)
--(axis cs:74,0.324146658182144)
--(axis cs:75,0.324146658182144)
--(axis cs:76,0.324146658182144)
--(axis cs:77,0.324146658182144)
--(axis cs:78,0.324146658182144)
--(axis cs:79,0.324146658182144)
--(axis cs:80,0.324146658182144)
--(axis cs:81,0.324146658182144)
--(axis cs:82,0.324146658182144)
--(axis cs:83,0.324146658182144)
--(axis cs:84,0.324146658182144)
--(axis cs:85,0.324146658182144)
--(axis cs:86,0.324146658182144)
--(axis cs:87,0.324146658182144)
--(axis cs:88,0.324146658182144)
--(axis cs:89,0.324146658182144)
--(axis cs:90,0.324146658182144)
--(axis cs:91,0.324146658182144)
--(axis cs:92,0.324146658182144)
--(axis cs:93,0.324146658182144)
--(axis cs:94,0.324146658182144)
--(axis cs:95,0.324146658182144)
--(axis cs:96,0.324146658182144)
--(axis cs:97,0.324146658182144)
--(axis cs:98,0.324146658182144)
--(axis cs:99,0.324146658182144)
--(axis cs:99,0.324146658182144)
--(axis cs:99,0.324146658182144)
--(axis cs:98,0.324146658182144)
--(axis cs:97,0.324146658182144)
--(axis cs:96,0.324146658182144)
--(axis cs:95,0.324146658182144)
--(axis cs:94,0.324146658182144)
--(axis cs:93,0.324146658182144)
--(axis cs:92,0.324146658182144)
--(axis cs:91,0.324146658182144)
--(axis cs:90,0.324146658182144)
--(axis cs:89,0.324146658182144)
--(axis cs:88,0.324146658182144)
--(axis cs:87,0.324146658182144)
--(axis cs:86,0.324146658182144)
--(axis cs:85,0.324146658182144)
--(axis cs:84,0.324146658182144)
--(axis cs:83,0.324146658182144)
--(axis cs:82,0.324146658182144)
--(axis cs:81,0.324146658182144)
--(axis cs:80,0.324146658182144)
--(axis cs:79,0.324146658182144)
--(axis cs:78,0.324146658182144)
--(axis cs:77,0.324146658182144)
--(axis cs:76,0.324146658182144)
--(axis cs:75,0.324146658182144)
--(axis cs:74,0.324146658182144)
--(axis cs:73,0.324146658182144)
--(axis cs:72,0.324146658182144)
--(axis cs:71,0.324146658182144)
--(axis cs:70,0.324146658182144)
--(axis cs:69,0.324146658182144)
--(axis cs:68,0.324146658182144)
--(axis cs:67,0.324146658182144)
--(axis cs:66,0.324146658182144)
--(axis cs:65,0.324146658182144)
--(axis cs:64,0.324146658182144)
--(axis cs:63,0.324146658182144)
--(axis cs:62,0.324146658182144)
--(axis cs:61,0.324146658182144)
--(axis cs:60,0.324146658182144)
--(axis cs:59,0.324146658182144)
--(axis cs:58,0.324146658182144)
--(axis cs:57,0.324146658182144)
--(axis cs:56,0.324146658182144)
--(axis cs:55,0.324146658182144)
--(axis cs:54,0.324146658182144)
--(axis cs:53,0.324146658182144)
--(axis cs:52,0.324146658182144)
--(axis cs:51,0.324146658182144)
--(axis cs:50,0.324146658182144)
--(axis cs:49,0.324146658182144)
--(axis cs:48,0.324146658182144)
--(axis cs:47,0.324146658182144)
--(axis cs:46,0.324146658182144)
--(axis cs:45,0.324146658182144)
--(axis cs:44,0.324146658182144)
--(axis cs:43,0.324146658182144)
--(axis cs:42,0.324146658182144)
--(axis cs:41,0.324146658182144)
--(axis cs:40,0.324146658182144)
--(axis cs:39,0.324146658182144)
--(axis cs:38,0.324146658182144)
--(axis cs:37,0.324146658182144)
--(axis cs:36,0.324146658182144)
--(axis cs:35,0.324146658182144)
--(axis cs:34,0.324146658182144)
--(axis cs:33,0.324146658182144)
--(axis cs:32,0.324146658182144)
--(axis cs:31,0.324146658182144)
--(axis cs:30,0.324146658182144)
--(axis cs:29,0.324146658182144)
--(axis cs:28,0.324146658182144)
--(axis cs:27,0.324146658182144)
--(axis cs:26,0.324146658182144)
--(axis cs:25,0.324146658182144)
--(axis cs:24,0.324146658182144)
--(axis cs:23,0.324146658182144)
--(axis cs:22,0.324146658182144)
--(axis cs:21,0.324146658182144)
--(axis cs:20,0.324146658182144)
--(axis cs:19,0.324146658182144)
--(axis cs:18,0.324146658182144)
--(axis cs:17,0.324146658182144)
--(axis cs:16,0.324146658182144)
--(axis cs:15,0.324146658182144)
--(axis cs:14,0.324146658182144)
--(axis cs:13,0.324146658182144)
--(axis cs:12,0.324146658182144)
--(axis cs:11,0.324146658182144)
--(axis cs:10,0.324146658182144)
--(axis cs:9,0.324146658182144)
--(axis cs:8,0.324146658182144)
--(axis cs:7,0.324146658182144)
--(axis cs:6,0.324146658182144)
--(axis cs:5,0.324146658182144)
--(axis cs:4,0.324146658182144)
--(axis cs:3,0.324146658182144)
--(axis cs:2,0.324146658182144)
--(axis cs:1,0.324146658182144)
--(axis cs:0,0.324146658182144)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.152928605877602)
--(axis cs:0,0.120977034962929)
--(axis cs:1,0.106109880888228)
--(axis cs:2,0.110963408568867)
--(axis cs:3,0.0998164999237947)
--(axis cs:4,0.0877671420964917)
--(axis cs:5,0.090406124168235)
--(axis cs:6,0.0836237280483165)
--(axis cs:7,0.0859997045869903)
--(axis cs:8,0.0818855261266928)
--(axis cs:9,0.0915151389931138)
--(axis cs:10,0.0833151508381635)
--(axis cs:11,0.081374136994208)
--(axis cs:12,0.0805480547820317)
--(axis cs:13,0.0757691677757318)
--(axis cs:14,0.0766261801712458)
--(axis cs:15,0.0770711678860783)
--(axis cs:16,0.0772444935680769)
--(axis cs:17,0.0770079348641095)
--(axis cs:18,0.0756136803039801)
--(axis cs:19,0.0747557610103444)
--(axis cs:20,0.076468450343598)
--(axis cs:21,0.0755145476171619)
--(axis cs:22,0.0768210199404373)
--(axis cs:23,0.0745422978255426)
--(axis cs:24,0.0741877673993859)
--(axis cs:25,0.072864563934863)
--(axis cs:26,0.0736355523161278)
--(axis cs:27,0.0741490487238686)
--(axis cs:28,0.0731240860030856)
--(axis cs:29,0.0731931317419441)
--(axis cs:30,0.0723704325260849)
--(axis cs:31,0.074178892498367)
--(axis cs:32,0.0702783820600176)
--(axis cs:33,0.0711363709330813)
--(axis cs:34,0.0725564693655431)
--(axis cs:35,0.0693933813269633)
--(axis cs:36,0.0721249672373602)
--(axis cs:37,0.0713274533360154)
--(axis cs:38,0.0723501156874726)
--(axis cs:39,0.072322886957201)
--(axis cs:40,0.0720808034384221)
--(axis cs:41,0.072094962443218)
--(axis cs:42,0.0725934828943096)
--(axis cs:43,0.0716788468973466)
--(axis cs:44,0.0723009214641341)
--(axis cs:45,0.0707768837641866)
--(axis cs:46,0.072063953107169)
--(axis cs:47,0.0710236287111212)
--(axis cs:48,0.0723334774140867)
--(axis cs:49,0.0709115211367573)
--(axis cs:50,0.0716055301830941)
--(axis cs:51,0.0696501777659785)
--(axis cs:52,0.0697738852560604)
--(axis cs:53,0.0736208611555856)
--(axis cs:54,0.0711764536881917)
--(axis cs:55,0.0716773536695112)
--(axis cs:56,0.0701359723884307)
--(axis cs:57,0.070171387462988)
--(axis cs:58,0.0700642968267711)
--(axis cs:59,0.0687916640666759)
--(axis cs:60,0.0697214609986544)
--(axis cs:61,0.0710976680863368)
--(axis cs:62,0.0690369415986814)
--(axis cs:63,0.0701182018296727)
--(axis cs:64,0.0703857469702261)
--(axis cs:65,0.0689866459929366)
--(axis cs:66,0.069959043088997)
--(axis cs:67,0.0699356466401782)
--(axis cs:68,0.0703128188275059)
--(axis cs:69,0.069618445398307)
--(axis cs:70,0.0702920445794382)
--(axis cs:71,0.0691747556951408)
--(axis cs:72,0.0704843542821222)
--(axis cs:73,0.0692085121859306)
--(axis cs:74,0.0694398446719097)
--(axis cs:75,0.0692040405483902)
--(axis cs:76,0.0697320026673107)
--(axis cs:77,0.0680682576583425)
--(axis cs:78,0.0699350642484927)
--(axis cs:79,0.0697199778094923)
--(axis cs:80,0.0691696700190699)
--(axis cs:81,0.0703141622216316)
--(axis cs:82,0.0708879090803099)
--(axis cs:83,0.0710736813108345)
--(axis cs:84,0.0716541563288543)
--(axis cs:85,0.0705035148968246)
--(axis cs:86,0.0687416890132915)
--(axis cs:87,0.0691217044287322)
--(axis cs:88,0.0685524098427121)
--(axis cs:89,0.070733495196968)
--(axis cs:90,0.0700002995269575)
--(axis cs:91,0.0698926536027794)
--(axis cs:92,0.0716384480094893)
--(axis cs:93,0.0705812892640546)
--(axis cs:94,0.070275058519698)
--(axis cs:95,0.0690882254260136)
--(axis cs:96,0.0685808785979013)
--(axis cs:97,0.0687433166726168)
--(axis cs:98,0.0699351809361827)
--(axis cs:99,0.0696053749298623)
--(axis cs:99,0.070938935282273)
--(axis cs:99,0.070938935282273)
--(axis cs:98,0.0717995502611745)
--(axis cs:97,0.0706501440779631)
--(axis cs:96,0.0702397010501166)
--(axis cs:95,0.0715827774388241)
--(axis cs:94,0.0727610357882015)
--(axis cs:93,0.0732785620962664)
--(axis cs:92,0.0754072716140764)
--(axis cs:91,0.0739481391723747)
--(axis cs:90,0.0717137667400561)
--(axis cs:89,0.0725425107863846)
--(axis cs:88,0.0721596308200534)
--(axis cs:87,0.071274172336519)
--(axis cs:86,0.0714860579502095)
--(axis cs:85,0.0739136875758621)
--(axis cs:84,0.0757668669207719)
--(axis cs:83,0.0734153805215935)
--(axis cs:82,0.072479014847951)
--(axis cs:81,0.0719739325373559)
--(axis cs:80,0.0716915163660848)
--(axis cs:79,0.0719523532852495)
--(axis cs:78,0.0713157547193265)
--(axis cs:77,0.070638772161146)
--(axis cs:76,0.0722816037617894)
--(axis cs:75,0.0725838401107132)
--(axis cs:74,0.0732873336632801)
--(axis cs:73,0.0733086819659478)
--(axis cs:72,0.0712212272637076)
--(axis cs:71,0.073544122693264)
--(axis cs:70,0.0730352482205115)
--(axis cs:69,0.0728401037435768)
--(axis cs:68,0.0729412675477306)
--(axis cs:67,0.0718388170133862)
--(axis cs:66,0.0738235040272826)
--(axis cs:65,0.0716794245875459)
--(axis cs:64,0.0725279462193949)
--(axis cs:63,0.0726526011450282)
--(axis cs:62,0.0723032366525851)
--(axis cs:61,0.0721067884814275)
--(axis cs:60,0.0735508167141676)
--(axis cs:59,0.0733790453048908)
--(axis cs:58,0.0748306994586674)
--(axis cs:57,0.0744208738514041)
--(axis cs:56,0.0756359274309434)
--(axis cs:55,0.0745853307949434)
--(axis cs:54,0.074681527159167)
--(axis cs:53,0.0767771130971152)
--(axis cs:52,0.0742797974288379)
--(axis cs:51,0.0739019884575475)
--(axis cs:50,0.0755986513688392)
--(axis cs:49,0.0728561486601864)
--(axis cs:48,0.0749881878729311)
--(axis cs:47,0.0755665773159098)
--(axis cs:46,0.0754728789870235)
--(axis cs:45,0.074164607124409)
--(axis cs:44,0.0758068068979493)
--(axis cs:43,0.074896738110321)
--(axis cs:42,0.0757794861370243)
--(axis cs:41,0.0748263175832178)
--(axis cs:40,0.0751657301938563)
--(axis cs:39,0.0756595136985454)
--(axis cs:38,0.0762505848101546)
--(axis cs:37,0.0775800918729155)
--(axis cs:36,0.0786420879164866)
--(axis cs:35,0.0735416652266484)
--(axis cs:34,0.0733494038138926)
--(axis cs:33,0.0733713709950193)
--(axis cs:32,0.0786378564863538)
--(axis cs:31,0.0762805818268131)
--(axis cs:30,0.0788294089732437)
--(axis cs:29,0.0765159141450493)
--(axis cs:28,0.0776118555261884)
--(axis cs:27,0.0772981103280265)
--(axis cs:26,0.0766051968045845)
--(axis cs:25,0.0761751664947863)
--(axis cs:24,0.0765961290468421)
--(axis cs:23,0.0786227415945853)
--(axis cs:22,0.0820365849208221)
--(axis cs:21,0.0792954935720318)
--(axis cs:20,0.0813819790721048)
--(axis cs:19,0.0764749318531199)
--(axis cs:18,0.0789016665807474)
--(axis cs:17,0.0800239737672152)
--(axis cs:16,0.0857787905095675)
--(axis cs:15,0.0839147281052471)
--(axis cs:14,0.0821160658605154)
--(axis cs:13,0.0857416037372534)
--(axis cs:12,0.10758528927219)
--(axis cs:11,0.0912457809945692)
--(axis cs:10,0.10738738288376)
--(axis cs:9,0.108256643762738)
--(axis cs:8,0.0911930525838633)
--(axis cs:7,0.107169662726395)
--(axis cs:6,0.0961008669023595)
--(axis cs:5,0.0946178363029183)
--(axis cs:4,0.101533821186093)
--(axis cs:3,0.114688016200931)
--(axis cs:2,0.123691009065143)
--(axis cs:1,0.196129578864809)
--(axis cs:0,0.152928605877602)
--cycle;

\addplot [semithick, color0]
table {%
0 0.146302610635757
1 0.11462994068861
2 0.10051484555006
3 0.0934062570333481
4 0.0887606948614121
5 0.0847887858748436
6 0.0810069844126701
7 0.0745091363787651
8 0.0726552873849869
9 0.0712171405553818
10 0.0689564138650894
11 0.0678576096892357
12 0.0660486564040184
13 0.0679753944277763
14 0.0680507674813271
15 0.0658858887851238
16 0.0635453023016453
17 0.0645245835185051
18 0.066526622325182
19 0.069504514336586
20 0.0622282519936562
21 0.0593678832054138
22 0.0601047001779079
23 0.0583522699773312
24 0.0588986285030842
25 0.0576429679989815
26 0.0551351279020309
27 0.0556683823466301
28 0.0547278061509132
29 0.0546903774142265
30 0.0545991279184818
31 0.0559452943503857
32 0.0565451182425022
33 0.0547317706048489
34 0.0558585472404957
35 0.0558190815150738
36 0.053689943999052
37 0.0539104804396629
38 0.0535776518285275
39 0.0525731548666954
40 0.0516289323568344
41 0.0511490374803543
42 0.0509539633989334
43 0.0500463657081127
44 0.0497021965682507
45 0.0489770822227001
46 0.0494820214807987
47 0.0495666235685348
48 0.0500484049320221
49 0.0503263384103775
50 0.0495234109461308
51 0.049505228549242
52 0.0501955933868885
53 0.0496317237615585
54 0.0515327714383602
55 0.0498342290520668
56 0.0494092911481857
57 0.0485712267458439
58 0.0506348468363285
59 0.0473383285105228
60 0.046684480458498
61 0.0485772043466568
62 0.0465221919119358
63 0.0470261797308922
64 0.0483630776405335
65 0.0477479845285416
66 0.04734041467309
67 0.0494067028164864
68 0.0477269768714905
69 0.0485437095165253
70 0.0482931546866894
71 0.0478970766067505
72 0.0474512845277786
73 0.0476009666919708
74 0.0481770940124989
75 0.0486908324062824
76 0.0479306660592556
77 0.0464971214532852
78 0.046592104434967
79 0.0479301005601883
80 0.0454478897154331
81 0.0450487591326237
82 0.0464608408510685
83 0.0459051556885242
84 0.0463160194456577
85 0.0458661995828152
86 0.0456390380859375
87 0.0468950808048248
88 0.046687725186348
89 0.0460989862680435
90 0.0475834995508194
91 0.0464893832802773
92 0.0474101275205612
93 0.0458032660186291
94 0.0457970261573791
95 0.0447717934846878
96 0.0475034356117249
97 0.0462651565670967
98 0.0456121817231178
99 0.0455481469631195
};
\addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 0.0968876779079437
1 0.098241214454174
2 0.0880005195736885
3 0.0815821602940559
4 0.0794006034731865
5 0.0740332826972008
6 0.0739469915628433
7 0.074206480383873
8 0.0734207704663277
9 0.0717181265354156
10 0.0747286945581436
11 0.0721428140997887
12 0.0711391806602478
13 0.0689232707023621
14 0.0713020414113998
15 0.0716932937502861
16 0.0695510372519493
17 0.0689401507377625
18 0.0689754769206047
19 0.0665133565664291
20 0.0653091281652451
21 0.0655576840043068
22 0.0650666818022728
23 0.0656527638435364
24 0.0662467837333679
25 0.0672572895884514
26 0.0645031578838825
27 0.064582759141922
28 0.0657506003975868
29 0.0640500903129578
30 0.0635989494621754
31 0.0621948704123497
32 0.0609876587986946
33 0.0610866345465183
34 0.0618194162845612
35 0.0624993599951267
36 0.0623425409197807
37 0.0622468657791615
38 0.0613317161798477
39 0.0626102037727833
40 0.0622000612318516
41 0.0619084015488625
42 0.061407807469368
43 0.0621296428143978
44 0.0612105630338192
45 0.0602603554725647
46 0.0606953799724579
47 0.0611389718949795
48 0.0623343952000141
49 0.0599130794405937
50 0.0619893029332161
51 0.0606217727065086
52 0.0609289526939392
53 0.0617755867540836
54 0.0605070389807224
55 0.060666535794735
56 0.0606781758368015
57 0.0609186343848705
58 0.0597031466662884
59 0.0604670479893684
60 0.0601449348032475
61 0.0597892209887505
62 0.0595101326704025
63 0.0600581675767899
64 0.0596847094595432
65 0.0589595347642899
66 0.0593985766172409
67 0.0592039220035076
68 0.0601451978087425
69 0.0598542124032974
70 0.0604684591293335
71 0.0600512899458408
72 0.0596979781985283
73 0.0603294350206852
74 0.0594628095626831
75 0.0594901949167252
76 0.0586500883102417
77 0.0592827901244164
78 0.0592525452375412
79 0.0595896601676941
80 0.0599486865103245
81 0.0590158380568028
82 0.0590490020811558
83 0.0590119704604149
84 0.0596445597708225
85 0.0595263138413429
86 0.0594393134117126
87 0.0588865250349045
88 0.0592575594782829
89 0.0597792088985443
90 0.0599087089300156
91 0.0601224966347218
92 0.060168980807066
93 0.0594300225377083
94 0.0604251496493816
95 0.0600754521787167
96 0.0593735717236996
97 0.0592812314629555
98 0.0592766337096691
99 0.0589347206056118
};
\addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 0.0550370782613754
1 0.0533355318009853
2 0.0478381656110287
3 0.04465536698699
4 0.0430087968707085
5 0.0443093001842499
6 0.0399361826479435
7 0.0408719629049301
8 0.0398945748806
9 0.0392747722566128
10 0.0382845595479012
11 0.0375335425138473
12 0.0377270556986332
13 0.0368064686655998
14 0.0372307151556015
15 0.0359062843024731
16 0.0348863571882248
17 0.035292537137866
18 0.033319178596139
19 0.0334746975451708
20 0.0343191079795361
21 0.0346278518438339
22 0.0352190092206001
23 0.0347620233893394
24 0.0341162096709013
25 0.0342175014317036
26 0.0331630229949951
27 0.0339765846729279
28 0.0331587567925453
29 0.0320998720824719
30 0.0329233705997467
31 0.0321566812694073
32 0.0318923711776733
33 0.0318350229412317
34 0.0317385751754046
35 0.0327024050056934
36 0.0324220530688763
37 0.0329241350293159
38 0.0324027087539434
39 0.0318215869367123
40 0.0320952214300632
41 0.0316283598542213
42 0.0310384467244148
43 0.0304086029529572
44 0.0318179443478584
45 0.0309047438204288
46 0.0298874866217375
47 0.0309389282017946
48 0.0315860312432051
49 0.0305722631514072
50 0.0298666704446077
51 0.0303341269493103
52 0.0306108966469765
53 0.0303515017032623
54 0.0304657485336065
55 0.0306817024946213
56 0.029866011813283
57 0.029521232843399
58 0.0303493294864893
59 0.0294354695826769
60 0.0292046900838614
61 0.0318881720304489
62 0.0309431429952383
63 0.0289747435599566
64 0.0297222528606653
65 0.029680422320962
66 0.0299457136541605
67 0.0298570863902569
68 0.0296369086951017
69 0.0296809237450361
70 0.0295409586280584
71 0.0296252977102995
72 0.0287551499903202
73 0.0287204753607512
74 0.0296410080045462
75 0.0292051505297422
76 0.0291648257523775
77 0.0290078829973936
78 0.0289424173533916
79 0.0288747895509005
80 0.0280103087425232
81 0.0285627879202366
82 0.0295340798795223
83 0.0297540970146656
84 0.0294062376022339
85 0.0286633286625147
86 0.0287232391536236
87 0.0287539843469858
88 0.0281275615096092
89 0.0301466077566147
90 0.0299836646765471
91 0.0284612737596035
92 0.0280295100063086
93 0.0280026443302631
94 0.0277715835720301
95 0.0280611395835876
96 0.0282198052853346
97 0.0285514559596777
98 0.0282442193478346
99 0.0301049504429102
};
\addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 0.324146658182144
1 0.324146658182144
2 0.324146658182144
3 0.324146658182144
4 0.324146658182144
5 0.324146658182144
6 0.324146658182144
7 0.324146658182144
8 0.324146658182144
9 0.324146658182144
10 0.324146658182144
11 0.324146658182144
12 0.324146658182144
13 0.324146658182144
14 0.324146658182144
15 0.324146658182144
16 0.324146658182144
17 0.324146658182144
18 0.324146658182144
19 0.324146658182144
20 0.324146658182144
21 0.324146658182144
22 0.324146658182144
23 0.324146658182144
24 0.324146658182144
25 0.324146658182144
26 0.324146658182144
27 0.324146658182144
28 0.324146658182144
29 0.324146658182144
30 0.324146658182144
31 0.324146658182144
32 0.324146658182144
33 0.324146658182144
34 0.324146658182144
35 0.324146658182144
36 0.324146658182144
37 0.324146658182144
38 0.324146658182144
39 0.324146658182144
40 0.324146658182144
41 0.324146658182144
42 0.324146658182144
43 0.324146658182144
44 0.324146658182144
45 0.324146658182144
46 0.324146658182144
47 0.324146658182144
48 0.324146658182144
49 0.324146658182144
50 0.324146658182144
51 0.324146658182144
52 0.324146658182144
53 0.324146658182144
54 0.324146658182144
55 0.324146658182144
56 0.324146658182144
57 0.324146658182144
58 0.324146658182144
59 0.324146658182144
60 0.324146658182144
61 0.324146658182144
62 0.324146658182144
63 0.324146658182144
64 0.324146658182144
65 0.324146658182144
66 0.324146658182144
67 0.324146658182144
68 0.324146658182144
69 0.324146658182144
70 0.324146658182144
71 0.324146658182144
72 0.324146658182144
73 0.324146658182144
74 0.324146658182144
75 0.324146658182144
76 0.324146658182144
77 0.324146658182144
78 0.324146658182144
79 0.324146658182144
80 0.324146658182144
81 0.324146658182144
82 0.324146658182144
83 0.324146658182144
84 0.324146658182144
85 0.324146658182144
86 0.324146658182144
87 0.324146658182144
88 0.324146658182144
89 0.324146658182144
90 0.324146658182144
91 0.324146658182144
92 0.324146658182144
93 0.324146658182144
94 0.324146658182144
95 0.324146658182144
96 0.324146658182144
97 0.324146658182144
98 0.324146658182144
99 0.324146658182144
};
\addlegendentry{Deep-div}
\addplot [semithick, color4]
table {%
0 0.136952820420265
1 0.151119729876518
2 0.117327208817005
3 0.107252258062363
4 0.0946504816412926
5 0.0925119802355766
6 0.089862297475338
7 0.0965846836566925
8 0.086539289355278
9 0.0998858913779259
10 0.0953512668609619
11 0.0863099589943886
12 0.0940666720271111
13 0.0807553857564926
14 0.0793711230158806
15 0.0804929479956627
16 0.0815116420388222
17 0.0785159543156624
18 0.0772576734423637
19 0.0756153464317322
20 0.0789252147078514
21 0.0774050205945969
22 0.0794288024306297
23 0.0765825197100639
24 0.075391948223114
25 0.0745198652148247
26 0.0751203745603561
27 0.0757235795259476
28 0.075367970764637
29 0.0748545229434967
30 0.0755999207496643
31 0.07522973716259
32 0.0744581192731857
33 0.0722538709640503
34 0.0729529365897179
35 0.0714675232768059
36 0.0753835275769234
37 0.0744537726044655
38 0.0743003502488136
39 0.0739912003278732
40 0.0736232668161392
41 0.0734606400132179
42 0.074186484515667
43 0.0732877925038338
44 0.0740538641810417
45 0.0724707454442978
46 0.0737684160470962
47 0.0732951030135155
48 0.0736608326435089
49 0.0718838348984718
50 0.0736020907759666
51 0.071776083111763
52 0.0720268413424492
53 0.0751989871263504
54 0.0729289904236794
55 0.0731313422322273
56 0.072885949909687
57 0.072296130657196
58 0.0724474981427193
59 0.0710853546857834
60 0.071636138856411
61 0.0716022282838821
62 0.0706700891256332
63 0.0713854014873505
64 0.0714568465948105
65 0.0703330352902412
66 0.0718912735581398
67 0.0708872318267822
68 0.0716270431876183
69 0.0712292745709419
70 0.0716636463999748
71 0.0713594391942024
72 0.0708527907729149
73 0.0712585970759392
74 0.0713635891675949
75 0.0708939403295517
76 0.07100680321455
77 0.0693535149097443
78 0.0706254094839096
79 0.0708361655473709
80 0.0704305931925774
81 0.0711440473794937
82 0.0716834619641304
83 0.072244530916214
84 0.0737105116248131
85 0.0722086012363434
86 0.0701138734817505
87 0.0701979383826256
88 0.0703560203313827
89 0.0716380029916763
90 0.0708570331335068
91 0.0719203963875771
92 0.0735228598117828
93 0.0719299256801605
94 0.0715180471539497
95 0.0703355014324188
96 0.0694102898240089
97 0.0696967303752899
98 0.0708673655986786
99 0.0702721551060677
};
\addlegendentry{Mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/div_KL.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={KL-divergence},
x grid style={white!69.0196078431373!black},
% xmin=-4.95, 
xmin=1, 
xmax=30,
% xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MAE},
ymin=-0.0781201074672717, 
% ymax=5.77523450196662,
ymax=3,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.342582316003012)
--(axis cs:0,0.311269630191955)
--(axis cs:1,0.27966639204824)
--(axis cs:2,0.262984251106413)
--(axis cs:3,0.250694036725522)
--(axis cs:4,0.241248616733837)
--(axis cs:5,0.233837850181047)
--(axis cs:6,0.22864002082113)
--(axis cs:7,0.224164594839965)
--(axis cs:8,0.22059124084128)
--(axis cs:9,0.218133154293804)
--(axis cs:10,0.214938194558574)
--(axis cs:11,0.213129299730423)
--(axis cs:12,0.211653224674287)
--(axis cs:13,0.210076442779008)
--(axis cs:14,0.208748224329925)
--(axis cs:15,0.207034061700384)
--(axis cs:16,0.205875959804216)
--(axis cs:17,0.204847805456938)
--(axis cs:18,0.204452338576736)
--(axis cs:19,0.20304741422288)
--(axis cs:20,0.202019031146827)
--(axis cs:21,0.201844369884977)
--(axis cs:22,0.200483652661595)
--(axis cs:23,0.200605215445428)
--(axis cs:24,0.197892496607785)
--(axis cs:25,0.198497640105835)
--(axis cs:26,0.197324538822369)
--(axis cs:27,0.196383053718144)
--(axis cs:28,0.196696789011964)
--(axis cs:29,0.196117719662021)
--(axis cs:30,0.194806725257635)
--(axis cs:31,0.194497760746608)
--(axis cs:32,0.195554872520534)
--(axis cs:33,0.194038827718537)
--(axis cs:34,0.19357516203262)
--(axis cs:35,0.193196664581499)
--(axis cs:36,0.192781805113722)
--(axis cs:37,0.193052971632378)
--(axis cs:38,0.193219947248337)
--(axis cs:39,0.192056687314384)
--(axis cs:40,0.192587326121844)
--(axis cs:41,0.193262334659374)
--(axis cs:42,0.192318874222222)
--(axis cs:43,0.192316756226009)
--(axis cs:44,0.191786734268106)
--(axis cs:45,0.191051545517089)
--(axis cs:46,0.192371470962924)
--(axis cs:47,0.19126233185177)
--(axis cs:48,0.19109745368185)
--(axis cs:49,0.191489569923394)
--(axis cs:50,0.190434560462546)
--(axis cs:51,0.190512705097452)
--(axis cs:52,0.191590197337741)
--(axis cs:53,0.190952663441868)
--(axis cs:54,0.191682772203602)
--(axis cs:55,0.190555532020795)
--(axis cs:56,0.190460731121788)
--(axis cs:57,0.190824250086639)
--(axis cs:58,0.190787094694985)
--(axis cs:59,0.190348903713198)
--(axis cs:60,0.190360024482822)
--(axis cs:61,0.190051133128984)
--(axis cs:62,0.190220613997238)
--(axis cs:63,0.190314311229952)
--(axis cs:64,0.189265746422977)
--(axis cs:65,0.190319490596686)
--(axis cs:66,0.190395575181234)
--(axis cs:67,0.189873092373297)
--(axis cs:68,0.189298261025441)
--(axis cs:69,0.189830664054391)
--(axis cs:70,0.190657714306915)
--(axis cs:71,0.189712044268352)
--(axis cs:72,0.189421397583398)
--(axis cs:73,0.189015548422181)
--(axis cs:74,0.189990402370504)
--(axis cs:75,0.188904505345057)
--(axis cs:76,0.188972525071778)
--(axis cs:77,0.189729223223654)
--(axis cs:78,0.189131408902808)
--(axis cs:79,0.189995224825257)
--(axis cs:80,0.189515379681)
--(axis cs:81,0.189285006805623)
--(axis cs:82,0.189759421035735)
--(axis cs:83,0.189390477786141)
--(axis cs:84,0.188879089028999)
--(axis cs:85,0.189646661981458)
--(axis cs:86,0.188907856828214)
--(axis cs:87,0.189544034235109)
--(axis cs:88,0.18909864826364)
--(axis cs:89,0.188425292205783)
--(axis cs:90,0.188721922803835)
--(axis cs:91,0.188833557508271)
--(axis cs:92,0.188450458746819)
--(axis cs:93,0.189490081954558)
--(axis cs:94,0.189549789981903)
--(axis cs:95,0.189485821179602)
--(axis cs:96,0.187941465688814)
--(axis cs:97,0.188841904970133)
--(axis cs:98,0.188827478909786)
--(axis cs:99,0.189596539975186)
--(axis cs:99,0.193324966986)
--(axis cs:99,0.193324966986)
--(axis cs:98,0.192813841477736)
--(axis cs:97,0.192774250336366)
--(axis cs:96,0.192075463222395)
--(axis cs:95,0.192653299319691)
--(axis cs:94,0.193318499965606)
--(axis cs:93,0.193284598898332)
--(axis cs:92,0.192176191904477)
--(axis cs:91,0.19321239099713)
--(axis cs:90,0.1924603385042)
--(axis cs:89,0.192742906379727)
--(axis cs:88,0.193080608016623)
--(axis cs:87,0.192686064807148)
--(axis cs:86,0.192908190601824)
--(axis cs:85,0.193397098079806)
--(axis cs:84,0.192379984784757)
--(axis cs:83,0.193031999220771)
--(axis cs:82,0.192902678564103)
--(axis cs:81,0.193180989539261)
--(axis cs:80,0.19275826651473)
--(axis cs:79,0.193660335191375)
--(axis cs:78,0.193296406693454)
--(axis cs:77,0.194343007035923)
--(axis cs:76,0.192635134586019)
--(axis cs:75,0.193386412289907)
--(axis cs:74,0.193636875242182)
--(axis cs:73,0.192588244880991)
--(axis cs:72,0.193426451944596)
--(axis cs:71,0.193385344078638)
--(axis cs:70,0.194662746489441)
--(axis cs:69,0.193677511557105)
--(axis cs:68,0.193096303126323)
--(axis cs:67,0.193380684653833)
--(axis cs:66,0.194370298171452)
--(axis cs:65,0.193924313619699)
--(axis cs:64,0.192712626309822)
--(axis cs:63,0.194041152354312)
--(axis cs:62,0.193719164807541)
--(axis cs:61,0.193557096826053)
--(axis cs:60,0.193914041011715)
--(axis cs:59,0.193661212546059)
--(axis cs:58,0.194196544227388)
--(axis cs:57,0.193967098291224)
--(axis cs:56,0.194013991422564)
--(axis cs:55,0.194265175618263)
--(axis cs:54,0.194565653439047)
--(axis cs:53,0.194577673256028)
--(axis cs:52,0.194239775883085)
--(axis cs:51,0.194014376153692)
--(axis cs:50,0.194209949886092)
--(axis cs:49,0.194956109343853)
--(axis cs:48,0.194475695045567)
--(axis cs:47,0.194340255609701)
--(axis cs:46,0.195262085164625)
--(axis cs:45,0.194418308360932)
--(axis cs:44,0.19461851516859)
--(axis cs:43,0.195483289582148)
--(axis cs:42,0.195931945619798)
--(axis cs:41,0.196735606596196)
--(axis cs:40,0.19601050004113)
--(axis cs:39,0.195432192445723)
--(axis cs:38,0.196519764831029)
--(axis cs:37,0.196982842414482)
--(axis cs:36,0.196560884400438)
--(axis cs:35,0.196621447473961)
--(axis cs:34,0.197162427167718)
--(axis cs:33,0.19820827891306)
--(axis cs:32,0.199149771364761)
--(axis cs:31,0.198520484950414)
--(axis cs:30,0.199236899143458)
--(axis cs:29,0.200761865921983)
--(axis cs:28,0.201210845564197)
--(axis cs:27,0.201761068246629)
--(axis cs:26,0.20285553078314)
--(axis cs:25,0.204093586392451)
--(axis cs:24,0.204425893602685)
--(axis cs:23,0.206958735172681)
--(axis cs:22,0.207731162796067)
--(axis cs:21,0.209084733807396)
--(axis cs:20,0.209841466645735)
--(axis cs:19,0.211132534742828)
--(axis cs:18,0.212418827652512)
--(axis cs:17,0.213553475581982)
--(axis cs:16,0.214847434748651)
--(axis cs:15,0.215970017164667)
--(axis cs:14,0.217928110607489)
--(axis cs:13,0.218934886236088)
--(axis cs:12,0.220605891895868)
--(axis cs:11,0.222340558121241)
--(axis cs:10,0.223960430417902)
--(axis cs:9,0.226987073043079)
--(axis cs:8,0.229404352388649)
--(axis cs:7,0.233238617945756)
--(axis cs:6,0.23804976052678)
--(axis cs:5,0.24429113935651)
--(axis cs:4,0.253761959911696)
--(axis cs:3,0.266781383511066)
--(axis cs:2,0.285224955156811)
--(axis cs:1,0.309602987726489)
--(axis cs:0,0.342582316003012)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.359434710133851)
--(axis cs:0,0.340586238911966)
--(axis cs:1,0.307319340498722)
--(axis cs:2,0.295925091789306)
--(axis cs:3,0.290045819387276)
--(axis cs:4,0.285810727050956)
--(axis cs:5,0.284607082403047)
--(axis cs:6,0.28200640156774)
--(axis cs:7,0.281762253251813)
--(axis cs:8,0.281324588683285)
--(axis cs:9,0.280974602614606)
--(axis cs:10,0.280667185427396)
--(axis cs:11,0.280697691662432)
--(axis cs:12,0.280804674861169)
--(axis cs:13,0.279986285844516)
--(axis cs:14,0.280648618907507)
--(axis cs:15,0.279918766560328)
--(axis cs:16,0.279687180508361)
--(axis cs:17,0.279619175616069)
--(axis cs:18,0.278870171402129)
--(axis cs:19,0.279499149205081)
--(axis cs:20,0.278749104270481)
--(axis cs:21,0.279521748002472)
--(axis cs:22,0.280227065519715)
--(axis cs:23,0.278968973814666)
--(axis cs:24,0.278835941888919)
--(axis cs:25,0.279196712090666)
--(axis cs:26,0.279678074676152)
--(axis cs:27,0.278332926063861)
--(axis cs:28,0.278795617267859)
--(axis cs:29,0.278708151174876)
--(axis cs:30,0.27932424136843)
--(axis cs:31,0.27861662073718)
--(axis cs:32,0.277841366071881)
--(axis cs:33,0.279304706768932)
--(axis cs:34,0.279617783624848)
--(axis cs:35,0.277685042263349)
--(axis cs:36,0.279814832462845)
--(axis cs:37,0.278722339608552)
--(axis cs:38,0.278595020488805)
--(axis cs:39,0.278559395847643)
--(axis cs:40,0.27820009095014)
--(axis cs:41,0.27889409923272)
--(axis cs:42,0.279686170641748)
--(axis cs:43,0.277918730628773)
--(axis cs:44,0.278460445507128)
--(axis cs:45,0.278481079119267)
--(axis cs:46,0.278209381101886)
--(axis cs:47,0.278274216171469)
--(axis cs:48,0.278092036545605)
--(axis cs:49,0.277647977288434)
--(axis cs:50,0.277636350761067)
--(axis cs:51,0.278025228384262)
--(axis cs:52,0.277648315391685)
--(axis cs:53,0.278140429985471)
--(axis cs:54,0.279475278324729)
--(axis cs:55,0.278709428146656)
--(axis cs:56,0.27767074943613)
--(axis cs:57,0.277772136959151)
--(axis cs:58,0.278927812776789)
--(axis cs:59,0.278259807514848)
--(axis cs:60,0.278826627931137)
--(axis cs:61,0.277746381637981)
--(axis cs:62,0.276977250489499)
--(axis cs:63,0.276941356403862)
--(axis cs:64,0.278337912152895)
--(axis cs:65,0.277123865486367)
--(axis cs:66,0.279619572551944)
--(axis cs:67,0.277861566772199)
--(axis cs:68,0.277833327656797)
--(axis cs:69,0.277132448900455)
--(axis cs:70,0.27919175223461)
--(axis cs:71,0.278760884301241)
--(axis cs:72,0.278225523949756)
--(axis cs:73,0.277657801562982)
--(axis cs:74,0.278595240048468)
--(axis cs:75,0.278839022540592)
--(axis cs:76,0.277777907566927)
--(axis cs:77,0.277413174143081)
--(axis cs:78,0.27843126141263)
--(axis cs:79,0.277992507640943)
--(axis cs:80,0.277786718574691)
--(axis cs:81,0.277640300652756)
--(axis cs:82,0.27824495352454)
--(axis cs:83,0.278045234846907)
--(axis cs:84,0.277169856954202)
--(axis cs:85,0.278454025447749)
--(axis cs:86,0.276938471278738)
--(axis cs:87,0.278549536333259)
--(axis cs:88,0.278597477835063)
--(axis cs:89,0.277961232598832)
--(axis cs:90,0.278618177633565)
--(axis cs:91,0.278241935995332)
--(axis cs:92,0.278302763361055)
--(axis cs:93,0.277815459984862)
--(axis cs:94,0.27780165382884)
--(axis cs:95,0.27790964424391)
--(axis cs:96,0.278370028391109)
--(axis cs:97,0.278000438766323)
--(axis cs:98,0.27757087044762)
--(axis cs:99,0.278729184745428)
--(axis cs:99,0.292458919407252)
--(axis cs:99,0.292458919407252)
--(axis cs:98,0.292211211792167)
--(axis cs:97,0.291905040982721)
--(axis cs:96,0.291617427612716)
--(axis cs:95,0.291865249675717)
--(axis cs:94,0.291731769753873)
--(axis cs:93,0.291324270945466)
--(axis cs:92,0.292173875909728)
--(axis cs:91,0.291550116114704)
--(axis cs:90,0.291827844718018)
--(axis cs:89,0.292188034120987)
--(axis cs:88,0.292404997585571)
--(axis cs:87,0.291903034581963)
--(axis cs:86,0.291700445531616)
--(axis cs:85,0.292095422883448)
--(axis cs:84,0.291486718725577)
--(axis cs:83,0.291948706142269)
--(axis cs:82,0.292644312807451)
--(axis cs:81,0.292092480598516)
--(axis cs:80,0.291565423441402)
--(axis cs:79,0.291694485322212)
--(axis cs:78,0.292260697650583)
--(axis cs:77,0.291460580994045)
--(axis cs:76,0.291860575162667)
--(axis cs:75,0.292123525715329)
--(axis cs:74,0.292003354299168)
--(axis cs:73,0.291690342968268)
--(axis cs:72,0.292489227929618)
--(axis cs:71,0.291948610448464)
--(axis cs:70,0.292438248833505)
--(axis cs:69,0.291178388050483)
--(axis cs:68,0.292195116474419)
--(axis cs:67,0.292049762179319)
--(axis cs:66,0.293071987239621)
--(axis cs:65,0.291667146482881)
--(axis cs:64,0.292716451097838)
--(axis cs:63,0.291747326311236)
--(axis cs:62,0.291947550065413)
--(axis cs:61,0.292205832126209)
--(axis cs:60,0.292612443565191)
--(axis cs:59,0.292447211655277)
--(axis cs:58,0.292868187227026)
--(axis cs:57,0.291482162045721)
--(axis cs:56,0.292117742289791)
--(axis cs:55,0.292588626707419)
--(axis cs:54,0.293320871723845)
--(axis cs:53,0.292341017393323)
--(axis cs:52,0.292314202028766)
--(axis cs:51,0.291654377576584)
--(axis cs:50,0.291790837476441)
--(axis cs:49,0.292095612271757)
--(axis cs:48,0.291915820141305)
--(axis cs:47,0.292316800438995)
--(axis cs:46,0.291675701937716)
--(axis cs:45,0.292651048324682)
--(axis cs:44,0.291949388877791)
--(axis cs:43,0.292364582963502)
--(axis cs:42,0.293492959117723)
--(axis cs:41,0.292995444300605)
--(axis cs:40,0.29232034183998)
--(axis cs:39,0.292582204761182)
--(axis cs:38,0.292464309815658)
--(axis cs:37,0.292815349759378)
--(axis cs:36,0.293437821612778)
--(axis cs:35,0.292211286185901)
--(axis cs:34,0.293026342790405)
--(axis cs:33,0.293180438164133)
--(axis cs:32,0.291850971441089)
--(axis cs:31,0.292798378429944)
--(axis cs:30,0.293362017583393)
--(axis cs:29,0.292887072569834)
--(axis cs:28,0.292735583141077)
--(axis cs:27,0.29276351409244)
--(axis cs:26,0.293707322917028)
--(axis cs:25,0.293670880085136)
--(axis cs:24,0.29320980952379)
--(axis cs:23,0.293283494453411)
--(axis cs:22,0.293275355859374)
--(axis cs:21,0.293370214525757)
--(axis cs:20,0.292956443698065)
--(axis cs:19,0.293357694266446)
--(axis cs:18,0.29318752080775)
--(axis cs:17,0.294025224026875)
--(axis cs:16,0.293529047182018)
--(axis cs:15,0.293931217449733)
--(axis cs:14,0.294636684685175)
--(axis cs:13,0.294016067505806)
--(axis cs:12,0.295115187727078)
--(axis cs:11,0.294766572889367)
--(axis cs:10,0.295250285027774)
--(axis cs:9,0.295809408113594)
--(axis cs:8,0.29660044568078)
--(axis cs:7,0.29754298626667)
--(axis cs:6,0.297833583008168)
--(axis cs:5,0.300010754867054)
--(axis cs:4,0.300926424889708)
--(axis cs:3,0.304268743887108)
--(axis cs:2,0.310942785853007)
--(axis cs:1,0.325849078703446)
--(axis cs:0,0.359434710133851)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,2.12749357826747)
--(axis cs:0,1.91698134136957)
--(axis cs:1,1.22625642950224)
--(axis cs:2,0.809820184377929)
--(axis cs:3,0.577804299896998)
--(axis cs:4,0.47193041390836)
--(axis cs:5,0.418091397783381)
--(axis cs:6,0.386186251340714)
--(axis cs:7,0.364972523898769)
--(axis cs:8,0.34949025235238)
--(axis cs:9,0.337913738273352)
--(axis cs:10,0.329713231372507)
--(axis cs:11,0.322395996150608)
--(axis cs:12,0.318860690415668)
--(axis cs:13,0.314443492573784)
--(axis cs:14,0.311704690413109)
--(axis cs:15,0.307113618899676)
--(axis cs:16,0.303933755871667)
--(axis cs:17,0.301120607443524)
--(axis cs:18,0.298403215284699)
--(axis cs:19,0.297591892409482)
--(axis cs:20,0.296127977393712)
--(axis cs:21,0.294175307460812)
--(axis cs:22,0.292718236920553)
--(axis cs:23,0.290462246749138)
--(axis cs:24,0.289988856353041)
--(axis cs:25,0.288712672647771)
--(axis cs:26,0.288465918726189)
--(axis cs:27,0.287747639968051)
--(axis cs:28,0.287450739329124)
--(axis cs:29,0.28584841423063)
--(axis cs:30,0.287105229445125)
--(axis cs:31,0.285360122732648)
--(axis cs:32,0.284322993097977)
--(axis cs:33,0.285900413637008)
--(axis cs:34,0.284626548913085)
--(axis cs:35,0.283843140592533)
--(axis cs:36,0.284311431730705)
--(axis cs:37,0.283186188963742)
--(axis cs:38,0.282767930906009)
--(axis cs:39,0.282874259138095)
--(axis cs:40,0.282611945209234)
--(axis cs:41,0.281631405895755)
--(axis cs:42,0.28154856623909)
--(axis cs:43,0.280999252286142)
--(axis cs:44,0.281949766000881)
--(axis cs:45,0.281040766949362)
--(axis cs:46,0.280898020249054)
--(axis cs:47,0.281955395572276)
--(axis cs:48,0.280717291607381)
--(axis cs:49,0.281313456902474)
--(axis cs:50,0.280940160916438)
--(axis cs:51,0.279457983991262)
--(axis cs:52,0.279320711622877)
--(axis cs:53,0.279393740078896)
--(axis cs:54,0.281388935404533)
--(axis cs:55,0.280207738734029)
--(axis cs:56,0.279028652503486)
--(axis cs:57,0.280158465362335)
--(axis cs:58,0.280393692292938)
--(axis cs:59,0.279044542716015)
--(axis cs:60,0.279793273863449)
--(axis cs:61,0.279767481418342)
--(axis cs:62,0.2787167335308)
--(axis cs:63,0.278421854214389)
--(axis cs:64,0.279120039316244)
--(axis cs:65,0.277463789121632)
--(axis cs:66,0.279219225396961)
--(axis cs:67,0.278449634108172)
--(axis cs:68,0.279211398557321)
--(axis cs:69,0.277935375039768)
--(axis cs:70,0.279242957046931)
--(axis cs:71,0.278844501224148)
--(axis cs:72,0.280268973787105)
--(axis cs:73,0.278896027260881)
--(axis cs:74,0.277386768898252)
--(axis cs:75,0.278201892725804)
--(axis cs:76,0.279317686945274)
--(axis cs:77,0.278659469127579)
--(axis cs:78,0.278215945250369)
--(axis cs:79,0.278366224413314)
--(axis cs:80,0.279653357788629)
--(axis cs:81,0.278645784155624)
--(axis cs:82,0.278156367827196)
--(axis cs:83,0.278984766960157)
--(axis cs:84,0.278799172483315)
--(axis cs:85,0.278171061807268)
--(axis cs:86,0.278035157044068)
--(axis cs:87,0.27817756439721)
--(axis cs:88,0.27855095275715)
--(axis cs:89,0.278122010753879)
--(axis cs:90,0.277010830241069)
--(axis cs:91,0.278949078003613)
--(axis cs:92,0.279098610063259)
--(axis cs:93,0.278817062391029)
--(axis cs:94,0.277625794558289)
--(axis cs:95,0.277949892412325)
--(axis cs:96,0.27733539017153)
--(axis cs:97,0.278378412768873)
--(axis cs:98,0.27776264361218)
--(axis cs:99,0.277780677634984)
--(axis cs:99,0.29164336347728)
--(axis cs:99,0.29164336347728)
--(axis cs:98,0.291770064714796)
--(axis cs:97,0.291810594354439)
--(axis cs:96,0.291541802166778)
--(axis cs:95,0.291399050821165)
--(axis cs:94,0.291570767414011)
--(axis cs:93,0.292048234926476)
--(axis cs:92,0.292413016180332)
--(axis cs:91,0.2926315863132)
--(axis cs:90,0.291368790469939)
--(axis cs:89,0.2918604861435)
--(axis cs:88,0.292142496422182)
--(axis cs:87,0.291148383364326)
--(axis cs:86,0.291941895962422)
--(axis cs:85,0.291791042354312)
--(axis cs:84,0.292325675246686)
--(axis cs:83,0.292125068346647)
--(axis cs:82,0.292366612068077)
--(axis cs:81,0.292376778030299)
--(axis cs:80,0.292343374764217)
--(axis cs:79,0.291555249248745)
--(axis cs:78,0.292015544090095)
--(axis cs:77,0.292404482523676)
--(axis cs:76,0.292207278817818)
--(axis cs:75,0.292058095582149)
--(axis cs:74,0.291363489388542)
--(axis cs:73,0.292254863725244)
--(axis cs:72,0.292963784258091)
--(axis cs:71,0.292236342383436)
--(axis cs:70,0.292412725675796)
--(axis cs:69,0.291657597556719)
--(axis cs:68,0.292408545220399)
--(axis cs:67,0.291540861732536)
--(axis cs:66,0.292560736983766)
--(axis cs:65,0.291461734636303)
--(axis cs:64,0.292325819162302)
--(axis cs:63,0.291949201388638)
--(axis cs:62,0.292049997572461)
--(axis cs:61,0.292789316245029)
--(axis cs:60,0.293314175350214)
--(axis cs:59,0.292353210840554)
--(axis cs:58,0.292798149150442)
--(axis cs:57,0.292467743896699)
--(axis cs:56,0.292416105275953)
--(axis cs:55,0.292832651280619)
--(axis cs:54,0.293360140961891)
--(axis cs:53,0.292819321571698)
--(axis cs:52,0.292478594451901)
--(axis cs:51,0.291871808349334)
--(axis cs:50,0.293116448555201)
--(axis cs:49,0.293295834651023)
--(axis cs:48,0.293310286428609)
--(axis cs:47,0.293467805352915)
--(axis cs:46,0.293068765022908)
--(axis cs:45,0.293451270346933)
--(axis cs:44,0.293869666734562)
--(axis cs:43,0.293070434444561)
--(axis cs:42,0.293640467904994)
--(axis cs:41,0.293541050209795)
--(axis cs:40,0.293927972577682)
--(axis cs:39,0.294312392886491)
--(axis cs:38,0.294202789385129)
--(axis cs:37,0.29438395934533)
--(axis cs:36,0.294859629785103)
--(axis cs:35,0.294742643048011)
--(axis cs:34,0.294990832182801)
--(axis cs:33,0.295194133475775)
--(axis cs:32,0.294309584162359)
--(axis cs:31,0.295289273051094)
--(axis cs:30,0.296304175309514)
--(axis cs:29,0.29566241966855)
--(axis cs:28,0.296040148948566)
--(axis cs:27,0.296706471290138)
--(axis cs:26,0.297094534211891)
--(axis cs:25,0.297179086747828)
--(axis cs:24,0.297940801742001)
--(axis cs:23,0.298244949963356)
--(axis cs:22,0.299744219305796)
--(axis cs:21,0.300273862969689)
--(axis cs:20,0.301536692755773)
--(axis cs:19,0.302592357468447)
--(axis cs:18,0.303719778979268)
--(axis cs:17,0.305677461238829)
--(axis cs:16,0.308245896978167)
--(axis cs:15,0.310763447235731)
--(axis cs:14,0.314561944051155)
--(axis cs:13,0.317698578355425)
--(axis cs:12,0.323497123896314)
--(axis cs:11,0.328360124531155)
--(axis cs:10,0.338368083985973)
--(axis cs:9,0.349203325725824)
--(axis cs:8,0.365204346958177)
--(axis cs:7,0.387241148898116)
--(axis cs:6,0.418636225364201)
--(axis cs:5,0.466065004168727)
--(axis cs:4,0.541134189102453)
--(axis cs:3,0.661158159667211)
--(axis cs:2,0.866706616413494)
--(axis cs:1,1.28243483369662)
--(axis cs:0,2.12749357826747)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.539855187802577)
--(axis cs:0,0.521500879854893)
--(axis cs:1,0.495884990330665)
--(axis cs:2,0.480296518281413)
--(axis cs:3,0.468747675975763)
--(axis cs:4,0.460392397439085)
--(axis cs:5,0.453684603920794)
--(axis cs:6,0.449833059719369)
--(axis cs:7,0.444576328496759)
--(axis cs:8,0.441449776836436)
--(axis cs:9,0.440412368758557)
--(axis cs:10,0.438325891789003)
--(axis cs:11,0.437648605547841)
--(axis cs:12,0.436589262348307)
--(axis cs:13,0.436755372238374)
--(axis cs:14,0.438427723188233)
--(axis cs:15,0.437268656421229)
--(axis cs:16,0.436962603195578)
--(axis cs:17,0.439054526138825)
--(axis cs:18,0.440145734923889)
--(axis cs:19,0.440270701570534)
--(axis cs:20,0.440637396569592)
--(axis cs:21,0.441908676111859)
--(axis cs:22,0.443419408615425)
--(axis cs:23,0.444824926094952)
--(axis cs:24,0.446488011945159)
--(axis cs:25,0.447338670570384)
--(axis cs:26,0.44908867704855)
--(axis cs:27,0.450764558321901)
--(axis cs:28,0.449887241225441)
--(axis cs:29,0.451294260050613)
--(axis cs:30,0.451927861206675)
--(axis cs:31,0.451987214510446)
--(axis cs:32,0.453419932318631)
--(axis cs:33,0.455426830190392)
--(axis cs:34,0.455042164527138)
--(axis cs:35,0.456571840419193)
--(axis cs:36,0.456629040365621)
--(axis cs:37,0.457197132837256)
--(axis cs:38,0.458010285772912)
--(axis cs:39,0.457075175074136)
--(axis cs:40,0.45904976890208)
--(axis cs:41,0.459296005335647)
--(axis cs:42,0.459121820619324)
--(axis cs:43,0.460197138558637)
--(axis cs:44,0.459499339869426)
--(axis cs:45,0.460120989063232)
--(axis cs:46,0.460087911827671)
--(axis cs:47,0.46033925612868)
--(axis cs:48,0.460576109031833)
--(axis cs:49,0.460491278966117)
--(axis cs:50,0.460662392906008)
--(axis cs:51,0.460685133283934)
--(axis cs:52,0.460475767928792)
--(axis cs:53,0.461629159143342)
--(axis cs:54,0.461086975326269)
--(axis cs:55,0.46182516692191)
--(axis cs:56,0.462245143581128)
--(axis cs:57,0.462086322182962)
--(axis cs:58,0.461926612770828)
--(axis cs:59,0.462957300866329)
--(axis cs:60,0.462568400956718)
--(axis cs:61,0.463093992217911)
--(axis cs:62,0.463400534646905)
--(axis cs:63,0.463445579570086)
--(axis cs:64,0.463053577024771)
--(axis cs:65,0.463028912949226)
--(axis cs:66,0.463416543094811)
--(axis cs:67,0.462901079358444)
--(axis cs:68,0.463120115111029)
--(axis cs:69,0.464079882150295)
--(axis cs:70,0.464037250265245)
--(axis cs:71,0.463806693751514)
--(axis cs:72,0.463676212954884)
--(axis cs:73,0.463479020988859)
--(axis cs:74,0.464074848463892)
--(axis cs:75,0.464495429030273)
--(axis cs:76,0.463678135456735)
--(axis cs:77,0.464149618661056)
--(axis cs:78,0.464120253129554)
--(axis cs:79,0.464209558065586)
--(axis cs:80,0.464080546151994)
--(axis cs:81,0.464593255686496)
--(axis cs:82,0.465287428687543)
--(axis cs:83,0.465366383636992)
--(axis cs:84,0.464532735159131)
--(axis cs:85,0.464232876032306)
--(axis cs:86,0.464780066392008)
--(axis cs:87,0.464822739750373)
--(axis cs:88,0.465061748997505)
--(axis cs:89,0.464620415901688)
--(axis cs:90,0.465530409666971)
--(axis cs:91,0.466315021255494)
--(axis cs:92,0.465472360318115)
--(axis cs:93,0.466171649635999)
--(axis cs:94,0.466282383715773)
--(axis cs:95,0.466056009585505)
--(axis cs:96,0.465238986086119)
--(axis cs:97,0.46605569309805)
--(axis cs:98,0.46598559217829)
--(axis cs:99,0.466311059682354)
--(axis cs:99,0.502587785036579)
--(axis cs:99,0.502587785036579)
--(axis cs:98,0.501910944807743)
--(axis cs:97,0.501911225052534)
--(axis cs:96,0.501885579356284)
--(axis cs:95,0.501990842367365)
--(axis cs:94,0.502778331323798)
--(axis cs:93,0.501617086389493)
--(axis cs:92,0.500794450575898)
--(axis cs:91,0.503178816895802)
--(axis cs:90,0.502275997148876)
--(axis cs:89,0.501045512621058)
--(axis cs:88,0.500168994092806)
--(axis cs:87,0.499568912992648)
--(axis cs:86,0.500013266025798)
--(axis cs:85,0.500274834901379)
--(axis cs:84,0.499254586090513)
--(axis cs:83,0.50080870762964)
--(axis cs:82,0.500507881650795)
--(axis cs:81,0.500349012844032)
--(axis cs:80,0.499698430447381)
--(axis cs:79,0.500119998558509)
--(axis cs:78,0.499370050227888)
--(axis cs:77,0.499415814364305)
--(axis cs:76,0.499428953744874)
--(axis cs:75,0.500001318622417)
--(axis cs:74,0.498594591646633)
--(axis cs:73,0.498658634428266)
--(axis cs:72,0.499168226392701)
--(axis cs:71,0.498843649030824)
--(axis cs:70,0.499478114858504)
--(axis cs:69,0.499951881721216)
--(axis cs:68,0.499184071709955)
--(axis cs:67,0.498320357301051)
--(axis cs:66,0.499786819529039)
--(axis cs:65,0.49800336240961)
--(axis cs:64,0.498171805462208)
--(axis cs:63,0.499107242066114)
--(axis cs:62,0.498665185911261)
--(axis cs:61,0.497441267823644)
--(axis cs:60,0.498217301907611)
--(axis cs:59,0.4988955397162)
--(axis cs:58,0.497500116113551)
--(axis cs:57,0.498242809102388)
--(axis cs:56,0.498271281392677)
--(axis cs:55,0.496180801807745)
--(axis cs:54,0.496046580086023)
--(axis cs:53,0.496887712785826)
--(axis cs:52,0.495534311455058)
--(axis cs:51,0.495037604028383)
--(axis cs:50,0.495286544033231)
--(axis cs:49,0.494310844739429)
--(axis cs:48,0.49397141939402)
--(axis cs:47,0.494764661787936)
--(axis cs:46,0.494203376230292)
--(axis cs:45,0.493004575194072)
--(axis cs:44,0.493009252736165)
--(axis cs:43,0.494148500988075)
--(axis cs:42,0.492546636570871)
--(axis cs:41,0.492979612581732)
--(axis cs:40,0.491203467391713)
--(axis cs:39,0.488085464211905)
--(axis cs:38,0.489331192098029)
--(axis cs:37,0.487815512089451)
--(axis cs:36,0.486125728959635)
--(axis cs:35,0.486407046344062)
--(axis cs:34,0.48329014678522)
--(axis cs:33,0.483358667157122)
--(axis cs:32,0.479259220170077)
--(axis cs:31,0.476202456529135)
--(axis cs:30,0.476033619410848)
--(axis cs:29,0.474402522220454)
--(axis cs:28,0.472094168960055)
--(axis cs:27,0.472723458601368)
--(axis cs:26,0.468864583691094)
--(axis cs:25,0.46404497019576)
--(axis cs:24,0.463115559946626)
--(axis cs:23,0.459346489075082)
--(axis cs:22,0.456607500894869)
--(axis cs:21,0.453039508378345)
--(axis cs:20,0.450434161429065)
--(axis cs:19,0.449877961950279)
--(axis cs:18,0.446515421094686)
--(axis cs:17,0.445406145603932)
--(axis cs:16,0.443073043560912)
--(axis cs:15,0.442596278658981)
--(axis cs:14,0.442373795569905)
--(axis cs:13,0.441261775143727)
--(axis cs:12,0.442088749545919)
--(axis cs:11,0.443314473586783)
--(axis cs:10,0.444336221718585)
--(axis cs:9,0.447765316184324)
--(axis cs:8,0.450402526509562)
--(axis cs:7,0.455208053687587)
--(axis cs:6,0.460930366902386)
--(axis cs:5,0.466383266696119)
--(axis cs:4,0.474957432552573)
--(axis cs:3,0.484660593111711)
--(axis cs:2,0.496799145266103)
--(axis cs:1,0.513004362944634)
--(axis cs:0,0.539855187802577)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,5.50917292881053)
--(axis cs:0,4.68668682130136)
--(axis cs:1,2.91335550065153)
--(axis cs:2,2.01341791638498)
--(axis cs:3,1.48447381853415)
--(axis cs:4,1.15395436800514)
--(axis cs:5,0.94065803878933)
--(axis cs:6,0.799317108498343)
--(axis cs:7,0.701994484533831)
--(axis cs:8,0.632665806161385)
--(axis cs:9,0.580831791869798)
--(axis cs:10,0.540357520274195)
--(axis cs:11,0.507613142388374)
--(axis cs:12,0.48044042917012)
--(axis cs:13,0.457269277642759)
--(axis cs:14,0.437267806693477)
--(axis cs:15,0.419766189470404)
--(axis cs:16,0.404166056297545)
--(axis cs:17,0.390229432573764)
--(axis cs:18,0.377831074989024)
--(axis cs:19,0.366587288162926)
--(axis cs:20,0.356498648979475)
--(axis cs:21,0.347209780880662)
--(axis cs:22,0.338711915690526)
--(axis cs:23,0.330978389994846)
--(axis cs:24,0.323794446739298)
--(axis cs:25,0.317235729235575)
--(axis cs:26,0.311242610669241)
--(axis cs:27,0.305600592445947)
--(axis cs:28,0.300489531887658)
--(axis cs:29,0.295680144719084)
--(axis cs:30,0.291181578596383)
--(axis cs:31,0.286842555394393)
--(axis cs:32,0.283009924450902)
--(axis cs:33,0.279670292877893)
--(axis cs:34,0.276272964970021)
--(axis cs:35,0.273005513848134)
--(axis cs:36,0.270284497424523)
--(axis cs:37,0.267520243122976)
--(axis cs:38,0.2650224418047)
--(axis cs:39,0.262760936497069)
--(axis cs:40,0.260441438150964)
--(axis cs:41,0.258426755806307)
--(axis cs:42,0.256546001259901)
--(axis cs:43,0.254530650764165)
--(axis cs:44,0.2527926168149)
--(axis cs:45,0.251210916511693)
--(axis cs:46,0.249900289174681)
--(axis cs:47,0.248187192240237)
--(axis cs:48,0.246853168023066)
--(axis cs:49,0.245805166346212)
--(axis cs:50,0.244248747557487)
--(axis cs:51,0.24301960053195)
--(axis cs:52,0.242188384199156)
--(axis cs:53,0.241075308514155)
--(axis cs:54,0.23986490740993)
--(axis cs:55,0.239082923235844)
--(axis cs:56,0.238148777208906)
--(axis cs:57,0.237045762513876)
--(axis cs:58,0.236328791369201)
--(axis cs:59,0.235747304825942)
--(axis cs:60,0.234900235387344)
--(axis cs:61,0.233931362052299)
--(axis cs:62,0.233438015419705)
--(axis cs:63,0.232609183762103)
--(axis cs:64,0.23188113821141)
--(axis cs:65,0.231406762857134)
--(axis cs:66,0.230952575301764)
--(axis cs:67,0.230235661138694)
--(axis cs:68,0.229988235542074)
--(axis cs:69,0.229517002461967)
--(axis cs:70,0.228681587144479)
--(axis cs:71,0.228448815646906)
--(axis cs:72,0.22801192068241)
--(axis cs:73,0.227158562392998)
--(axis cs:74,0.226538969382636)
--(axis cs:75,0.226502078713224)
--(axis cs:76,0.225771514904468)
--(axis cs:77,0.22581374372753)
--(axis cs:78,0.22512118704005)
--(axis cs:79,0.22459620011499)
--(axis cs:80,0.22469324438339)
--(axis cs:81,0.224172419403307)
--(axis cs:82,0.22348556999497)
--(axis cs:83,0.222734522956661)
--(axis cs:84,0.222544034445425)
--(axis cs:85,0.222957248652889)
--(axis cs:86,0.222281474234183)
--(axis cs:87,0.221172847785737)
--(axis cs:88,0.221653583776402)
--(axis cs:89,0.220939267478433)
--(axis cs:90,0.220509460107247)
--(axis cs:91,0.221776863936915)
--(axis cs:92,0.220283215504879)
--(axis cs:93,0.219873908385887)
--(axis cs:94,0.219489732395796)
--(axis cs:95,0.219229560779507)
--(axis cs:96,0.219494194196159)
--(axis cs:97,0.218755075076051)
--(axis cs:98,0.218106308818753)
--(axis cs:99,0.218012753282624)
--(axis cs:99,0.224147324607136)
--(axis cs:99,0.224147324607136)
--(axis cs:98,0.224511868515715)
--(axis cs:97,0.225207504889541)
--(axis cs:96,0.2255629018878)
--(axis cs:95,0.22522679201069)
--(axis cs:94,0.225943798809064)
--(axis cs:93,0.225831606760369)
--(axis cs:92,0.226685467102136)
--(axis cs:91,0.227386278903152)
--(axis cs:90,0.226964113577446)
--(axis cs:89,0.227207469143424)
--(axis cs:88,0.228062121936235)
--(axis cs:87,0.228104944588556)
--(axis cs:86,0.229039148130497)
--(axis cs:85,0.229760246311711)
--(axis cs:84,0.229757851238907)
--(axis cs:83,0.230591803651997)
--(axis cs:82,0.23113785898554)
--(axis cs:81,0.232407333359805)
--(axis cs:80,0.232749158456271)
--(axis cs:79,0.232970540000493)
--(axis cs:78,0.233695830038349)
--(axis cs:77,0.234886539720372)
--(axis cs:76,0.23530808654232)
--(axis cs:75,0.236287810463463)
--(axis cs:74,0.23683358301223)
--(axis cs:73,0.237490916201464)
--(axis cs:72,0.238728653756957)
--(axis cs:71,0.23961850454098)
--(axis cs:70,0.240622918839509)
--(axis cs:69,0.241580379447721)
--(axis cs:68,0.242599371762181)
--(axis cs:67,0.243550601532459)
--(axis cs:66,0.244831680759154)
--(axis cs:65,0.24598909551015)
--(axis cs:64,0.247161564701874)
--(axis cs:63,0.248423634793729)
--(axis cs:62,0.250299997688867)
--(axis cs:61,0.251020591040912)
--(axis cs:60,0.252635787673136)
--(axis cs:59,0.254046955437501)
--(axis cs:58,0.255275743415752)
--(axis cs:57,0.256822467272679)
--(axis cs:56,0.258632556078651)
--(axis cs:55,0.260462629097352)
--(axis cs:54,0.26181055729967)
--(axis cs:53,0.263764910506688)
--(axis cs:52,0.26561235580443)
--(axis cs:51,0.267386716781562)
--(axis cs:50,0.269494094719404)
--(axis cs:49,0.271790329434097)
--(axis cs:48,0.273916358538035)
--(axis cs:47,0.276135722836973)
--(axis cs:46,0.278884709083274)
--(axis cs:45,0.281323494044464)
--(axis cs:44,0.283738320936234)
--(axis cs:43,0.286542586098653)
--(axis cs:42,0.289558866993171)
--(axis cs:41,0.292691530644397)
--(axis cs:40,0.295742839780885)
--(axis cs:39,0.299144119741106)
--(axis cs:38,0.302578895230797)
--(axis cs:37,0.306352740332682)
--(axis cs:36,0.310404728169679)
--(axis cs:35,0.314524582523835)
--(axis cs:34,0.319090592368694)
--(axis cs:33,0.3239804916146)
--(axis cs:32,0.32891400460463)
--(axis cs:31,0.334456894208369)
--(axis cs:30,0.340523665785839)
--(axis cs:29,0.347014527229667)
--(axis cs:28,0.353867349095059)
--(axis cs:27,0.361221058218065)
--(axis cs:26,0.369481251184041)
--(axis cs:25,0.378240091464753)
--(axis cs:24,0.387906731811422)
--(axis cs:23,0.398626633071357)
--(axis cs:22,0.410307075302974)
--(axis cs:21,0.423268773686039)
--(axis cs:20,0.437681330980649)
--(axis cs:19,0.453542165972968)
--(axis cs:18,0.471347394192037)
--(axis cs:17,0.49124356032327)
--(axis cs:16,0.513569003758506)
--(axis cs:15,0.538899467573053)
--(axis cs:14,0.567510189051864)
--(axis cs:13,0.600124364623832)
--(axis cs:12,0.637799633225611)
--(axis cs:11,0.681731200161268)
--(axis cs:10,0.733420020250606)
--(axis cs:9,0.79527031390667)
--(axis cs:8,0.870750163846194)
--(axis cs:7,0.966054167479312)
--(axis cs:6,1.09063116420673)
--(axis cs:5,1.25908407178094)
--(axis cs:4,1.49753810845818)
--(axis cs:3,1.85010714332905)
--(axis cs:2,2.40669923932587)
--(axis cs:1,3.38823163593498)
--(axis cs:0,5.50917292881053)
--cycle;

\addplot [semithick, color0]
table {%
0 0.326925973097483
1 0.294634689887365
2 0.274104603131612
3 0.258737710118294
4 0.247505288322767
5 0.239064494768778
6 0.233344890673955
7 0.22870160639286
8 0.224997796614965
9 0.222560113668442
10 0.219449312488238
11 0.217734928925832
12 0.216129558285077
13 0.214505664507548
14 0.213338167468707
15 0.211502039432526
16 0.210361697276433
17 0.20920064051946
18 0.208435583114624
19 0.207089974482854
20 0.205930248896281
21 0.205464551846186
22 0.204107407728831
23 0.203781975309054
24 0.201159195105235
25 0.201295613249143
26 0.200090034802755
27 0.199072060982386
28 0.198953817288081
29 0.198439792792002
30 0.197021812200546
31 0.196509122848511
32 0.197352321942647
33 0.196123553315798
34 0.195368794600169
35 0.19490905602773
36 0.19467134475708
37 0.19501790702343
38 0.194869856039683
39 0.193744439880053
40 0.194298913081487
41 0.194998970627785
42 0.19412540992101
43 0.193900022904078
44 0.193202624718348
45 0.192734926939011
46 0.193816778063774
47 0.192801293730736
48 0.192786574363708
49 0.193222839633624
50 0.192322255174319
51 0.192263540625572
52 0.192914986610413
53 0.192765168348948
54 0.193124212821325
55 0.192410353819529
56 0.192237361272176
57 0.192395674188932
58 0.192491819461187
59 0.192005058129629
60 0.192137032747269
61 0.191804114977519
62 0.19196988940239
63 0.192177731792132
64 0.190989186366399
65 0.192121902108192
66 0.192382936676343
67 0.191626888513565
68 0.191197282075882
69 0.191754087805748
70 0.192660230398178
71 0.191548694173495
72 0.191423924763997
73 0.190801896651586
74 0.191813638806343
75 0.191145458817482
76 0.190803829828898
77 0.192036115129789
78 0.191213907798131
79 0.191827780008316
80 0.191136823097865
81 0.191232998172442
82 0.191331049799919
83 0.191211238503456
84 0.190629536906878
85 0.191521880030632
86 0.190908023715019
87 0.191115049521128
88 0.191089628140132
89 0.190584099292755
90 0.190591130654017
91 0.191022974252701
92 0.190313325325648
93 0.191387340426445
94 0.191434144973755
95 0.191069560249646
96 0.190008464455605
97 0.190808077653249
98 0.190820660193761
99 0.191460753480593
};
% \addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 0.350010474522909
1 0.316584209601084
2 0.303433938821157
3 0.297157281637192
4 0.293368575970332
5 0.29230891863505
6 0.289919992287954
7 0.289652619759242
8 0.288962517182032
9 0.2883920053641
10 0.287958735227585
11 0.287732132275899
12 0.287959931294123
13 0.287001176675161
14 0.287642651796341
15 0.28692499200503
16 0.286608113845189
17 0.286822199821472
18 0.28602884610494
19 0.286428421735764
20 0.285852773984273
21 0.286445981264114
22 0.286751210689545
23 0.286126234134038
24 0.286022875706355
25 0.286433796087901
26 0.28669269879659
27 0.28554822007815
28 0.285765600204468
29 0.285797611872355
30 0.286343129475911
31 0.285707499583562
32 0.284846168756485
33 0.286242572466532
34 0.286322063207626
35 0.284948164224625
36 0.286626327037811
37 0.285768844683965
38 0.285529665152232
39 0.285570800304413
40 0.28526021639506
41 0.285944771766663
42 0.286589564879735
43 0.285141656796138
44 0.285204917192459
45 0.285566063721975
46 0.284942541519801
47 0.285295508305232
48 0.285003928343455
49 0.284871794780095
50 0.284713594118754
51 0.284839802980423
52 0.284981258710225
53 0.285240723689397
54 0.286398075024287
55 0.285649027427038
56 0.284894245862961
57 0.284627149502436
58 0.285898000001907
59 0.285353509585063
60 0.285719535748164
61 0.284976106882095
62 0.284462400277456
63 0.284344341357549
64 0.285527181625366
65 0.284395505984624
66 0.286345779895782
67 0.284955664475759
68 0.285014222065608
69 0.284155418475469
70 0.285815000534058
71 0.285354747374853
72 0.285357375939687
73 0.284674072265625
74 0.285299297173818
75 0.28548127412796
76 0.284819241364797
77 0.284436877568563
78 0.285345979531606
79 0.284843496481578
80 0.284676071008046
81 0.284866390625636
82 0.285444633165995
83 0.284996970494588
84 0.28432828783989
85 0.285274724165599
86 0.284319458405177
87 0.285226285457611
88 0.285501237710317
89 0.285074633359909
90 0.285223011175791
91 0.284896026055018
92 0.285238319635391
93 0.284569865465164
94 0.284766711791356
95 0.284887446959813
96 0.284993728001912
97 0.284952739874522
98 0.284891041119893
99 0.28559405207634
};
% \addlegendentry{deepnorm}
\addplot [semithick, color2]
table {%
0 2.02223745981852
1 1.25434563159943
2 0.838263400395711
3 0.619481229782105
4 0.506532301505407
5 0.442078200976054
6 0.402411238352458
7 0.376106836398443
8 0.357347299655279
9 0.343558531999588
10 0.33404065767924
11 0.325378060340881
12 0.321178907155991
13 0.316071035464605
14 0.313133317232132
15 0.308938533067703
16 0.306089826424917
17 0.303399034341176
18 0.301061497131983
19 0.300092124938965
20 0.298832335074743
21 0.297224585215251
22 0.296231228113174
23 0.294353598356247
24 0.293964829047521
25 0.2929458796978
26 0.29278022646904
27 0.292227055629094
28 0.291745444138845
29 0.29075541694959
30 0.291704702377319
31 0.290324697891871
32 0.289316288630168
33 0.290547273556391
34 0.289808690547943
35 0.289292891820272
36 0.289585530757904
37 0.288785074154536
38 0.288485360145569
39 0.288593326012293
40 0.288269958893458
41 0.287586228052775
42 0.287594517072042
43 0.287034843365351
44 0.287909716367722
45 0.287246018648148
46 0.286983392635981
47 0.287711600462596
48 0.287013789017995
49 0.287304645776749
50 0.287028304735819
51 0.285664896170298
52 0.285899653037389
53 0.286106530825297
54 0.287374538183212
55 0.286520195007324
56 0.28572237888972
57 0.286313104629517
58 0.28659592072169
59 0.285698876778285
60 0.286553724606832
61 0.286278398831685
62 0.285383365551631
63 0.285185527801514
64 0.285722929239273
65 0.284462761878967
66 0.285889981190364
67 0.284995247920354
68 0.28580997188886
69 0.284796486298243
70 0.285827841361364
71 0.285540421803792
72 0.286616379022598
73 0.285575445493062
74 0.284375129143397
75 0.285129994153976
76 0.285762482881546
77 0.285531975825628
78 0.285115744670232
79 0.284960736831029
80 0.285998366276423
81 0.285511281092962
82 0.285261489947637
83 0.285554917653402
84 0.285562423865
85 0.28498105208079
86 0.284988526503245
87 0.284662973880768
88 0.285346724589666
89 0.28499124844869
90 0.284189810355504
91 0.285790332158407
92 0.285755813121796
93 0.285432648658752
94 0.28459828098615
95 0.284674471616745
96 0.284438596169154
97 0.285094503561656
98 0.284766354163488
99 0.284712020556132
};
% \addlegendentry{widenorm}
\addplot [semithick, color3]
table {%
0 0.530678033828735
1 0.50444467663765
2 0.488547831773758
3 0.476704134543737
4 0.467674914995829
5 0.460033935308456
6 0.455381713310877
7 0.449892191092173
8 0.445926151672999
9 0.444088842471441
10 0.441331056753794
11 0.440481539567312
12 0.439339005947113
13 0.43900857369105
14 0.440400759379069
15 0.439932467540105
16 0.440017823378245
17 0.442230335871379
18 0.443330578009287
19 0.445074331760407
20 0.445535778999329
21 0.447474092245102
22 0.450013454755147
23 0.452085707585017
24 0.454801785945892
25 0.455691820383072
26 0.458976630369822
27 0.461744008461634
28 0.460990705092748
29 0.462848391135534
30 0.463980740308762
31 0.464094835519791
32 0.466339576244354
33 0.469392748673757
34 0.469166155656179
35 0.471489443381627
36 0.471377384662628
37 0.472506322463354
38 0.473670738935471
39 0.472580319643021
40 0.475126618146896
41 0.476137808958689
42 0.475834228595098
43 0.477172819773356
44 0.476254296302795
45 0.476562782128652
46 0.477145644028982
47 0.477551958958308
48 0.477273764212926
49 0.477401061852773
50 0.47797446846962
51 0.477861368656158
52 0.478005039691925
53 0.479258435964584
54 0.478566777706146
55 0.479002984364827
56 0.480258212486903
57 0.480164565642675
58 0.47971336444219
59 0.480926420291265
60 0.480392851432165
61 0.480267630020777
62 0.481032860279083
63 0.4812764108181
64 0.48061269124349
65 0.480516137679418
66 0.481601681311925
67 0.480610718329747
68 0.481152093410492
69 0.482015881935755
70 0.481757682561874
71 0.481325171391169
72 0.481422219673793
73 0.481068827708562
74 0.481334720055262
75 0.482248373826345
76 0.481553544600805
77 0.48178271651268
78 0.481745151678721
79 0.482164778312047
80 0.481889488299688
81 0.482471134265264
82 0.482897655169169
83 0.483087545633316
84 0.481893660624822
85 0.482253855466843
86 0.482396666208903
87 0.482195826371511
88 0.482615371545156
89 0.482832964261373
90 0.483903203407923
91 0.484746919075648
92 0.483133405447006
93 0.483894368012746
94 0.484530357519786
95 0.484023425976435
96 0.483562282721202
97 0.483983459075292
98 0.483948268493017
99 0.484449422359467
};
% \addlegendentry{maxaffine}
\addplot [semithick, color4]
table {%
0 5.09792987505595
1 3.15079356829325
2 2.21005857785543
3 1.6672904809316
4 1.32574623823166
5 1.09987105528514
6 0.944974136352539
7 0.834024326006572
8 0.751707985003789
9 0.688051052888234
10 0.6368887702624
11 0.594672171274821
12 0.559120031197866
13 0.528696821133296
14 0.50238899787267
15 0.479332828521729
16 0.458867530028025
17 0.440736496448517
18 0.42458923459053
19 0.410064727067947
20 0.397089989980062
21 0.385239277283351
22 0.37450949549675
23 0.364802511533101
24 0.35585058927536
25 0.347737910350164
26 0.340361930926641
27 0.333410825332006
28 0.327178440491358
29 0.321347335974375
30 0.315852622191111
31 0.310649724801381
32 0.305961964527766
33 0.301825392246246
34 0.297681778669357
35 0.293765048185984
36 0.290344612797101
37 0.286936491727829
38 0.283800668517748
39 0.280952528119087
40 0.278092138965925
41 0.275559143225352
42 0.273052434126536
43 0.270536618431409
44 0.268265468875567
45 0.266267205278079
46 0.264392499128977
47 0.262161457538605
48 0.260384763280551
49 0.258797747890155
50 0.256871421138446
51 0.255203158656756
52 0.253900370001793
53 0.252420109510422
54 0.2508377323548
55 0.249772776166598
56 0.248390666643778
57 0.246934114893277
58 0.245802267392476
59 0.244897130131721
60 0.24376801153024
61 0.242475976546605
62 0.241869006554286
63 0.240516409277916
64 0.239521351456642
65 0.238697929183642
66 0.237892128030459
67 0.236893131335576
68 0.236293803652128
69 0.235548690954844
70 0.234652252991994
71 0.234033660093943
72 0.233370287219683
73 0.232324739297231
74 0.231686276197433
75 0.231394944588343
76 0.230539800723394
77 0.230350141723951
78 0.2294085085392
79 0.228783370057742
80 0.22872120141983
81 0.228289876381556
82 0.227311714490255
83 0.226663163304329
84 0.226150942842166
85 0.2263587474823
86 0.22566031118234
87 0.224638896187146
88 0.224857852856318
89 0.224073368310928
90 0.223736786842346
91 0.224581571420034
92 0.223484341303507
93 0.222852757573128
94 0.22271676560243
95 0.222228176395098
96 0.222528548041979
97 0.221981289982796
98 0.221309088667234
99 0.22108003894488
};
% \addlegendentry{mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/div_euclidean.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={Euclidean},
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MAE},
ymin=-0.900737708520208, ymax=19.2864982860059,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,8.61356546954088)
--(axis cs:0,5.06389361147312)
--(axis cs:1,3.78738670750064)
--(axis cs:2,2.97706999149818)
--(axis cs:3,2.42457658616829)
--(axis cs:4,2.03392944043775)
--(axis cs:5,1.76400888384936)
--(axis cs:6,1.57523581576256)
--(axis cs:7,1.44072838194174)
--(axis cs:8,1.33142704920124)
--(axis cs:9,1.24143521406646)
--(axis cs:10,1.16740532515902)
--(axis cs:11,1.10694049237373)
--(axis cs:12,1.05376862976123)
--(axis cs:13,1.00176932073876)
--(axis cs:14,0.963375942104362)
--(axis cs:15,0.92802339403292)
--(axis cs:16,0.899193964099866)
--(axis cs:17,0.8793142428664)
--(axis cs:18,0.853927225251274)
--(axis cs:19,0.832923462336766)
--(axis cs:20,0.813176402796497)
--(axis cs:21,0.794873485749809)
--(axis cs:22,0.766143107498364)
--(axis cs:23,0.750539730883445)
--(axis cs:24,0.745461395928885)
--(axis cs:25,0.724929355914286)
--(axis cs:26,0.712746778322584)
--(axis cs:27,0.70437758833272)
--(axis cs:28,0.679797478662717)
--(axis cs:29,0.67245836626357)
--(axis cs:30,0.653089650798786)
--(axis cs:31,0.641308115729591)
--(axis cs:32,0.630325105591995)
--(axis cs:33,0.617543141288518)
--(axis cs:34,0.61114549177928)
--(axis cs:35,0.59519319488749)
--(axis cs:36,0.582437487476417)
--(axis cs:37,0.575388137488038)
--(axis cs:38,0.56725705077144)
--(axis cs:39,0.556410004620034)
--(axis cs:40,0.539486161539233)
--(axis cs:41,0.533237668120475)
--(axis cs:42,0.520841925494783)
--(axis cs:43,0.519223817957736)
--(axis cs:44,0.506341772081994)
--(axis cs:45,0.489163988516136)
--(axis cs:46,0.492099886028679)
--(axis cs:47,0.471087857224623)
--(axis cs:48,0.468593996900264)
--(axis cs:49,0.457012161532219)
--(axis cs:50,0.452327182299622)
--(axis cs:51,0.439766952001595)
--(axis cs:52,0.438306007316256)
--(axis cs:53,0.422901559169498)
--(axis cs:54,0.411328484582464)
--(axis cs:55,0.403574328820612)
--(axis cs:56,0.38338231218885)
--(axis cs:57,0.378110877129696)
--(axis cs:58,0.368794930544414)
--(axis cs:59,0.358832062579097)
--(axis cs:60,0.347957743499891)
--(axis cs:61,0.342160793257826)
--(axis cs:62,0.331147369620256)
--(axis cs:63,0.306847049818142)
--(axis cs:64,0.298602829468917)
--(axis cs:65,0.292526592142228)
--(axis cs:66,0.278142021043491)
--(axis cs:67,0.273673978780942)
--(axis cs:68,0.272194313520618)
--(axis cs:69,0.258591428014535)
--(axis cs:70,0.253208787576285)
--(axis cs:71,0.245202221228092)
--(axis cs:72,0.245175414166573)
--(axis cs:73,0.232898228455867)
--(axis cs:74,0.241617165790149)
--(axis cs:75,0.229242340251561)
--(axis cs:76,0.220958270658105)
--(axis cs:77,0.217121845527634)
--(axis cs:78,0.214315519111188)
--(axis cs:79,0.210622928541997)
--(axis cs:80,0.213193194189437)
--(axis cs:81,0.20502370438445)
--(axis cs:82,0.199954417234258)
--(axis cs:83,0.195179751106853)
--(axis cs:84,0.193011417783841)
--(axis cs:85,0.192368517785886)
--(axis cs:86,0.192996605161649)
--(axis cs:87,0.19770734246012)
--(axis cs:88,0.188745095587799)
--(axis cs:89,0.183326030215082)
--(axis cs:90,0.178476360502647)
--(axis cs:91,0.174944118759846)
--(axis cs:92,0.173531073478077)
--(axis cs:93,0.173520466526977)
--(axis cs:94,0.166283320895997)
--(axis cs:95,0.163875045196887)
--(axis cs:96,0.164454485830004)
--(axis cs:97,0.160360055896915)
--(axis cs:98,0.154134092113117)
--(axis cs:99,0.152878475177088)
--(axis cs:99,0.165652185690603)
--(axis cs:99,0.165652185690603)
--(axis cs:98,0.166763055939734)
--(axis cs:97,0.173507454262895)
--(axis cs:96,0.183527271095579)
--(axis cs:95,0.181465743167524)
--(axis cs:94,0.182640292731755)
--(axis cs:93,0.197728082695969)
--(axis cs:92,0.195111687831864)
--(axis cs:91,0.198087326584443)
--(axis cs:90,0.206965348062111)
--(axis cs:89,0.210661760528428)
--(axis cs:88,0.211628106974533)
--(axis cs:87,0.224568751102324)
--(axis cs:86,0.223315705931364)
--(axis cs:85,0.225256696870308)
--(axis cs:84,0.22755173365519)
--(axis cs:83,0.232944962790852)
--(axis cs:82,0.235376889620626)
--(axis cs:81,0.239592019304947)
--(axis cs:80,0.25477125235521)
--(axis cs:79,0.251332378385366)
--(axis cs:78,0.253310853861936)
--(axis cs:77,0.258359760002151)
--(axis cs:76,0.265526270837537)
--(axis cs:75,0.272366110955918)
--(axis cs:74,0.283221873853457)
--(axis cs:73,0.279225968232467)
--(axis cs:72,0.29564065646954)
--(axis cs:71,0.293674991773159)
--(axis cs:70,0.296928469999703)
--(axis cs:69,0.307592748986782)
--(axis cs:68,0.317013961559109)
--(axis cs:67,0.322558071876331)
--(axis cs:66,0.326991589920331)
--(axis cs:65,0.338531043800867)
--(axis cs:64,0.340075192756781)
--(axis cs:63,0.353318518374658)
--(axis cs:62,0.370052066567489)
--(axis cs:61,0.389605800198442)
--(axis cs:60,0.387527412877266)
--(axis cs:59,0.389414746267694)
--(axis cs:58,0.395127729011657)
--(axis cs:57,0.403425566898522)
--(axis cs:56,0.408505126108422)
--(axis cs:55,0.441769272883032)
--(axis cs:54,0.450374609264175)
--(axis cs:53,0.453829403424852)
--(axis cs:52,0.461319206624682)
--(axis cs:51,0.459087339437461)
--(axis cs:50,0.479890948129964)
--(axis cs:49,0.481517449101631)
--(axis cs:48,0.505086336396194)
--(axis cs:47,0.49932766741705)
--(axis cs:46,0.519764911245592)
--(axis cs:45,0.522410017564492)
--(axis cs:44,0.526924811996477)
--(axis cs:43,0.568624912924273)
--(axis cs:42,0.552315226045337)
--(axis cs:41,0.563764774557341)
--(axis cs:40,0.580251916578138)
--(axis cs:39,0.600260247862062)
--(axis cs:38,0.612660690050399)
--(axis cs:37,0.617120925596882)
--(axis cs:36,0.624001252618085)
--(axis cs:35,0.648130989530235)
--(axis cs:34,0.669498535612789)
--(axis cs:33,0.675988006350439)
--(axis cs:32,0.686376616553086)
--(axis cs:31,0.69672064899514)
--(axis cs:30,0.710568435660056)
--(axis cs:29,0.748456665169535)
--(axis cs:28,0.749949355774335)
--(axis cs:27,0.792257046003116)
--(axis cs:26,0.795424954897834)
--(axis cs:25,0.810708277091492)
--(axis cs:24,0.843589127511158)
--(axis cs:23,0.841496174636677)
--(axis cs:22,0.862002706443592)
--(axis cs:21,0.911019609584562)
--(axis cs:20,0.929847715944857)
--(axis cs:19,0.954118392521633)
--(axis cs:18,0.976835153123462)
--(axis cs:17,1.01622873637402)
--(axis cs:16,1.04021542698544)
--(axis cs:15,1.07818831594328)
--(axis cs:14,1.13556474030683)
--(axis cs:13,1.18131372077023)
--(axis cs:12,1.44123483908885)
--(axis cs:11,1.51174904467461)
--(axis cs:10,1.57716219531917)
--(axis cs:9,1.67853929534103)
--(axis cs:8,1.78567243226921)
--(axis cs:7,1.90698581701846)
--(axis cs:6,2.06762635848348)
--(axis cs:5,2.28492305919636)
--(axis cs:4,2.60215340747536)
--(axis cs:3,3.04854428866048)
--(axis cs:2,3.93436124159)
--(axis cs:1,5.51550097064573)
--(axis cs:0,8.61356546954088)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,16.0671313918064)
--(axis cs:0,15.0318353338609)
--(axis cs:1,6.47263687309264)
--(axis cs:2,5.44220971364498)
--(axis cs:3,4.91597929293189)
--(axis cs:4,4.56972420584403)
--(axis cs:5,4.32458570239122)
--(axis cs:6,4.15059164664908)
--(axis cs:7,4.05183554700542)
--(axis cs:8,3.96561580647314)
--(axis cs:9,3.93230367457407)
--(axis cs:10,3.90502320624001)
--(axis cs:11,3.89005742841501)
--(axis cs:12,3.88597051750028)
--(axis cs:13,3.86480623870383)
--(axis cs:14,3.8634732288996)
--(axis cs:15,3.85951770206713)
--(axis cs:16,3.8334097445531)
--(axis cs:17,3.84920427330891)
--(axis cs:18,3.80029742133222)
--(axis cs:19,3.81806707565584)
--(axis cs:20,3.79973766171641)
--(axis cs:21,3.8231550012274)
--(axis cs:22,3.82772247970397)
--(axis cs:23,3.80064148587274)
--(axis cs:24,3.80988498385958)
--(axis cs:25,3.81736556918932)
--(axis cs:26,3.79208968797592)
--(axis cs:27,3.77615480321997)
--(axis cs:28,3.7814748918434)
--(axis cs:29,3.794195982773)
--(axis cs:30,3.79952575677709)
--(axis cs:31,3.80818054762763)
--(axis cs:32,3.77828290887855)
--(axis cs:33,3.79714539760392)
--(axis cs:34,3.80223417130008)
--(axis cs:35,3.78287874915373)
--(axis cs:36,3.78283624508179)
--(axis cs:37,3.81979669726436)
--(axis cs:38,3.76932044237488)
--(axis cs:39,3.76230284064282)
--(axis cs:40,3.78419079745126)
--(axis cs:41,3.80444812598633)
--(axis cs:42,3.80650166020038)
--(axis cs:43,3.76662744123718)
--(axis cs:44,3.77063074590314)
--(axis cs:45,3.77876254685386)
--(axis cs:46,3.76063578442097)
--(axis cs:47,3.75992864957022)
--(axis cs:48,3.78824283297186)
--(axis cs:49,3.76944964230363)
--(axis cs:50,3.76583851016904)
--(axis cs:51,3.76427016900864)
--(axis cs:52,3.76064146605501)
--(axis cs:53,3.79163184126287)
--(axis cs:54,3.8006851541975)
--(axis cs:55,3.80253472597269)
--(axis cs:56,3.76232497943534)
--(axis cs:57,3.74653235111786)
--(axis cs:58,3.77604545937753)
--(axis cs:59,3.76932514372808)
--(axis cs:60,3.78503815871181)
--(axis cs:61,3.76289701965105)
--(axis cs:62,3.75994087928731)
--(axis cs:63,3.75626389575471)
--(axis cs:64,3.75375399132988)
--(axis cs:65,3.73757829549482)
--(axis cs:66,3.77241589909928)
--(axis cs:67,3.78678001180017)
--(axis cs:68,3.76070021171806)
--(axis cs:69,3.752118597777)
--(axis cs:70,3.78261069898817)
--(axis cs:71,3.77410801080149)
--(axis cs:72,3.76070333126915)
--(axis cs:73,3.76105660850697)
--(axis cs:74,3.76773109609543)
--(axis cs:75,3.80382663532414)
--(axis cs:76,3.7651505053893)
--(axis cs:77,3.77150515328776)
--(axis cs:78,3.76653036460607)
--(axis cs:79,3.75081325822448)
--(axis cs:80,3.76566395718442)
--(axis cs:81,3.78218763495383)
--(axis cs:82,3.76384887028006)
--(axis cs:83,3.77536081544456)
--(axis cs:84,3.76804426514519)
--(axis cs:85,3.77387758334886)
--(axis cs:86,3.75160305906901)
--(axis cs:87,3.79506085516783)
--(axis cs:88,3.76714271089375)
--(axis cs:89,3.80467587057444)
--(axis cs:90,3.78082117572396)
--(axis cs:91,3.75003471439879)
--(axis cs:92,3.76259398185207)
--(axis cs:93,3.75730957210488)
--(axis cs:94,3.79379496073731)
--(axis cs:95,3.75030754024615)
--(axis cs:96,3.79539959713975)
--(axis cs:97,3.74738497203006)
--(axis cs:98,3.76475650079154)
--(axis cs:99,3.76573240593037)
--(axis cs:99,4.02564373975037)
--(axis cs:99,4.02564373975037)
--(axis cs:98,4.00771467281279)
--(axis cs:97,3.98182963266558)
--(axis cs:96,4.06925131991347)
--(axis cs:95,4.0120547809717)
--(axis cs:94,4.051704523007)
--(axis cs:93,4.00272721429242)
--(axis cs:92,4.01850180901097)
--(axis cs:91,4.00198116237123)
--(axis cs:90,4.07150998577506)
--(axis cs:89,4.08785619195608)
--(axis cs:88,4.02680291949769)
--(axis cs:87,4.0582956333779)
--(axis cs:86,4.01931632747681)
--(axis cs:85,4.01845071076939)
--(axis cs:84,4.02199142770556)
--(axis cs:83,4.04667681781553)
--(axis cs:82,4.02116623592111)
--(axis cs:81,4.05827393705748)
--(axis cs:80,4.02771601718081)
--(axis cs:79,3.99101740863547)
--(axis cs:78,4.02311311378748)
--(axis cs:77,4.03972776322632)
--(axis cs:76,4.02486112307953)
--(axis cs:75,4.09746800934953)
--(axis cs:74,4.04615681792638)
--(axis cs:73,4.01854687278576)
--(axis cs:72,3.99613260623085)
--(axis cs:71,4.05574622325816)
--(axis cs:70,4.07086054836698)
--(axis cs:69,4.0034459964918)
--(axis cs:68,4.01073616167468)
--(axis cs:67,4.05303414250688)
--(axis cs:66,4.0478702159113)
--(axis cs:65,3.97419802464474)
--(axis cs:64,4.00320668677071)
--(axis cs:63,4.00980325944752)
--(axis cs:62,4.01692473019959)
--(axis cs:61,4.0044774958824)
--(axis cs:60,4.05300406871535)
--(axis cs:59,4.0343009485469)
--(axis cs:58,4.02157267543895)
--(axis cs:57,3.98710641230987)
--(axis cs:56,4.02606746898995)
--(axis cs:55,4.10531757403544)
--(axis cs:54,4.08837089260629)
--(axis cs:53,4.08616585771174)
--(axis cs:52,4.01062553477914)
--(axis cs:51,4.01383032156143)
--(axis cs:50,4.03082404298241)
--(axis cs:49,4.0387805988361)
--(axis cs:48,4.05076800966933)
--(axis cs:47,4.00514204312794)
--(axis cs:46,4.03414615476767)
--(axis cs:45,4.03706517251667)
--(axis cs:44,4.02988770324441)
--(axis cs:43,4.03755546968201)
--(axis cs:42,4.09204112544415)
--(axis cs:41,4.09883483426961)
--(axis cs:40,4.05899354652253)
--(axis cs:39,4.02582321475675)
--(axis cs:38,4.03059550712871)
--(axis cs:37,4.10731635891851)
--(axis cs:36,4.05207335295084)
--(axis cs:35,4.05097802422273)
--(axis cs:34,4.09596732609575)
--(axis cs:33,4.07602488285263)
--(axis cs:32,4.0401499626221)
--(axis cs:31,4.08801009568292)
--(axis cs:30,4.07521363582138)
--(axis cs:29,4.05002033217858)
--(axis cs:28,4.04557814643582)
--(axis cs:27,4.03119459253198)
--(axis cs:26,4.07855262439184)
--(axis cs:25,4.11777090796319)
--(axis cs:24,4.08533157650419)
--(axis cs:23,4.06331779477708)
--(axis cs:22,4.14780471145814)
--(axis cs:21,4.10972870645489)
--(axis cs:20,4.07441944913361)
--(axis cs:19,4.11201794758838)
--(axis cs:18,4.07630786685545)
--(axis cs:17,4.16399747204224)
--(axis cs:16,4.1343486248927)
--(axis cs:15,4.19926945308424)
--(axis cs:14,4.20316864223484)
--(axis cs:13,4.19217586527973)
--(axis cs:12,4.21784268567558)
--(axis cs:11,4.2466010493682)
--(axis cs:10,4.25243118905418)
--(axis cs:9,4.33808909301423)
--(axis cs:8,4.36863740931665)
--(axis cs:7,4.53413247057271)
--(axis cs:6,4.70801326134042)
--(axis cs:5,4.98354573808933)
--(axis cs:4,5.2346751255667)
--(axis cs:3,5.45094842618432)
--(axis cs:2,5.7196197897323)
--(axis cs:1,8.29381267372132)
--(axis cs:0,16.0671313918064)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,12.841037437609)
--(axis cs:0,12.0673184024382)
--(axis cs:1,8.73556735911301)
--(axis cs:2,6.71146761776195)
--(axis cs:3,5.95463548216303)
--(axis cs:4,5.71883366072301)
--(axis cs:5,5.59501513959566)
--(axis cs:6,5.47941357525794)
--(axis cs:7,5.36706604601237)
--(axis cs:8,5.25525781715757)
--(axis cs:9,5.16185080181983)
--(axis cs:10,5.06822369023384)
--(axis cs:11,4.97493546481138)
--(axis cs:12,4.90164186776771)
--(axis cs:13,4.82905615334868)
--(axis cs:14,4.75635455984161)
--(axis cs:15,4.69169825987785)
--(axis cs:16,4.62337291634547)
--(axis cs:17,4.56130541879343)
--(axis cs:18,4.50463444638383)
--(axis cs:19,4.44260976352824)
--(axis cs:20,4.39000018701016)
--(axis cs:21,4.34399870442875)
--(axis cs:22,4.29702652304344)
--(axis cs:23,4.25833204642604)
--(axis cs:24,4.21625132401168)
--(axis cs:25,4.17617919197338)
--(axis cs:26,4.14732585395956)
--(axis cs:27,4.12312899447103)
--(axis cs:28,4.08679649251623)
--(axis cs:29,4.06450162863508)
--(axis cs:30,4.03638730985317)
--(axis cs:31,4.02317054405805)
--(axis cs:32,3.99510269931599)
--(axis cs:33,3.98266880980485)
--(axis cs:34,3.96497914927462)
--(axis cs:35,3.94477725337395)
--(axis cs:36,3.933753204353)
--(axis cs:37,3.92330860697795)
--(axis cs:38,3.90591403253364)
--(axis cs:39,3.89398080275275)
--(axis cs:40,3.87965893848143)
--(axis cs:41,3.87614677417162)
--(axis cs:42,3.87125895040139)
--(axis cs:43,3.85594165123974)
--(axis cs:44,3.8493653245229)
--(axis cs:45,3.84623239666574)
--(axis cs:46,3.83247356208771)
--(axis cs:47,3.82849441416842)
--(axis cs:48,3.82511219705821)
--(axis cs:49,3.8197094772689)
--(axis cs:50,3.81563834004885)
--(axis cs:51,3.81355531313613)
--(axis cs:52,3.81308289273661)
--(axis cs:53,3.81094872448801)
--(axis cs:54,3.80736837998165)
--(axis cs:55,3.80110532394975)
--(axis cs:56,3.79941097141634)
--(axis cs:57,3.79622143006036)
--(axis cs:58,3.79111165811183)
--(axis cs:59,3.79424650286968)
--(axis cs:60,3.79265284731351)
--(axis cs:61,3.78491265176092)
--(axis cs:62,3.78814464386911)
--(axis cs:63,3.78347092979514)
--(axis cs:64,3.77694859204657)
--(axis cs:65,3.77533613666895)
--(axis cs:66,3.77670267815793)
--(axis cs:67,3.77594810462707)
--(axis cs:68,3.78113974631391)
--(axis cs:69,3.77627625219425)
--(axis cs:70,3.77279016040661)
--(axis cs:71,3.77451355924779)
--(axis cs:72,3.77494302142054)
--(axis cs:73,3.76318430698427)
--(axis cs:74,3.76995153939621)
--(axis cs:75,3.77681114160408)
--(axis cs:76,3.7713025348129)
--(axis cs:77,3.77315756622424)
--(axis cs:78,3.77577113612049)
--(axis cs:79,3.77416359200888)
--(axis cs:80,3.76416822865045)
--(axis cs:81,3.77136699452836)
--(axis cs:82,3.77305341421861)
--(axis cs:83,3.76431514881714)
--(axis cs:84,3.76257054674121)
--(axis cs:85,3.76035626727715)
--(axis cs:86,3.76517443374955)
--(axis cs:87,3.75958111206605)
--(axis cs:88,3.77300923847186)
--(axis cs:89,3.76481066951885)
--(axis cs:90,3.76388487762151)
--(axis cs:91,3.75808766558595)
--(axis cs:92,3.76485626580928)
--(axis cs:93,3.75764089684648)
--(axis cs:94,3.76704172050111)
--(axis cs:95,3.7564728131527)
--(axis cs:96,3.76214583975876)
--(axis cs:97,3.75984687089134)
--(axis cs:98,3.75914434809804)
--(axis cs:99,3.76169418376941)
--(axis cs:99,4.01552298185966)
--(axis cs:99,4.01552298185966)
--(axis cs:98,4.0119541384844)
--(axis cs:97,4.01511094491473)
--(axis cs:96,4.02059284584915)
--(axis cs:95,4.00980103506304)
--(axis cs:94,4.02566104973204)
--(axis cs:93,4.01066691616215)
--(axis cs:92,4.02161808925257)
--(axis cs:91,4.01057752097818)
--(axis cs:90,4.01952951802872)
--(axis cs:89,4.02731280714538)
--(axis cs:88,4.03696002778384)
--(axis cs:87,4.0069620219875)
--(axis cs:86,4.01930302266118)
--(axis cs:85,4.01264117560412)
--(axis cs:84,4.02132577233025)
--(axis cs:83,4.02059956726766)
--(axis cs:82,4.04111685097915)
--(axis cs:81,4.03636059666834)
--(axis cs:80,4.01691491013332)
--(axis cs:79,4.03436931356973)
--(axis cs:78,4.0415709544862)
--(axis cs:77,4.03052186823417)
--(axis cs:76,4.03390255602776)
--(axis cs:75,4.04168988582105)
--(axis cs:74,4.02798143510127)
--(axis cs:73,4.01134960058815)
--(axis cs:72,4.03084482800573)
--(axis cs:71,4.03264351218369)
--(axis cs:70,4.02651607331735)
--(axis cs:69,4.03228936441342)
--(axis cs:68,4.04233733117022)
--(axis cs:67,4.02747742993918)
--(axis cs:66,4.02825941646691)
--(axis cs:65,4.02838668997087)
--(axis cs:64,4.0275203258001)
--(axis cs:63,4.03921091046569)
--(axis cs:62,4.04347395125418)
--(axis cs:61,4.03852545223281)
--(axis cs:60,4.0485258559946)
--(axis cs:59,4.04973724270527)
--(axis cs:58,4.04139903575617)
--(axis cs:57,4.04819893940579)
--(axis cs:56,4.05212908544808)
--(axis cs:55,4.05324498860111)
--(axis cs:54,4.05952481612431)
--(axis cs:53,4.0683231642449)
--(axis cs:52,4.06434382692892)
--(axis cs:51,4.0613577753445)
--(axis cs:50,4.06138542042885)
--(axis cs:49,4.06356905158038)
--(axis cs:48,4.06917898132721)
--(axis cs:47,4.068362561387)
--(axis cs:46,4.07286335833262)
--(axis cs:45,4.08927636315074)
--(axis cs:44,4.08954951490377)
--(axis cs:43,4.09464272859221)
--(axis cs:42,4.11529322448468)
--(axis cs:41,4.11278055838861)
--(axis cs:40,4.11080978608726)
--(axis cs:39,4.12437825435581)
--(axis cs:38,4.13318591507785)
--(axis cs:37,4.15697547988525)
--(axis cs:36,4.16002553303306)
--(axis cs:35,4.16606745411506)
--(axis cs:34,4.18937631311755)
--(axis cs:33,4.20304737417545)
--(axis cs:32,4.20960663982586)
--(axis cs:31,4.24061418240273)
--(axis cs:30,4.23754969296462)
--(axis cs:29,4.27028233870094)
--(axis cs:28,4.28539773406661)
--(axis cs:27,4.31988750282307)
--(axis cs:26,4.33395901873128)
--(axis cs:25,4.35272813885751)
--(axis cs:24,4.38795463403682)
--(axis cs:23,4.42709987902969)
--(axis cs:22,4.4558748721185)
--(axis cs:21,4.49106605641517)
--(axis cs:20,4.52644026810866)
--(axis cs:19,4.56321127376424)
--(axis cs:18,4.61728448621301)
--(axis cs:17,4.66126805227591)
--(axis cs:16,4.71059263948136)
--(axis cs:15,4.77035446686775)
--(axis cs:14,4.82514091592743)
--(axis cs:13,4.89188024038911)
--(axis cs:12,4.95972249685632)
--(axis cs:11,5.03809395159081)
--(axis cs:10,5.13755385950981)
--(axis cs:9,5.25346260099185)
--(axis cs:8,5.40909606213523)
--(axis cs:7,5.63271975873617)
--(axis cs:6,5.9417947428166)
--(axis cs:5,6.36095950284005)
--(axis cs:4,6.90899652675664)
--(axis cs:3,7.63201415823817)
--(axis cs:2,8.70543880262787)
--(axis cs:1,10.4488042076595)
--(axis cs:0,12.841037437609)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,18.3688966498911)
--(axis cs:0,18.2411850863557)
--(axis cs:1,17.7112753103729)
--(axis cs:2,17.1065717846993)
--(axis cs:3,16.3989824633261)
--(axis cs:4,15.6860984651892)
--(axis cs:5,15.0249907297089)
--(axis cs:6,14.4224590083449)
--(axis cs:7,13.8761990766079)
--(axis cs:8,13.3893797472878)
--(axis cs:9,12.9501390460184)
--(axis cs:10,12.5443825198225)
--(axis cs:11,12.1855205139143)
--(axis cs:12,11.8704338921724)
--(axis cs:13,11.5873934884813)
--(axis cs:14,11.3386331670444)
--(axis cs:15,11.110858600359)
--(axis cs:16,10.9040768187416)
--(axis cs:17,10.7185776615594)
--(axis cs:18,10.5538442267016)
--(axis cs:19,10.3999293065527)
--(axis cs:20,10.2548674355203)
--(axis cs:21,10.128514891978)
--(axis cs:22,10.0139420415183)
--(axis cs:23,9.90762217454944)
--(axis cs:24,9.80989181193434)
--(axis cs:25,9.71894557739858)
--(axis cs:26,9.63375380101899)
--(axis cs:27,9.55032770530051)
--(axis cs:28,9.47372882526921)
--(axis cs:29,9.40391448030294)
--(axis cs:30,9.33601632669117)
--(axis cs:31,9.27209566849047)
--(axis cs:32,9.21332664572706)
--(axis cs:33,9.15690066489444)
--(axis cs:34,9.10060207484415)
--(axis cs:35,9.0513368469724)
--(axis cs:36,8.9996049410528)
--(axis cs:37,8.94897280183987)
--(axis cs:38,8.90645486111773)
--(axis cs:39,8.86164673002202)
--(axis cs:40,8.82187758174075)
--(axis cs:41,8.78508500987629)
--(axis cs:42,8.75331760942179)
--(axis cs:43,8.71951777747442)
--(axis cs:44,8.68669170080669)
--(axis cs:45,8.65762113785069)
--(axis cs:46,8.62260470098148)
--(axis cs:47,8.59509746705067)
--(axis cs:48,8.57226841406757)
--(axis cs:49,8.54555773674669)
--(axis cs:50,8.51422284124325)
--(axis cs:51,8.489604133763)
--(axis cs:52,8.4692288843949)
--(axis cs:53,8.44453248637094)
--(axis cs:54,8.42339788960005)
--(axis cs:55,8.40313504527643)
--(axis cs:56,8.38303972565248)
--(axis cs:57,8.36093922224934)
--(axis cs:58,8.34058816739814)
--(axis cs:59,8.32220639832745)
--(axis cs:60,8.30413403438864)
--(axis cs:61,8.28678260344072)
--(axis cs:62,8.26791445139362)
--(axis cs:63,8.24936136611713)
--(axis cs:64,8.23417782832402)
--(axis cs:65,8.21952565891374)
--(axis cs:66,8.20353848985102)
--(axis cs:67,8.18533288218011)
--(axis cs:68,8.16959185011375)
--(axis cs:69,8.15970768196168)
--(axis cs:70,8.14284841731414)
--(axis cs:71,8.12619654057002)
--(axis cs:72,8.1139641136322)
--(axis cs:73,8.09942656245482)
--(axis cs:74,8.0867758313679)
--(axis cs:75,8.07266824441031)
--(axis cs:76,8.05828914967583)
--(axis cs:77,8.04614291051252)
--(axis cs:78,8.03062508918313)
--(axis cs:79,8.01618038088856)
--(axis cs:80,7.99977462532334)
--(axis cs:81,7.98879670404806)
--(axis cs:82,7.9748434799129)
--(axis cs:83,7.96322861794688)
--(axis cs:84,7.949403491621)
--(axis cs:85,7.93295946243189)
--(axis cs:86,7.92078130388158)
--(axis cs:87,7.90889738725057)
--(axis cs:88,7.89712025837677)
--(axis cs:89,7.8848363973838)
--(axis cs:90,7.86834554768258)
--(axis cs:91,7.85473190426574)
--(axis cs:92,7.84236058976246)
--(axis cs:93,7.82871753296147)
--(axis cs:94,7.81758140192387)
--(axis cs:95,7.80456638623422)
--(axis cs:96,7.78984176696766)
--(axis cs:97,7.77916439249155)
--(axis cs:98,7.76461287517148)
--(axis cs:99,7.75673652331912)
--(axis cs:99,7.86137222607053)
--(axis cs:99,7.86137222607053)
--(axis cs:98,7.86894260069929)
--(axis cs:97,7.8796602738496)
--(axis cs:96,7.89421178120943)
--(axis cs:95,7.90177275052522)
--(axis cs:94,7.91384025945308)
--(axis cs:93,7.92448579548905)
--(axis cs:92,7.9367666583658)
--(axis cs:91,7.94757694125428)
--(axis cs:90,7.96169417603161)
--(axis cs:89,7.97673605897606)
--(axis cs:88,7.98801056030813)
--(axis cs:87,7.99736672712931)
--(axis cs:86,8.01129521385931)
--(axis cs:85,8.02280848699031)
--(axis cs:84,8.03460141916595)
--(axis cs:83,8.04772668397369)
--(axis cs:82,8.06508692729331)
--(axis cs:81,8.07867454585022)
--(axis cs:80,8.08993255851455)
--(axis cs:79,8.10317469367605)
--(axis cs:78,8.11708526593976)
--(axis cs:77,8.13438458582537)
--(axis cs:76,8.14934806498481)
--(axis cs:75,8.16628439230844)
--(axis cs:74,8.17929981153575)
--(axis cs:73,8.19603521936484)
--(axis cs:72,8.21323073601787)
--(axis cs:71,8.2279044497254)
--(axis cs:70,8.24548331384634)
--(axis cs:69,8.26531298098184)
--(axis cs:68,8.27599041256121)
--(axis cs:67,8.29398128611416)
--(axis cs:66,8.31491599826747)
--(axis cs:65,8.33097368495833)
--(axis cs:64,8.34777509322546)
--(axis cs:63,8.36827054611432)
--(axis cs:62,8.38846601125286)
--(axis cs:61,8.40970202587243)
--(axis cs:60,8.4298054543402)
--(axis cs:59,8.44673408222268)
--(axis cs:58,8.46931173494561)
--(axis cs:57,8.4915990773112)
--(axis cs:56,8.51628837900246)
--(axis cs:55,8.54236259469752)
--(axis cs:54,8.56757183187618)
--(axis cs:53,8.5924847001118)
--(axis cs:52,8.6202803166549)
--(axis cs:51,8.64647870620282)
--(axis cs:50,8.67752545994491)
--(axis cs:49,8.71013989508924)
--(axis cs:48,8.74693222883608)
--(axis cs:47,8.77674027607271)
--(axis cs:46,8.8136107632926)
--(axis cs:45,8.85596541508714)
--(axis cs:44,8.89521201114806)
--(axis cs:43,8.93676668195754)
--(axis cs:42,8.97784770429891)
--(axis cs:41,9.02488966053387)
--(axis cs:40,9.07494948023028)
--(axis cs:39,9.12774663138749)
--(axis cs:38,9.18485449557172)
--(axis cs:37,9.24526471647068)
--(axis cs:36,9.31171898778021)
--(axis cs:35,9.37955927627793)
--(axis cs:34,9.45220668675253)
--(axis cs:33,9.52983258095517)
--(axis cs:32,9.61386527932177)
--(axis cs:31,9.69962064010328)
--(axis cs:30,9.79557140117342)
--(axis cs:29,9.89596726408183)
--(axis cs:28,10.0026442114333)
--(axis cs:27,10.1202725500299)
--(axis cs:26,10.2433145278384)
--(axis cs:25,10.3740183406516)
--(axis cs:24,10.5138617993124)
--(axis cs:23,10.6621202825225)
--(axis cs:22,10.8215427810728)
--(axis cs:21,10.9902927099508)
--(axis cs:20,11.1700191408143)
--(axis cs:19,11.3669415735742)
--(axis cs:18,11.5745616621737)
--(axis cs:17,11.7958865260627)
--(axis cs:16,12.0332975505618)
--(axis cs:15,12.2887038538647)
--(axis cs:14,12.5556953953743)
--(axis cs:13,12.8384208222283)
--(axis cs:12,13.1438367631418)
--(axis cs:11,13.4671439249691)
--(axis cs:10,13.8149779843279)
--(axis cs:9,14.1870077130148)
--(axis cs:8,14.5784534538027)
--(axis cs:7,14.9926100511997)
--(axis cs:6,15.4395324925096)
--(axis cs:5,15.9126553731963)
--(axis cs:4,16.41509311908)
--(axis cs:3,16.9348065991739)
--(axis cs:2,17.4474349189954)
--(axis cs:1,17.9217630197052)
--(axis cs:0,18.3688966498911)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,5.19190885385677)
--(axis cs:0,4.36356053192611)
--(axis cs:1,3.37098852791221)
--(axis cs:2,2.61739666041646)
--(axis cs:3,1.9806724092743)
--(axis cs:4,1.46544439787642)
--(axis cs:5,1.12412458833074)
--(axis cs:6,0.913740069334779)
--(axis cs:7,0.777406477734254)
--(axis cs:8,0.679047790758777)
--(axis cs:9,0.601702400098897)
--(axis cs:10,0.53948064050551)
--(axis cs:11,0.488548306087815)
--(axis cs:12,0.444870252195068)
--(axis cs:13,0.408973747417329)
--(axis cs:14,0.377119437559666)
--(axis cs:15,0.349833582216528)
--(axis cs:16,0.32567563914566)
--(axis cs:17,0.304689154852811)
--(axis cs:18,0.28601754726494)
--(axis cs:19,0.268254729179747)
--(axis cs:20,0.252626927916416)
--(axis cs:21,0.238172426161606)
--(axis cs:22,0.224547481951132)
--(axis cs:23,0.212173933023112)
--(axis cs:24,0.200543363434024)
--(axis cs:25,0.190430712831089)
--(axis cs:26,0.179918740575375)
--(axis cs:27,0.170607250098485)
--(axis cs:28,0.162373222740287)
--(axis cs:29,0.154507787717743)
--(axis cs:30,0.146599700700755)
--(axis cs:31,0.13987722590555)
--(axis cs:32,0.13321904851555)
--(axis cs:33,0.126922939053396)
--(axis cs:34,0.121435591223959)
--(axis cs:35,0.116156686370164)
--(axis cs:36,0.110962759108963)
--(axis cs:37,0.106396068630486)
--(axis cs:38,0.101828580570503)
--(axis cs:39,0.0975557324384688)
--(axis cs:40,0.0935807664856673)
--(axis cs:41,0.0899172293236358)
--(axis cs:42,0.0863753982634369)
--(axis cs:43,0.0830134749832222)
--(axis cs:44,0.079850636468481)
--(axis cs:45,0.0767730575048274)
--(axis cs:46,0.0739520128619959)
--(axis cs:47,0.0710993505672976)
--(axis cs:48,0.0686236131683428)
--(axis cs:49,0.0660955958807242)
--(axis cs:50,0.0637823902742649)
--(axis cs:51,0.0614835288093858)
--(axis cs:52,0.0595807432174099)
--(axis cs:53,0.0574199556847471)
--(axis cs:54,0.0554726169899009)
--(axis cs:55,0.0535029314834965)
--(axis cs:56,0.0519264904698928)
--(axis cs:57,0.0501381460043455)
--(axis cs:58,0.0484374483989296)
--(axis cs:59,0.0469476324536781)
--(axis cs:60,0.0454993400474927)
--(axis cs:61,0.0441437671700739)
--(axis cs:62,0.0426422847672858)
--(axis cs:63,0.0413172108955362)
--(axis cs:64,0.0402930707712221)
--(axis cs:65,0.0391151215413612)
--(axis cs:66,0.0379443612945468)
--(axis cs:67,0.0367881981541043)
--(axis cs:68,0.0357592113669877)
--(axis cs:69,0.0347363000536827)
--(axis cs:70,0.0339212338997541)
--(axis cs:71,0.0329713573740755)
--(axis cs:72,0.0322186144254212)
--(axis cs:73,0.0314161647833919)
--(axis cs:74,0.0304672164179108)
--(axis cs:75,0.0296796015929949)
--(axis cs:76,0.0290013107171757)
--(axis cs:77,0.0281737523152722)
--(axis cs:78,0.0275870525939075)
--(axis cs:79,0.0270157157696385)
--(axis cs:80,0.0261456724319618)
--(axis cs:81,0.0255416653391484)
--(axis cs:82,0.0251717342643069)
--(axis cs:83,0.0243992312095072)
--(axis cs:84,0.0239664056150691)
--(axis cs:85,0.0231012762434617)
--(axis cs:86,0.0227350157072242)
--(axis cs:87,0.0220036203847412)
--(axis cs:88,0.0215326408429835)
--(axis cs:89,0.0224314871598144)
--(axis cs:90,0.0205353756062975)
--(axis cs:91,0.0201689203870221)
--(axis cs:92,0.0200203768410799)
--(axis cs:93,0.0190678888109916)
--(axis cs:94,0.0187402896289265)
--(axis cs:95,0.0181952527913112)
--(axis cs:96,0.0185434630630502)
--(axis cs:97,0.0175492432039115)
--(axis cs:98,0.0170431257462293)
--(axis cs:99,0.0168639275946157)
--(axis cs:99,0.039459233816173)
--(axis cs:99,0.039459233816173)
--(axis cs:98,0.0398723417345891)
--(axis cs:97,0.0407216715866195)
--(axis cs:96,0.0416049570597123)
--(axis cs:95,0.0423953158281586)
--(axis cs:94,0.0432293987195457)
--(axis cs:93,0.0440228177435603)
--(axis cs:92,0.0453759347897254)
--(axis cs:91,0.0464314704470909)
--(axis cs:90,0.0465797762758741)
--(axis cs:89,0.0486701590275904)
--(axis cs:88,0.0488802025209969)
--(axis cs:87,0.0496424309724486)
--(axis cs:86,0.0506269412418111)
--(axis cs:85,0.0518760718184376)
--(axis cs:84,0.0531280607483212)
--(axis cs:83,0.0540658972942327)
--(axis cs:82,0.0551937282127016)
--(axis cs:81,0.0568030380371448)
--(axis cs:80,0.0579661291650175)
--(axis cs:79,0.059085406927556)
--(axis cs:78,0.0604662743357014)
--(axis cs:77,0.0614708067849981)
--(axis cs:76,0.0631980981045859)
--(axis cs:75,0.064447970610681)
--(axis cs:74,0.0658404593708891)
--(axis cs:73,0.0677004849436347)
--(axis cs:72,0.0691333380031978)
--(axis cs:71,0.0707387029442356)
--(axis cs:70,0.0725937774157903)
--(axis cs:69,0.0742261296336981)
--(axis cs:68,0.0763074097180203)
--(axis cs:67,0.078250169206726)
--(axis cs:66,0.0803951729335)
--(axis cs:65,0.0826416363786258)
--(axis cs:64,0.0854084021370363)
--(axis cs:63,0.0870600599271875)
--(axis cs:62,0.0898692949747485)
--(axis cs:61,0.09302851022585)
--(axis cs:60,0.0955643200873791)
--(axis cs:59,0.0983690902870515)
--(axis cs:58,0.101708680955905)
--(axis cs:57,0.105183939316604)
--(axis cs:56,0.109165364574273)
--(axis cs:55,0.112570498101007)
--(axis cs:54,0.116629783173909)
--(axis cs:53,0.121131182259315)
--(axis cs:52,0.126042661166249)
--(axis cs:51,0.130514618410034)
--(axis cs:50,0.135436319244247)
--(axis cs:49,0.140677868997676)
--(axis cs:48,0.146413563838061)
--(axis cs:47,0.152083240980271)
--(axis cs:46,0.158315047517191)
--(axis cs:45,0.165012328451539)
--(axis cs:44,0.171833974325507)
--(axis cs:43,0.18030017635003)
--(axis cs:42,0.186511291737256)
--(axis cs:41,0.194498706898043)
--(axis cs:40,0.203922699425085)
--(axis cs:39,0.21140216046621)
--(axis cs:38,0.220770130830722)
--(axis cs:37,0.231563709181677)
--(axis cs:36,0.240238138385989)
--(axis cs:35,0.250362485622774)
--(axis cs:34,0.261516304668661)
--(axis cs:33,0.272839265236041)
--(axis cs:32,0.285518206024575)
--(axis cs:31,0.299386962801325)
--(axis cs:30,0.311772955803558)
--(axis cs:29,0.328293114211795)
--(axis cs:28,0.343162268070584)
--(axis cs:27,0.357603444989425)
--(axis cs:26,0.374928887302814)
--(axis cs:25,0.394851681458882)
--(axis cs:24,0.412965840556276)
--(axis cs:23,0.433193414177599)
--(axis cs:22,0.455437813781684)
--(axis cs:21,0.478113956910929)
--(axis cs:20,0.503696106648238)
--(axis cs:19,0.530567842654181)
--(axis cs:18,0.561899913136913)
--(axis cs:17,0.592821214765923)
--(axis cs:16,0.628370723492813)
--(axis cs:15,0.666952410962158)
--(axis cs:14,0.71227218140739)
--(axis cs:13,0.7626178543518)
--(axis cs:12,0.818047467089625)
--(axis cs:11,0.884632138947483)
--(axis cs:10,0.958518189177158)
--(axis cs:9,1.04507963652347)
--(axis cs:8,1.14832349261347)
--(axis cs:7,1.2710499685955)
--(axis cs:6,1.42765594456089)
--(axis cs:5,1.63367529932642)
--(axis cs:4,1.92389690880998)
--(axis cs:3,2.34529952790527)
--(axis cs:2,2.99381502094951)
--(axis cs:1,3.95126043957639)
--(axis cs:0,5.19190885385677)
--cycle;

\addplot [semithick, color0]
table {%
0 6.838729540507
1 4.65144383907318
2 3.45571561654409
3 2.73656043741438
4 2.31804142395655
5 2.02446597152286
6 1.82143108712302
7 1.6738570994801
8 1.55854974073522
9 1.45998725470375
10 1.3722837602391
11 1.30934476852417
12 1.24750173442504
13 1.0915415207545
14 1.0494703412056
15 1.0031058549881
16 0.969704695542653
17 0.947771489620209
18 0.915381189187368
19 0.893520927429199
20 0.871512059370677
21 0.852946547667185
22 0.814072906970978
23 0.796017952760061
24 0.794525261720022
25 0.767818816502889
26 0.754085866610209
27 0.748317317167918
28 0.714873417218526
29 0.710457515716553
30 0.681829043229421
31 0.669014382362366
32 0.65835086107254
33 0.646765573819478
34 0.640322013696035
35 0.621662092208862
36 0.603219370047251
37 0.59625453154246
38 0.589958870410919
39 0.578335126241048
40 0.559869039058685
41 0.548501221338908
42 0.53657857577006
43 0.543924365441004
44 0.516633292039235
45 0.505787003040314
46 0.505932398637136
47 0.485207762320836
48 0.486840166648229
49 0.469264805316925
50 0.466109065214793
51 0.449427145719528
52 0.449812606970469
53 0.438365481297175
54 0.43085154692332
55 0.422671800851822
56 0.395943719148636
57 0.390768222014109
58 0.381961329778035
59 0.374123404423396
60 0.367742578188578
61 0.365883296728134
62 0.350599718093872
63 0.3300827840964
64 0.319339011112849
65 0.315528817971547
66 0.302566805481911
67 0.298116025328636
68 0.294604137539864
69 0.283092088500659
70 0.275068628787994
71 0.269438606500626
72 0.270408035318057
73 0.256062098344167
74 0.262419519821803
75 0.250804225603739
76 0.243242270747821
77 0.237740802764893
78 0.233813186486562
79 0.230977653463682
80 0.233982223272324
81 0.222307861844699
82 0.217665653427442
83 0.214062356948853
84 0.210281575719515
85 0.208812607328097
86 0.208156155546506
87 0.211138046781222
88 0.200186601281166
89 0.196993895371755
90 0.192720854282379
91 0.186515722672145
92 0.184321380654971
93 0.185624274611473
94 0.174461806813876
95 0.172670394182205
96 0.173990878462791
97 0.166933755079905
98 0.160448574026426
99 0.159265330433846
};
\addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 15.5494833628337
1 7.38322477340698
2 5.58091475168864
3 5.18346385955811
4 4.90219966570536
5 4.65406572024027
6 4.42930245399475
7 4.29298400878906
8 4.1671266078949
9 4.13519638379415
10 4.07872719764709
11 4.0683292388916
12 4.05190660158793
13 4.02849105199178
14 4.03332093556722
15 4.02939357757568
16 3.9838791847229
17 4.00660087267558
18 3.93830264409383
19 3.96504251162211
20 3.93707855542501
21 3.96644185384115
22 3.98776359558105
23 3.93197964032491
24 3.94760828018188
25 3.96756823857625
26 3.93532115618388
27 3.90367469787598
28 3.91352651913961
29 3.92210815747579
30 3.93736969629924
31 3.94809532165527
32 3.90921643575033
33 3.93658514022827
34 3.94910074869792
35 3.91692838668823
36 3.91745479901632
37 3.96355652809143
38 3.89995797475179
39 3.89406302769979
40 3.9215921719869
41 3.95164148012797
42 3.94927139282227
43 3.90209145545959
44 3.90025922457377
45 3.90791385968526
46 3.89739096959432
47 3.88253534634908
48 3.9195054213206
49 3.90411512056986
50 3.89833127657572
51 3.88905024528503
52 3.88563350041707
53 3.9388988494873
54 3.9445280234019
55 3.95392615000407
56 3.89419622421265
57 3.86681938171387
58 3.89880906740824
59 3.90181304613749
60 3.91902111371358
61 3.88368725776672
62 3.88843280474345
63 3.88303357760112
64 3.87848033905029
65 3.85588816006978
66 3.91014305750529
67 3.91990707715352
68 3.88571818669637
69 3.8777822971344
70 3.92673562367757
71 3.91492711702983
72 3.87841796875
73 3.88980174064636
74 3.9069439570109
75 3.95064732233683
76 3.89500581423442
77 3.90561645825704
78 3.89482173919678
79 3.87091533342997
80 3.89668998718262
81 3.92023078600566
82 3.89250755310059
83 3.91101881663005
84 3.89501784642537
85 3.89616414705912
86 3.88545969327291
87 3.92667824427287
88 3.89697281519572
89 3.94626603126526
90 3.92616558074951
91 3.87600793838501
92 3.89054789543152
93 3.88001839319865
94 3.92274974187215
95 3.88118116060893
96 3.93232545852661
97 3.86460730234782
98 3.88623558680216
99 3.89568807284037
};
\addlegendentry{Deepnorm}
\addplot [semithick, color2]
table {%
0 12.4541779200236
1 9.59218578338623
2 7.70845321019491
3 6.7933248202006
4 6.31391509373983
5 5.97798732121785
6 5.71060415903727
7 5.49989290237427
8 5.3321769396464
9 5.20765670140584
10 5.10288877487183
11 5.00651470820109
12 4.93068218231201
13 4.8604681968689
14 4.79074773788452
15 4.7310263633728
16 4.66698277791341
17 4.61128673553467
18 4.56095946629842
19 4.50291051864624
20 4.45822022755941
21 4.41753238042196
22 4.37645069758097
23 4.34271596272786
24 4.30210297902425
25 4.26445366541545
26 4.24064243634542
27 4.22150824864705
28 4.18609711329142
29 4.16739198366801
30 4.1369685014089
31 4.13189236323039
32 4.10235466957092
33 4.09285809199015
34 4.07717773119609
35 4.05542235374451
36 4.04688936869303
37 4.0401420434316
38 4.01954997380575
39 4.00917952855428
40 3.99523436228434
41 3.99446366628011
42 3.99327608744303
43 3.97529218991597
44 3.96945741971334
45 3.96775437990824
46 3.95266846021016
47 3.94842848777771
48 3.94714558919271
49 3.94163926442464
50 3.93851188023885
51 3.93745654424032
52 3.93871335983276
53 3.93963594436646
54 3.93344659805298
55 3.92717515627543
56 3.92577002843221
57 3.92221018473307
58 3.916255346934
59 3.92199187278748
60 3.92058935165405
61 3.91171905199687
62 3.91580929756165
63 3.91134092013041
64 3.90223445892334
65 3.90186141331991
66 3.90248104731242
67 3.90171276728312
68 3.91173853874207
69 3.90428280830383
70 3.89965311686198
71 3.90357853571574
72 3.90289392471313
73 3.88726695378621
74 3.89896648724874
75 3.90925051371257
76 3.90260254542033
77 3.90183971722921
78 3.90867104530334
79 3.90426645278931
80 3.89054156939189
81 3.90386379559835
82 3.90708513259888
83 3.8924573580424
84 3.89194815953573
85 3.88649872144063
86 3.89223872820536
87 3.88327156702677
88 3.90498463312785
89 3.89606173833211
90 3.89170719782511
91 3.88433259328206
92 3.89323717753092
93 3.88415390650431
94 3.89635138511658
95 3.88313692410787
96 3.89136934280396
97 3.88747890790304
98 3.88554924329122
99 3.88860858281453
};
\addlegendentry{Widenorm}
\addplot [semithick, color3]
table {%
0 18.3050408681234
1 17.8165191650391
2 17.2770033518473
3 16.66689453125
4 16.0505957921346
5 15.4688230514526
6 14.9309957504272
7 14.4344045639038
8 13.9839166005452
9 13.5685733795166
10 13.1796802520752
11 12.8263322194417
12 12.5071353276571
13 12.2129071553548
14 11.9471642812093
15 11.6997812271118
16 11.4686871846517
17 11.257232093811
18 11.0642029444377
19 10.8834354400635
20 10.7124432881673
21 10.5594038009644
22 10.4177424112956
23 10.284871228536
24 10.1618768056234
25 10.0464819590251
26 9.93853416442871
27 9.8353001276652
28 9.73818651835124
29 9.64994087219238
30 9.56579386393229
31 9.48585815429687
32 9.41359596252441
33 9.3433666229248
34 9.27640438079834
35 9.21544806162516
36 9.1556619644165
37 9.09711875915527
38 9.04565467834473
39 8.99469668070475
40 8.94841353098551
41 8.90498733520508
42 8.86558265686035
43 8.82814222971598
44 8.79095185597738
45 8.75679327646891
46 8.71810773213704
47 8.68591887156169
48 8.65960032145182
49 8.62784881591797
50 8.59587415059408
51 8.56804141998291
52 8.5447546005249
53 8.51850859324137
54 8.49548486073812
55 8.47274881998698
56 8.44966405232747
57 8.42626914978027
58 8.40494995117188
59 8.38447024027507
60 8.36696974436442
61 8.34824231465658
62 8.32819023132324
63 8.30881595611572
64 8.29097646077474
65 8.27524967193603
66 8.25922724405924
67 8.23965708414713
68 8.22279113133748
69 8.21251033147176
70 8.19416586558024
71 8.17705049514771
72 8.16359742482503
73 8.14773089090983
74 8.13303782145182
75 8.11947631835938
76 8.10381860733032
77 8.09026374816895
78 8.07385517756144
79 8.05967753728231
80 8.04485359191895
81 8.03373562494914
82 8.01996520360311
83 8.00547765096029
84 7.99200245539347
85 7.9778839747111
86 7.96603825887044
87 7.95313205718994
88 7.94256540934245
89 7.93078622817993
90 7.9150198618571
91 7.90115442276001
92 7.88956362406413
93 7.87660166422526
94 7.86571083068848
95 7.85316956837972
96 7.84202677408854
97 7.82941233317057
98 7.81677773793538
99 7.80905437469482
};
\addlegendentry{Deep-div}
\addplot [semithick, color4]
table {%
0 4.77773469289144
1 3.6611244837443
2 2.80560584068298
3 2.16298596858978
4 1.6946706533432
5 1.37889994382858
6 1.17069800694784
7 1.02422822316488
8 0.913685641686122
9 0.823391018311183
10 0.748999414841334
11 0.686590222517649
12 0.631458859642347
13 0.585795800884565
14 0.544695809483528
15 0.508392996589343
16 0.477023181319237
17 0.448755184809367
18 0.423958730200926
19 0.399411285916964
20 0.378161517282327
21 0.358143191536268
22 0.339992647866408
23 0.322683673600356
24 0.30675460199515
25 0.292641197144985
26 0.277423813939095
27 0.264105347543955
28 0.252767745405436
29 0.241400450964769
30 0.229186328252157
31 0.219632094353437
32 0.209368627270063
33 0.199881102144718
34 0.19147594794631
35 0.183259585996469
36 0.175600448747476
37 0.168979888906082
38 0.161299355700612
39 0.154478946452339
40 0.148751732955376
41 0.14220796811084
42 0.136443345000346
43 0.131656825666626
44 0.125842305396994
45 0.120892692978183
46 0.116133530189594
47 0.111591295773784
48 0.107518588503202
49 0.1033867324392
50 0.099609354759256
51 0.0959990736097097
52 0.0928117021918297
53 0.0892755689720313
54 0.0860512000819047
55 0.0830367147922516
56 0.0805459275220831
57 0.0776610426604748
58 0.0750730646774173
59 0.0726583613703648
60 0.0705318300674359
61 0.068586138697962
62 0.0662557898710171
63 0.0641886354113619
64 0.0628507364541292
65 0.0608783789599935
66 0.0591697671140234
67 0.0575191836804152
68 0.056033310542504
69 0.0544812148436904
70 0.0532575056577722
71 0.0518550301591555
72 0.0506759762143095
73 0.0495583248635133
74 0.0481538378944
75 0.047063786101838
76 0.0460997044108808
77 0.0448222795501351
78 0.0440266634648045
79 0.0430505613485972
80 0.0420559007984896
81 0.0411723516881466
82 0.0401827312385043
83 0.0392325642518699
84 0.0385472331816951
85 0.0374886740309497
86 0.0366809784745177
87 0.0358230256785949
88 0.0352064216819902
89 0.0355508230937024
90 0.0335575759410858
91 0.0333001954170565
92 0.0326981558154027
93 0.031545353277276
94 0.0309848441742361
95 0.0302952843097349
96 0.0300742100613813
97 0.0291354573952655
98 0.0284577337404092
99 0.0281615807053943
};
\addlegendentry{Mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/div_mahalanobis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={Mahalanobis},
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MAE},
ymin=-1.34627705751982, ymax=29.0338225211576,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,16.2916672449944)
--(axis cs:0,13.6669933893644)
--(axis cs:1,11.2257556426807)
--(axis cs:2,8.50766289442502)
--(axis cs:3,5.51903843205281)
--(axis cs:4,3.78790115659743)
--(axis cs:5,3.07401164119071)
--(axis cs:6,2.6232027862696)
--(axis cs:7,2.27872244698997)
--(axis cs:8,2.00780415487863)
--(axis cs:9,1.83609327954843)
--(axis cs:10,1.71167890101635)
--(axis cs:11,1.61743739034575)
--(axis cs:12,1.54267168079104)
--(axis cs:13,1.48520900585559)
--(axis cs:14,1.43670964498618)
--(axis cs:15,1.37864080686454)
--(axis cs:16,1.34170595052508)
--(axis cs:17,1.31242365645302)
--(axis cs:18,1.25636918972569)
--(axis cs:19,1.24581671639863)
--(axis cs:20,1.20497110918304)
--(axis cs:21,1.17288895806313)
--(axis cs:22,1.14216551036983)
--(axis cs:23,1.10980212884314)
--(axis cs:24,1.08522206017267)
--(axis cs:25,1.07715950557776)
--(axis cs:26,1.06735585738583)
--(axis cs:27,1.03800570614398)
--(axis cs:28,1.00156448495201)
--(axis cs:29,1.00824955296755)
--(axis cs:30,0.983377583088806)
--(axis cs:31,0.951476014470994)
--(axis cs:32,0.938481035326284)
--(axis cs:33,0.917206402489746)
--(axis cs:34,0.89219726449861)
--(axis cs:35,0.884875173716436)
--(axis cs:36,0.855611265213951)
--(axis cs:37,0.837142380533368)
--(axis cs:38,0.815875075596322)
--(axis cs:39,0.802984794863559)
--(axis cs:40,0.779996592696012)
--(axis cs:41,0.779777501203086)
--(axis cs:42,0.75802529556743)
--(axis cs:43,0.745590951037332)
--(axis cs:44,0.725661625459555)
--(axis cs:45,0.707530965762208)
--(axis cs:46,0.705045069631514)
--(axis cs:47,0.695089154428426)
--(axis cs:48,0.680573106666188)
--(axis cs:49,0.659928286606408)
--(axis cs:50,0.643025891508361)
--(axis cs:51,0.621119391239746)
--(axis cs:52,0.629829183515668)
--(axis cs:53,0.588923004508602)
--(axis cs:54,0.594202168781709)
--(axis cs:55,0.565778492380594)
--(axis cs:56,0.559285429608597)
--(axis cs:57,0.533622261318221)
--(axis cs:58,0.529884746464699)
--(axis cs:59,0.502921070887011)
--(axis cs:60,0.494007216200785)
--(axis cs:61,0.505398507711121)
--(axis cs:62,0.473718624428886)
--(axis cs:63,0.449160677781205)
--(axis cs:64,0.432295615767345)
--(axis cs:65,0.410948125405857)
--(axis cs:66,0.40613491629148)
--(axis cs:67,0.3846094603735)
--(axis cs:68,0.382513126436744)
--(axis cs:69,0.368379922517775)
--(axis cs:70,0.350806163034142)
--(axis cs:71,0.340262825057497)
--(axis cs:72,0.339854853998195)
--(axis cs:73,0.318940099268245)
--(axis cs:74,0.304424934469108)
--(axis cs:75,0.301612516352082)
--(axis cs:76,0.290801902359802)
--(axis cs:77,0.282512702848954)
--(axis cs:78,0.27329599818227)
--(axis cs:79,0.257644668407307)
--(axis cs:80,0.251993023378329)
--(axis cs:81,0.24340718232797)
--(axis cs:82,0.233488518544351)
--(axis cs:83,0.226105127377979)
--(axis cs:84,0.224088256397551)
--(axis cs:85,0.216643660933533)
--(axis cs:86,0.209487868111173)
--(axis cs:87,0.207436568793438)
--(axis cs:88,0.204998019597841)
--(axis cs:89,0.199081838662448)
--(axis cs:90,0.19073586462414)
--(axis cs:91,0.189149956041755)
--(axis cs:92,0.185783818595032)
--(axis cs:93,0.18619297452068)
--(axis cs:94,0.182039137415629)
--(axis cs:95,0.180933022738382)
--(axis cs:96,0.174528743441554)
--(axis cs:97,0.173678209215883)
--(axis cs:98,0.173086376775615)
--(axis cs:99,0.171479453924923)
--(axis cs:99,0.191453208244215)
--(axis cs:99,0.191453208244215)
--(axis cs:98,0.191629584839629)
--(axis cs:97,0.20499828077308)
--(axis cs:96,0.213815055672673)
--(axis cs:95,0.204531832296764)
--(axis cs:94,0.205384520955343)
--(axis cs:93,0.223923817204479)
--(axis cs:92,0.211636579799235)
--(axis cs:91,0.218689481284041)
--(axis cs:90,0.221529118235154)
--(axis cs:89,0.223468837603904)
--(axis cs:88,0.240061842141635)
--(axis cs:87,0.238742596649347)
--(axis cs:86,0.233236494897962)
--(axis cs:85,0.240459764330825)
--(axis cs:84,0.249809319934541)
--(axis cs:83,0.253841100490419)
--(axis cs:82,0.258380104553387)
--(axis cs:81,0.277104526328977)
--(axis cs:80,0.281541326619509)
--(axis cs:79,0.292760146471793)
--(axis cs:78,0.289296973142651)
--(axis cs:77,0.314892466558572)
--(axis cs:76,0.31769597754272)
--(axis cs:75,0.341083800684865)
--(axis cs:74,0.333812025306181)
--(axis cs:73,0.362489362369888)
--(axis cs:72,0.370446886966058)
--(axis cs:71,0.392895071938047)
--(axis cs:70,0.392436525939603)
--(axis cs:69,0.417683597595852)
--(axis cs:68,0.437387704150007)
--(axis cs:67,0.441956464906753)
--(axis cs:66,0.468425539189731)
--(axis cs:65,0.469406680381547)
--(axis cs:64,0.495551551088785)
--(axis cs:63,0.517870602418482)
--(axis cs:62,0.544820410891396)
--(axis cs:61,0.569588581922821)
--(axis cs:60,0.557380817030314)
--(axis cs:59,0.569708460337558)
--(axis cs:58,0.595270487872154)
--(axis cs:57,0.602678223021175)
--(axis cs:56,0.627672660855677)
--(axis cs:55,0.621328045438315)
--(axis cs:54,0.651687677702157)
--(axis cs:53,0.659991507489892)
--(axis cs:52,0.69477394491756)
--(axis cs:51,0.692998541079895)
--(axis cs:50,0.706022071316142)
--(axis cs:49,0.721277915900611)
--(axis cs:48,0.744301914314647)
--(axis cs:47,0.775639219099101)
--(axis cs:46,0.780536765479468)
--(axis cs:45,0.794395345094929)
--(axis cs:44,0.800272005801634)
--(axis cs:43,0.837235766657268)
--(axis cs:42,0.844630639720046)
--(axis cs:41,0.873068604690367)
--(axis cs:40,0.867901318375765)
--(axis cs:39,0.900986241411668)
--(axis cs:38,0.906534109177441)
--(axis cs:37,0.950506090663125)
--(axis cs:36,0.939268711694415)
--(axis cs:35,0.97987236643961)
--(axis cs:34,0.985200209154548)
--(axis cs:33,1.02590868883411)
--(axis cs:32,1.04040050656163)
--(axis cs:31,1.05632620968825)
--(axis cs:30,1.10441255642739)
--(axis cs:29,1.12433048097054)
--(axis cs:28,1.11629045196561)
--(axis cs:27,1.15970557086408)
--(axis cs:26,1.20840746353702)
--(axis cs:25,1.21564634095442)
--(axis cs:24,1.22723552516211)
--(axis cs:23,1.25728469493819)
--(axis cs:22,1.28194975007227)
--(axis cs:21,1.3222780589199)
--(axis cs:20,1.3666271027412)
--(axis cs:19,1.40492638662872)
--(axis cs:18,1.42401218781235)
--(axis cs:17,1.48755734953352)
--(axis cs:16,1.51634393490684)
--(axis cs:15,1.57417045017993)
--(axis cs:14,1.62600634635191)
--(axis cs:13,1.66322097601188)
--(axis cs:12,1.74920412665321)
--(axis cs:11,1.80948710853019)
--(axis cs:10,1.91919160018401)
--(axis cs:9,2.02775082903311)
--(axis cs:8,2.16808802333894)
--(axis cs:7,2.38072283880715)
--(axis cs:6,2.69435941236931)
--(axis cs:5,3.27586266453438)
--(axis cs:4,4.29556772564541)
--(axis cs:3,6.04923199692261)
--(axis cs:2,9.64695575028933)
--(axis cs:1,14.1863284281608)
--(axis cs:0,16.2916672449944)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,25.3671023891142)
--(axis cs:0,21.1486757074028)
--(axis cs:1,14.8875105726786)
--(axis cs:2,11.7375969812992)
--(axis cs:3,9.89052900577582)
--(axis cs:4,8.29749374994297)
--(axis cs:5,7.28923379247963)
--(axis cs:6,7.10978274553307)
--(axis cs:7,6.98496787199328)
--(axis cs:8,6.82364990574068)
--(axis cs:9,6.88144896028872)
--(axis cs:10,6.83470534332174)
--(axis cs:11,6.86398895666112)
--(axis cs:12,6.82001932050752)
--(axis cs:13,6.83437255554178)
--(axis cs:14,6.83450538747946)
--(axis cs:15,6.79800085968101)
--(axis cs:16,6.78711933935785)
--(axis cs:17,6.78460212599002)
--(axis cs:18,6.74202018171681)
--(axis cs:19,6.70691199814651)
--(axis cs:20,6.75023437877545)
--(axis cs:21,6.79544739540535)
--(axis cs:22,6.77927454824006)
--(axis cs:23,6.72027569091269)
--(axis cs:24,6.7627551059101)
--(axis cs:25,6.76551379943139)
--(axis cs:26,6.70162093250591)
--(axis cs:27,6.68956491976941)
--(axis cs:28,6.74606954003877)
--(axis cs:29,6.70194434769881)
--(axis cs:30,6.78919632449734)
--(axis cs:31,6.72412145064896)
--(axis cs:32,6.67765067795016)
--(axis cs:33,6.71081606671673)
--(axis cs:34,6.76510742773169)
--(axis cs:35,6.7864134027621)
--(axis cs:36,6.71428132821386)
--(axis cs:37,6.75713612031592)
--(axis cs:38,6.70146129622543)
--(axis cs:39,6.69588597459863)
--(axis cs:40,6.68470594357917)
--(axis cs:41,6.77458333810691)
--(axis cs:42,6.74832225219649)
--(axis cs:43,6.71109580338131)
--(axis cs:44,6.6723018588534)
--(axis cs:45,6.73012920581539)
--(axis cs:46,6.70441404234326)
--(axis cs:47,6.65021752332329)
--(axis cs:48,6.69831276228239)
--(axis cs:49,6.7005297013595)
--(axis cs:50,6.63693437128364)
--(axis cs:51,6.66269448503957)
--(axis cs:52,6.68713368078971)
--(axis cs:53,6.73579649489883)
--(axis cs:54,6.7494406979015)
--(axis cs:55,6.78372473849188)
--(axis cs:56,6.70721923089713)
--(axis cs:57,6.66260482859258)
--(axis cs:58,6.68509513008469)
--(axis cs:59,6.72843851417508)
--(axis cs:60,6.7898715382885)
--(axis cs:61,6.71025408532886)
--(axis cs:62,6.67250289216265)
--(axis cs:63,6.67191314897512)
--(axis cs:64,6.61056207881158)
--(axis cs:65,6.6210435592278)
--(axis cs:66,6.70388450673568)
--(axis cs:67,6.70810974660687)
--(axis cs:68,6.73516283268739)
--(axis cs:69,6.65552886248916)
--(axis cs:70,6.75721083803005)
--(axis cs:71,6.69731349022171)
--(axis cs:72,6.67105592185943)
--(axis cs:73,6.65479304479962)
--(axis cs:74,6.69976848570138)
--(axis cs:75,6.73523280142807)
--(axis cs:76,6.70876617731357)
--(axis cs:77,6.67345343363594)
--(axis cs:78,6.70360728908185)
--(axis cs:79,6.67236873569844)
--(axis cs:80,6.65259552137769)
--(axis cs:81,6.76655532733732)
--(axis cs:82,6.63409478402172)
--(axis cs:83,6.69976044304421)
--(axis cs:84,6.68395509910919)
--(axis cs:85,6.75506956447939)
--(axis cs:86,6.6404986177228)
--(axis cs:87,6.74115170920204)
--(axis cs:88,6.65685579388376)
--(axis cs:89,6.67954851045302)
--(axis cs:90,6.69612895453866)
--(axis cs:91,6.65631682123204)
--(axis cs:92,6.7037284955841)
--(axis cs:93,6.66346986890994)
--(axis cs:94,6.71045104268464)
--(axis cs:95,6.6873826178138)
--(axis cs:96,6.76011227955325)
--(axis cs:97,6.66512781866413)
--(axis cs:98,6.69106868288597)
--(axis cs:99,6.67815756387032)
--(axis cs:99,7.54205588115735)
--(axis cs:99,7.54205588115735)
--(axis cs:98,7.57157729286273)
--(axis cs:97,7.54120527815797)
--(axis cs:96,7.5576982876668)
--(axis cs:95,7.53293032723421)
--(axis cs:94,7.592991149393)
--(axis cs:93,7.55104772447385)
--(axis cs:92,7.56438584869487)
--(axis cs:91,7.48072280838628)
--(axis cs:90,7.49594429527824)
--(axis cs:89,7.48630047585476)
--(axis cs:88,7.4936924416916)
--(axis cs:87,7.60006634906619)
--(axis cs:86,7.53574236687599)
--(axis cs:85,7.62888308495502)
--(axis cs:84,7.55102027066213)
--(axis cs:83,7.53225631110618)
--(axis cs:82,7.51105247600839)
--(axis cs:81,7.64346639100578)
--(axis cs:80,7.49842669033293)
--(axis cs:79,7.57679374751689)
--(axis cs:78,7.52511267653501)
--(axis cs:77,7.52034234273125)
--(axis cs:76,7.56112072962816)
--(axis cs:75,7.60778089842137)
--(axis cs:74,7.52883564027518)
--(axis cs:73,7.47809549483254)
--(axis cs:72,7.50902131304454)
--(axis cs:71,7.56790168413539)
--(axis cs:70,7.54887900826308)
--(axis cs:69,7.53080854494086)
--(axis cs:68,7.5221344288686)
--(axis cs:67,7.62280360635944)
--(axis cs:66,7.54080289153906)
--(axis cs:65,7.44948656925121)
--(axis cs:64,7.49502511753851)
--(axis cs:63,7.49233493604685)
--(axis cs:62,7.55191415851687)
--(axis cs:61,7.57167028956941)
--(axis cs:60,7.65239994862964)
--(axis cs:59,7.61194717714979)
--(axis cs:58,7.53755832247065)
--(axis cs:57,7.5567338427738)
--(axis cs:56,7.59142617010384)
--(axis cs:55,7.64591100878188)
--(axis cs:54,7.6425504723459)
--(axis cs:53,7.64960682032741)
--(axis cs:52,7.5283370147059)
--(axis cs:51,7.50331281120473)
--(axis cs:50,7.48961070826551)
--(axis cs:49,7.55435368334509)
--(axis cs:48,7.5777651440083)
--(axis cs:47,7.5241872567467)
--(axis cs:46,7.58043277213021)
--(axis cs:45,7.62827984925867)
--(axis cs:44,7.44901193560054)
--(axis cs:43,7.55742436110843)
--(axis cs:42,7.59912037475664)
--(axis cs:41,7.62068713664488)
--(axis cs:40,7.53543743817539)
--(axis cs:39,7.56762123263607)
--(axis cs:38,7.60246377294775)
--(axis cs:37,7.61547238238997)
--(axis cs:36,7.56207969219223)
--(axis cs:35,7.65187929132969)
--(axis cs:34,7.60921323826358)
--(axis cs:33,7.56656532162963)
--(axis cs:32,7.54226083378894)
--(axis cs:31,7.53859624140833)
--(axis cs:30,7.65259838884088)
--(axis cs:29,7.51016222985653)
--(axis cs:28,7.56933071071399)
--(axis cs:27,7.60978785326118)
--(axis cs:26,7.56762605896952)
--(axis cs:25,7.6274051687693)
--(axis cs:24,7.62918812630832)
--(axis cs:23,7.58841883067341)
--(axis cs:22,7.5883167374655)
--(axis cs:21,7.63998726391675)
--(axis cs:20,7.62485310494851)
--(axis cs:19,7.53819139286504)
--(axis cs:18,7.58488869279491)
--(axis cs:17,7.6452914948189)
--(axis cs:16,7.60400494093593)
--(axis cs:15,7.6329509581494)
--(axis cs:14,7.68181973662536)
--(axis cs:13,7.76764974263531)
--(axis cs:12,7.70952519192331)
--(axis cs:11,7.76283853764227)
--(axis cs:10,7.75543499939066)
--(axis cs:9,7.71593307655617)
--(axis cs:8,7.6794128511156)
--(axis cs:7,7.8495142574216)
--(axis cs:6,7.95690763583493)
--(axis cs:5,7.96712231968264)
--(axis cs:4,8.80392970434169)
--(axis cs:3,11.7433900107444)
--(axis cs:2,13.5146942530351)
--(axis cs:1,18.5485151739848)
--(axis cs:0,25.3671023891142)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,22.2557790851211)
--(axis cs:0,18.3216417217637)
--(axis cs:1,15.5236181260517)
--(axis cs:2,14.1028532884361)
--(axis cs:3,13.6689545738904)
--(axis cs:4,13.5529384156156)
--(axis cs:5,13.4428431460752)
--(axis cs:6,13.2757293561155)
--(axis cs:7,13.0826959114891)
--(axis cs:8,12.8475292646585)
--(axis cs:9,12.6279756156261)
--(axis cs:10,12.385332403894)
--(axis cs:11,12.1242348678097)
--(axis cs:12,11.8658863180393)
--(axis cs:13,11.6247493393178)
--(axis cs:14,11.3731442848812)
--(axis cs:15,11.12666331428)
--(axis cs:16,10.8827307186105)
--(axis cs:17,10.6459043836635)
--(axis cs:18,10.4292930576951)
--(axis cs:19,10.1821407003462)
--(axis cs:20,9.94671591965626)
--(axis cs:21,9.70990814750454)
--(axis cs:22,9.46852212303711)
--(axis cs:23,9.26083514750854)
--(axis cs:24,9.03541369601277)
--(axis cs:25,8.8371533726388)
--(axis cs:26,8.66067470391567)
--(axis cs:27,8.50557463807825)
--(axis cs:28,8.35064424180495)
--(axis cs:29,8.19364794169337)
--(axis cs:30,8.04738947568456)
--(axis cs:31,7.92218355383935)
--(axis cs:32,7.77588393135554)
--(axis cs:33,7.66240974669215)
--(axis cs:34,7.56071581282287)
--(axis cs:35,7.43852665276103)
--(axis cs:36,7.35682463471102)
--(axis cs:37,7.26937798981452)
--(axis cs:38,7.18333222498023)
--(axis cs:39,7.12252724451922)
--(axis cs:40,7.05901766050247)
--(axis cs:41,7.01862582550899)
--(axis cs:42,6.98574269363678)
--(axis cs:43,6.93851299505885)
--(axis cs:44,6.9007693619701)
--(axis cs:45,6.88313158237329)
--(axis cs:46,6.85758018527585)
--(axis cs:47,6.84231293118308)
--(axis cs:48,6.82904333448618)
--(axis cs:49,6.82415379773011)
--(axis cs:50,6.79369040076156)
--(axis cs:51,6.8066501169093)
--(axis cs:52,6.80244985273356)
--(axis cs:53,6.79521745338805)
--(axis cs:54,6.78809120498337)
--(axis cs:55,6.7738084686433)
--(axis cs:56,6.78078591105798)
--(axis cs:57,6.77053494506325)
--(axis cs:58,6.76613156530041)
--(axis cs:59,6.77137827127611)
--(axis cs:60,6.76561593017002)
--(axis cs:61,6.76538217336877)
--(axis cs:62,6.76025502117511)
--(axis cs:63,6.74939265053886)
--(axis cs:64,6.73810934865496)
--(axis cs:65,6.73074667350988)
--(axis cs:66,6.73173185823099)
--(axis cs:67,6.73974531249886)
--(axis cs:68,6.73835318388126)
--(axis cs:69,6.73975899717114)
--(axis cs:70,6.72771684833447)
--(axis cs:71,6.73974296310275)
--(axis cs:72,6.73036676324296)
--(axis cs:73,6.7246616371488)
--(axis cs:74,6.73248130370184)
--(axis cs:75,6.73432652632103)
--(axis cs:76,6.72797329623156)
--(axis cs:77,6.72168050924251)
--(axis cs:78,6.74388978244117)
--(axis cs:79,6.73432379777153)
--(axis cs:80,6.71974737716635)
--(axis cs:81,6.73844465191829)
--(axis cs:82,6.71859644233846)
--(axis cs:83,6.70739617177104)
--(axis cs:84,6.70520399155229)
--(axis cs:85,6.70252692002106)
--(axis cs:86,6.71756351801218)
--(axis cs:87,6.71291900315565)
--(axis cs:88,6.72931811645231)
--(axis cs:89,6.70339755926731)
--(axis cs:90,6.71150756852078)
--(axis cs:91,6.70177315178599)
--(axis cs:92,6.70063156308344)
--(axis cs:93,6.69927000592855)
--(axis cs:94,6.70105324049428)
--(axis cs:95,6.68955760258226)
--(axis cs:96,6.71169946963625)
--(axis cs:97,6.69332498474747)
--(axis cs:98,6.70160847671125)
--(axis cs:99,6.69868263469702)
--(axis cs:99,7.52565691404972)
--(axis cs:99,7.52565691404972)
--(axis cs:98,7.52166543635434)
--(axis cs:97,7.51961783802678)
--(axis cs:96,7.53884412472411)
--(axis cs:95,7.52555972478998)
--(axis cs:94,7.53070296983287)
--(axis cs:93,7.53365216661784)
--(axis cs:92,7.53743994214524)
--(axis cs:91,7.52860633429799)
--(axis cs:90,7.53568017307671)
--(axis cs:89,7.53157520379421)
--(axis cs:88,7.55632234578727)
--(axis cs:87,7.53482136091906)
--(axis cs:86,7.54239888178844)
--(axis cs:85,7.52235558730316)
--(axis cs:84,7.52975726383915)
--(axis cs:83,7.5331226524884)
--(axis cs:82,7.54373272280232)
--(axis cs:81,7.56926758512191)
--(axis cs:80,7.54971222010335)
--(axis cs:79,7.56223706190864)
--(axis cs:78,7.56971711554873)
--(axis cs:77,7.55055523396225)
--(axis cs:76,7.54351826311496)
--(axis cs:75,7.56100739956195)
--(axis cs:74,7.54885192027684)
--(axis cs:73,7.55486748933639)
--(axis cs:72,7.56411025447758)
--(axis cs:71,7.56132070165149)
--(axis cs:70,7.55359895519336)
--(axis cs:69,7.56094379722176)
--(axis cs:68,7.56352803407528)
--(axis cs:67,7.56483645680859)
--(axis cs:66,7.55891596637431)
--(axis cs:65,7.55371142331223)
--(axis cs:64,7.56187119638898)
--(axis cs:63,7.57812619406563)
--(axis cs:62,7.58867031502687)
--(axis cs:61,7.58700055012163)
--(axis cs:60,7.5893145660458)
--(axis cs:59,7.59295996775791)
--(axis cs:58,7.58551943567616)
--(axis cs:57,7.58570602681989)
--(axis cs:56,7.60777590992591)
--(axis cs:55,7.59105168455494)
--(axis cs:54,7.61575820602737)
--(axis cs:53,7.61021270459128)
--(axis cs:52,7.61687050808594)
--(axis cs:51,7.62989525509998)
--(axis cs:50,7.62539675489843)
--(axis cs:49,7.65956660021911)
--(axis cs:48,7.67557461086701)
--(axis cs:47,7.6869616914162)
--(axis cs:46,7.70829512244307)
--(axis cs:45,7.75362213568498)
--(axis cs:44,7.77937138764334)
--(axis cs:43,7.83329181451147)
--(axis cs:42,7.8996157353183)
--(axis cs:41,7.96867453866744)
--(axis cs:40,8.06120608420782)
--(axis cs:39,8.18270480351545)
--(axis cs:38,8.34053824315941)
--(axis cs:37,8.50885890797194)
--(axis cs:36,8.70347930765144)
--(axis cs:35,8.902765156321)
--(axis cs:34,9.1309160765204)
--(axis cs:33,9.3515948334877)
--(axis cs:32,9.58286253369167)
--(axis cs:31,9.82925070875424)
--(axis cs:30,10.0627831775137)
--(axis cs:29,10.3091470234149)
--(axis cs:28,10.5550831446697)
--(axis cs:27,10.7972482378983)
--(axis cs:26,11.0382300964994)
--(axis cs:25,11.2875351573295)
--(axis cs:24,11.5386204862179)
--(axis cs:23,11.8054117753023)
--(axis cs:22,12.0547478481746)
--(axis cs:21,12.313341224342)
--(axis cs:20,12.571108380474)
--(axis cs:19,12.8216542876502)
--(axis cs:18,13.0658482895543)
--(axis cs:17,13.2835162146845)
--(axis cs:16,13.5002633609794)
--(axis cs:15,13.7142182876894)
--(axis cs:14,13.9244754711816)
--(axis cs:13,14.1403084151988)
--(axis cs:12,14.3530230091499)
--(axis cs:11,14.604410838367)
--(axis cs:10,14.8808562812053)
--(axis cs:9,15.1789138547922)
--(axis cs:8,15.5050288713278)
--(axis cs:7,15.8841477571307)
--(axis cs:6,16.2962223192996)
--(axis cs:5,16.7754929592715)
--(axis cs:4,17.3206899464043)
--(axis cs:3,17.964827494998)
--(axis cs:2,18.8259578484454)
--(axis cs:1,20.1849004744121)
--(axis cs:0,22.2557790851211)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,27.6529089039449)
--(axis cs:0,24.3226025198018)
--(axis cs:1,23.7936565110393)
--(axis cs:2,23.2166460663988)
--(axis cs:3,22.5612468867367)
--(axis cs:4,21.8743564337697)
--(axis cs:5,21.2559678502161)
--(axis cs:6,20.7209467588086)
--(axis cs:7,20.253569473226)
--(axis cs:8,19.852645773328)
--(axis cs:9,19.4973458371954)
--(axis cs:10,19.1859086126844)
--(axis cs:11,18.9051501371676)
--(axis cs:12,18.6507408678406)
--(axis cs:13,18.4198736850495)
--(axis cs:14,18.2108982846966)
--(axis cs:15,18.0204339923534)
--(axis cs:16,17.8494263591806)
--(axis cs:17,17.6828223365137)
--(axis cs:18,17.5285199671886)
--(axis cs:19,17.3925571115051)
--(axis cs:20,17.2618945600743)
--(axis cs:21,17.1427339139706)
--(axis cs:22,17.0417378807569)
--(axis cs:23,16.9410503199657)
--(axis cs:24,16.8421736586057)
--(axis cs:25,16.7586358096368)
--(axis cs:26,16.6728865543622)
--(axis cs:27,16.5883953579558)
--(axis cs:28,16.514386187203)
--(axis cs:29,16.4405139146941)
--(axis cs:30,16.3616592731001)
--(axis cs:31,16.2936377397736)
--(axis cs:32,16.2198761706736)
--(axis cs:33,16.1449783968217)
--(axis cs:34,16.0753915310659)
--(axis cs:35,16.0022207463258)
--(axis cs:36,15.93414819909)
--(axis cs:37,15.8653192782384)
--(axis cs:38,15.7958885289331)
--(axis cs:39,15.7329322333184)
--(axis cs:40,15.6683815769007)
--(axis cs:41,15.6126694420216)
--(axis cs:42,15.5594304886354)
--(axis cs:43,15.5009465440071)
--(axis cs:44,15.4480729259974)
--(axis cs:45,15.3930263893929)
--(axis cs:46,15.3413789831909)
--(axis cs:47,15.2926103687936)
--(axis cs:48,15.2404912727736)
--(axis cs:49,15.1937624772617)
--(axis cs:50,15.1448847110056)
--(axis cs:51,15.0976872407746)
--(axis cs:52,15.050152065078)
--(axis cs:53,15.0041879462313)
--(axis cs:54,14.968995200699)
--(axis cs:55,14.9268887446984)
--(axis cs:56,14.8878840077227)
--(axis cs:57,14.8480183899574)
--(axis cs:58,14.8040523937853)
--(axis cs:59,14.7622762915527)
--(axis cs:60,14.7262853595708)
--(axis cs:61,14.689083373183)
--(axis cs:62,14.6548715385752)
--(axis cs:63,14.6182423816729)
--(axis cs:64,14.5870548032651)
--(axis cs:65,14.5492127095125)
--(axis cs:66,14.5112092305041)
--(axis cs:67,14.4773773808107)
--(axis cs:68,14.4456352353793)
--(axis cs:69,14.4167712845456)
--(axis cs:70,14.3855473303297)
--(axis cs:71,14.3604086768679)
--(axis cs:72,14.3304568869656)
--(axis cs:73,14.2995165057245)
--(axis cs:74,14.2699136411144)
--(axis cs:75,14.2390346430356)
--(axis cs:76,14.2081196787515)
--(axis cs:77,14.1764844696493)
--(axis cs:78,14.1493745124757)
--(axis cs:79,14.1217927498206)
--(axis cs:80,14.0861212990644)
--(axis cs:81,14.057367397618)
--(axis cs:82,14.0259743483524)
--(axis cs:83,13.9935711780541)
--(axis cs:84,13.9605175054026)
--(axis cs:85,13.9262023775943)
--(axis cs:86,13.8990637020453)
--(axis cs:87,13.8673070667003)
--(axis cs:88,13.842615183811)
--(axis cs:89,13.8171110743348)
--(axis cs:90,13.7930460594172)
--(axis cs:91,13.7640264496659)
--(axis cs:92,13.7399507358978)
--(axis cs:93,13.7137283606542)
--(axis cs:94,13.6820394979562)
--(axis cs:95,13.6522318552188)
--(axis cs:96,13.626178197103)
--(axis cs:97,13.5950393435232)
--(axis cs:98,13.5735816076328)
--(axis cs:99,13.5397946966216)
--(axis cs:99,16.0102790541922)
--(axis cs:99,16.0102790541922)
--(axis cs:98,16.0411656305264)
--(axis cs:97,16.0683412157623)
--(axis cs:96,16.1006008505451)
--(axis cs:95,16.1294794688372)
--(axis cs:94,16.1633746001476)
--(axis cs:93,16.1959149397201)
--(axis cs:92,16.2257244909495)
--(axis cs:91,16.2545998269861)
--(axis cs:90,16.2857381202703)
--(axis cs:89,16.3145214126444)
--(axis cs:88,16.3442864173446)
--(axis cs:87,16.3714379233306)
--(axis cs:86,16.4062468651747)
--(axis cs:85,16.4376894782814)
--(axis cs:84,16.4703978184906)
--(axis cs:83,16.5069187562314)
--(axis cs:82,16.5393907436072)
--(axis cs:81,16.5741411117001)
--(axis cs:80,16.6090615012286)
--(axis cs:79,16.642386098446)
--(axis cs:78,16.6744289441486)
--(axis cs:77,16.7060831267863)
--(axis cs:76,16.7390444753012)
--(axis cs:75,16.7729918258771)
--(axis cs:74,16.8070719088123)
--(axis cs:73,16.839355005099)
--(axis cs:72,16.8776715971245)
--(axis cs:71,16.9132898755816)
--(axis cs:70,16.9506869531176)
--(axis cs:69,16.9895810764977)
--(axis cs:68,17.0272106050748)
--(axis cs:67,17.0656418503498)
--(axis cs:66,17.1054465006971)
--(axis cs:65,17.1505254750985)
--(axis cs:64,17.1920869407127)
--(axis cs:63,17.2345501038821)
--(axis cs:62,17.2785734382315)
--(axis cs:61,17.3237720294456)
--(axis cs:60,17.3726406759924)
--(axis cs:59,17.422080525057)
--(axis cs:58,17.468791285007)
--(axis cs:57,17.5220209777184)
--(axis cs:56,17.5718991648847)
--(axis cs:55,17.6216326786415)
--(axis cs:54,17.6796554137216)
--(axis cs:53,17.7297165744392)
--(axis cs:52,17.7930614613299)
--(axis cs:51,17.8537496285288)
--(axis cs:50,17.9167700792369)
--(axis cs:49,17.9814002831549)
--(axis cs:48,18.046634378268)
--(axis cs:47,18.1181589030569)
--(axis cs:46,18.1868084506877)
--(axis cs:45,18.2585881176464)
--(axis cs:44,18.3371741137975)
--(axis cs:43,18.4128187910759)
--(axis cs:42,18.4941819025186)
--(axis cs:41,18.5783894162141)
--(axis cs:40,18.6625067897985)
--(axis cs:39,18.7528505171292)
--(axis cs:38,18.8488192143938)
--(axis cs:37,18.9481651679693)
--(axis cs:36,19.0479617608303)
--(axis cs:35,19.1513672307656)
--(axis cs:34,19.2598900953176)
--(axis cs:33,19.3718083056523)
--(axis cs:32,19.4863753552053)
--(axis cs:31,19.6034414736867)
--(axis cs:30,19.7175057405311)
--(axis cs:29,19.8430962385042)
--(axis cs:28,19.9658143895792)
--(axis cs:27,20.0899723839469)
--(axis cs:26,20.2243622859698)
--(axis cs:25,20.3632802619371)
--(axis cs:24,20.5026354285118)
--(axis cs:23,20.6585615981658)
--(axis cs:22,20.8144877051806)
--(axis cs:21,20.9794218477481)
--(axis cs:20,21.1592049119716)
--(axis cs:19,21.3492032695577)
--(axis cs:18,21.5465883702138)
--(axis cs:17,21.7564494632097)
--(axis cs:16,21.9790639616609)
--(axis cs:15,22.205954938921)
--(axis cs:14,22.4430656943887)
--(axis cs:13,22.6927102382903)
--(axis cs:12,22.9584901909159)
--(axis cs:11,23.2368313691801)
--(axis cs:10,23.5321450779081)
--(axis cs:9,23.8446168499791)
--(axis cs:8,24.1788318369422)
--(axis cs:7,24.5352176056315)
--(axis cs:6,24.924524941224)
--(axis cs:5,25.345588037642)
--(axis cs:4,25.8115510572784)
--(axis cs:3,26.311053579165)
--(axis cs:2,26.7902325957106)
--(axis cs:1,27.2319881727985)
--(axis cs:0,27.6529089039449)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,15.768754996024)
--(axis cs:0,12.2580066311732)
--(axis cs:1,10.6466635052382)
--(axis cs:2,8.92612065013414)
--(axis cs:3,7.25613695921554)
--(axis cs:4,5.78796131816503)
--(axis cs:5,4.53967039685519)
--(axis cs:6,3.58330142526612)
--(axis cs:7,2.91867979376993)
--(axis cs:8,2.45432525791056)
--(axis cs:9,2.1118857172249)
--(axis cs:10,1.84613282113172)
--(axis cs:11,1.63292150407301)
--(axis cs:12,1.45387221425291)
--(axis cs:13,1.3072217164097)
--(axis cs:14,1.18196578255183)
--(axis cs:15,1.07678405845905)
--(axis cs:16,0.984912930270042)
--(axis cs:17,0.905616727469114)
--(axis cs:18,0.836064014735984)
--(axis cs:19,0.775053630365276)
--(axis cs:20,0.720296577763811)
--(axis cs:21,0.671456445482367)
--(axis cs:22,0.626452600750401)
--(axis cs:23,0.587760803934545)
--(axis cs:24,0.550588420134383)
--(axis cs:25,0.517760204947953)
--(axis cs:26,0.487283069850787)
--(axis cs:27,0.459326726349928)
--(axis cs:28,0.433583521742023)
--(axis cs:29,0.410323262762803)
--(axis cs:30,0.388294862358477)
--(axis cs:31,0.368292189622829)
--(axis cs:32,0.349397334959443)
--(axis cs:33,0.331580647393514)
--(axis cs:34,0.315510261594506)
--(axis cs:35,0.300100227090246)
--(axis cs:36,0.285736519670761)
--(axis cs:37,0.272701472357679)
--(axis cs:38,0.260308211309318)
--(axis cs:39,0.248534446143413)
--(axis cs:40,0.237186976194411)
--(axis cs:41,0.227023261506033)
--(axis cs:42,0.21711541963241)
--(axis cs:43,0.207776468411336)
--(axis cs:44,0.198818535783998)
--(axis cs:45,0.190639557203072)
--(axis cs:46,0.182329322306139)
--(axis cs:47,0.17479618259697)
--(axis cs:48,0.167550970950084)
--(axis cs:49,0.160598330811)
--(axis cs:50,0.154124992347214)
--(axis cs:51,0.148152350608148)
--(axis cs:52,0.142201030133806)
--(axis cs:53,0.136731218438528)
--(axis cs:54,0.131681365714485)
--(axis cs:55,0.126767550104393)
--(axis cs:56,0.122116061808903)
--(axis cs:57,0.118049599753656)
--(axis cs:58,0.113810629583492)
--(axis cs:59,0.109938172084178)
--(axis cs:60,0.106038035500375)
--(axis cs:61,0.102591683445788)
--(axis cs:62,0.0990877741254014)
--(axis cs:63,0.0961513229924462)
--(axis cs:64,0.0928195754665772)
--(axis cs:65,0.0898216004400066)
--(axis cs:66,0.0871179032283697)
--(axis cs:67,0.0843307377760981)
--(axis cs:68,0.081579827562974)
--(axis cs:69,0.0791830042919489)
--(axis cs:70,0.0768821803278844)
--(axis cs:71,0.0745024871443157)
--(axis cs:72,0.0723387020947537)
--(axis cs:73,0.0701139162121765)
--(axis cs:74,0.0683022013741163)
--(axis cs:75,0.066185211200663)
--(axis cs:76,0.0643112386043245)
--(axis cs:77,0.062561080305561)
--(axis cs:78,0.0607543200293394)
--(axis cs:79,0.0590748632317426)
--(axis cs:80,0.0574197561664875)
--(axis cs:81,0.0560406806646491)
--(axis cs:82,0.0542719275282029)
--(axis cs:83,0.0529261322461)
--(axis cs:84,0.0515761228535827)
--(axis cs:85,0.0501815754849784)
--(axis cs:86,0.048711730129656)
--(axis cs:87,0.047418936872465)
--(axis cs:88,0.0461142203184468)
--(axis cs:89,0.0447774171603713)
--(axis cs:90,0.043610235055674)
--(axis cs:91,0.0424779048689301)
--(axis cs:92,0.0414621276133382)
--(axis cs:93,0.0404054930529064)
--(axis cs:94,0.0393959142668106)
--(axis cs:95,0.0383799195520181)
--(axis cs:96,0.0373636924243674)
--(axis cs:97,0.0365398560578592)
--(axis cs:98,0.0355814443288604)
--(axis cs:99,0.0346365596927903)
--(axis cs:99,0.0654141492071051)
--(axis cs:99,0.0654141492071051)
--(axis cs:98,0.0669416699550192)
--(axis cs:97,0.0686189559981259)
--(axis cs:96,0.0701701444370841)
--(axis cs:95,0.0717357600498102)
--(axis cs:94,0.0733387139535887)
--(axis cs:93,0.075036169765287)
--(axis cs:92,0.0769824278878049)
--(axis cs:91,0.078670632478784)
--(axis cs:90,0.0806327631072314)
--(axis cs:89,0.0825312684205181)
--(axis cs:88,0.0845362928040323)
--(axis cs:87,0.0870683292210275)
--(axis cs:86,0.0889764315514398)
--(axis cs:85,0.0913209566296068)
--(axis cs:84,0.0936121983196084)
--(axis cs:83,0.096071996625023)
--(axis cs:82,0.0984013164514101)
--(axis cs:81,0.100976399821172)
--(axis cs:80,0.103686414547414)
--(axis cs:79,0.106091643436189)
--(axis cs:78,0.108922531203507)
--(axis cs:77,0.111646923473691)
--(axis cs:76,0.114495825789832)
--(axis cs:75,0.117597677251549)
--(axis cs:74,0.120890742397564)
--(axis cs:73,0.124029225593949)
--(axis cs:72,0.127463463135362)
--(axis cs:71,0.131017116048491)
--(axis cs:70,0.134495925650287)
--(axis cs:69,0.138178677864773)
--(axis cs:68,0.141754528089358)
--(axis cs:67,0.145883870932919)
--(axis cs:66,0.149959487422539)
--(axis cs:65,0.154204415755609)
--(axis cs:64,0.158521777890261)
--(axis cs:63,0.163314018277524)
--(axis cs:62,0.16769376757973)
--(axis cs:61,0.172607758662684)
--(axis cs:60,0.177721057784232)
--(axis cs:59,0.183185064214383)
--(axis cs:58,0.188897205455012)
--(axis cs:57,0.194576948854489)
--(axis cs:56,0.200284326312702)
--(axis cs:55,0.206562762266861)
--(axis cs:54,0.213288379762556)
--(axis cs:53,0.220279186823783)
--(axis cs:52,0.227508112908758)
--(axis cs:51,0.235286185916624)
--(axis cs:50,0.243062706533617)
--(axis cs:49,0.251831426108543)
--(axis cs:48,0.261048743289355)
--(axis cs:47,0.271080403840255)
--(axis cs:46,0.280630227518257)
--(axis cs:45,0.291786547739885)
--(axis cs:44,0.302954557360101)
--(axis cs:43,0.315136208717774)
--(axis cs:42,0.32786817001679)
--(axis cs:41,0.342172777932215)
--(axis cs:40,0.355414239644975)
--(axis cs:39,0.371046418762898)
--(axis cs:38,0.386427286006407)
--(axis cs:37,0.403195188129178)
--(axis cs:36,0.420493514760061)
--(axis cs:35,0.438949910906428)
--(axis cs:34,0.459070958158124)
--(axis cs:33,0.480017554199249)
--(axis cs:32,0.502420719955032)
--(axis cs:31,0.525762266929041)
--(axis cs:30,0.5508295072628)
--(axis cs:29,0.577921131698511)
--(axis cs:28,0.605892864964011)
--(axis cs:27,0.637035852518938)
--(axis cs:26,0.670157087880587)
--(axis cs:25,0.706189720156824)
--(axis cs:24,0.745095539985501)
--(axis cs:23,0.788145055535822)
--(axis cs:22,0.834329199996517)
--(axis cs:21,0.886729871007806)
--(axis cs:20,0.944375030048434)
--(axis cs:19,1.00854530523882)
--(axis cs:18,1.0805474103459)
--(axis cs:17,1.16107105513638)
--(axis cs:16,1.25303485161065)
--(axis cs:15,1.35774120087679)
--(axis cs:14,1.47653167018407)
--(axis cs:13,1.61425913794262)
--(axis cs:12,1.77432020257397)
--(axis cs:11,1.9660526999904)
--(axis cs:10,2.19581201643847)
--(axis cs:9,2.48471662728804)
--(axis cs:8,2.86404341541403)
--(axis cs:7,3.36790258080282)
--(axis cs:6,4.07323474060709)
--(axis cs:5,5.11281421084134)
--(axis cs:4,6.72779986652736)
--(axis cs:3,9.0339839921191)
--(axis cs:2,11.7562738862021)
--(axis cs:1,14.1774139738064)
--(axis cs:0,15.768754996024)
--cycle;

\addplot [semithick, color0]
table {%
0 14.9793303171794
1 12.7060420354207
2 9.07730932235718
3 5.78413521448771
4 4.04173444112142
5 3.17493715286255
6 2.65878109931946
7 2.32972264289856
8 2.08794608910878
9 1.93192205429077
10 1.81543525060018
11 1.71346224943797
12 1.64593790372213
13 1.57421499093374
14 1.53135799566905
15 1.47640562852224
16 1.42902494271596
17 1.39999050299327
18 1.34019068876902
19 1.32537155151367
20 1.28579910596212
21 1.24758350849152
22 1.21205763022105
23 1.18354341189067
24 1.15622879266739
25 1.14640292326609
26 1.13788166046143
27 1.09885563850403
28 1.05892746845881
29 1.06629001696905
30 1.0438950697581
31 1.00390111207962
32 0.98944077094396
33 0.971557545661926
34 0.938698736826579
35 0.932373770078023
36 0.897439988454183
37 0.893824235598246
38 0.861204592386882
39 0.851985518137614
40 0.823948955535889
41 0.826423052946726
42 0.801327967643738
43 0.7914133588473
44 0.762966815630595
45 0.750963155428569
46 0.742790917555491
47 0.735364186763763
48 0.712437510490417
49 0.69060310125351
50 0.674523981412252
51 0.657058966159821
52 0.662301564216614
53 0.624457255999247
54 0.622944923241933
55 0.593553268909454
56 0.593479045232137
57 0.568150242169698
58 0.562577617168426
59 0.536314765612284
60 0.52569401661555
61 0.537493544816971
62 0.509269517660141
63 0.483515640099843
64 0.463923583428065
65 0.440177402893702
66 0.437280227740606
67 0.413282962640127
68 0.409950415293376
69 0.393031760056814
70 0.371621344486872
71 0.366578948497772
72 0.355150870482127
73 0.340714730819066
74 0.319118479887644
75 0.321348158518473
76 0.304248939951261
77 0.298702584703763
78 0.28129648566246
79 0.27520240743955
80 0.266767174998919
81 0.260255854328473
82 0.245934311548869
83 0.239973113934199
84 0.236948788166046
85 0.228551712632179
86 0.221362181504567
87 0.223089582721392
88 0.222529930869738
89 0.211275338133176
90 0.206132491429647
91 0.203919718662898
92 0.198710199197133
93 0.205058395862579
94 0.193711829185486
95 0.192732427517573
96 0.194171899557114
97 0.189338244994481
98 0.182357980807622
99 0.181466331084569
};
% \addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 23.2578890482585
1 16.7180128733317
2 12.6261456171672
3 10.8169595082601
4 8.55071172714233
5 7.62817805608114
6 7.533345190684
7 7.41724106470744
8 7.25153137842814
9 7.29869101842244
10 7.2950701713562
11 7.31341374715169
12 7.26477225621541
13 7.30101114908854
14 7.25816256205241
15 7.2154759089152
16 7.19556214014689
17 7.21494681040446
18 7.16345443725586
19 7.12255169550578
20 7.18754374186198
21 7.21771732966105
22 7.18379564285278
23 7.15434726079305
24 7.19597161610921
25 7.19645948410034
26 7.13462349573771
27 7.1496763865153
28 7.15770012537638
29 7.10605328877767
30 7.22089735666911
31 7.13135884602865
32 7.10995575586955
33 7.13869069417318
34 7.18716033299764
35 7.2191463470459
36 7.13818051020304
37 7.18630425135295
38 7.15196253458659
39 7.13175360361735
40 7.11007169087728
41 7.19763523737589
42 7.17372131347656
43 7.13426008224487
44 7.06065689722697
45 7.17920452753703
46 7.14242340723673
47 7.08720239003499
48 7.13803895314534
49 7.12744169235229
50 7.06327253977458
51 7.08300364812215
52 7.1077353477478
53 7.19270165761312
54 7.1959955851237
55 7.21481787363688
56 7.14932270050049
57 7.10966933568319
58 7.11132672627767
59 7.17019284566244
60 7.22113574345907
61 7.14096218744914
62 7.11220852533976
63 7.08212404251099
64 7.05279359817505
65 7.0352650642395
66 7.12234369913737
67 7.16545667648315
68 7.12864863077799
69 7.09316870371501
70 7.15304492314657
71 7.13260758717855
72 7.09003861745199
73 7.06644426981608
74 7.11430206298828
75 7.17150684992472
76 7.13494345347087
77 7.09689788818359
78 7.11435998280843
79 7.12458124160767
80 7.07551110585531
81 7.20501085917155
82 7.07257363001506
83 7.11600837707519
84 7.11748768488566
85 7.1919763247172
86 7.0881204922994
87 7.17060902913411
88 7.07527411778768
89 7.08292449315389
90 7.09603662490845
91 7.06851981480916
92 7.13405717213949
93 7.10725879669189
94 7.15172109603882
95 7.11015647252401
96 7.15890528361003
97 7.10316654841105
98 7.13132298787435
99 7.11010672251383
};
% \addlegendentry{deepnorm}
\addplot [semithick, color2]
table {%
0 20.2887104034424
1 17.8542593002319
2 16.4644055684408
3 15.8168910344442
4 15.4368141810099
5 15.1091680526733
6 14.7859758377075
7 14.4834218343099
8 14.1762790679932
9 13.9034447352091
10 13.6330943425496
11 13.3643228530884
12 13.1094546635946
13 12.8825288772583
14 12.6488098780314
15 12.4204408009847
16 12.1914970397949
17 11.964710299174
18 11.7475706736247
19 11.5018974939982
20 11.2589121500651
21 11.0116246859233
22 10.7616349856059
23 10.5331234614054
24 10.2870170911153
25 10.0623442649841
26 9.84945240020752
27 9.65141143798828
28 9.4528636932373
29 9.25139748255412
30 9.05508632659912
31 8.87571713129679
32 8.6793732325236
33 8.50700229008993
34 8.34581594467163
35 8.17064590454101
36 8.03015197118123
37 7.88911844889323
38 7.76193523406982
39 7.65261602401733
40 7.56011187235514
41 7.49365018208822
42 7.44267921447754
43 7.38590240478516
44 7.34007037480672
45 7.31837685902913
46 7.28293765385946
47 7.26463731129964
48 7.2523089726766
49 7.24186019897461
50 7.20954357783
51 7.21827268600464
52 7.20966018040975
53 7.20271507898967
54 7.20192470550537
55 7.18243007659912
56 7.19428091049194
57 7.17812048594157
58 7.17582550048828
59 7.18216911951701
60 7.17746524810791
61 7.1761913617452
62 7.17446266810099
63 7.16375942230225
64 7.14999027252197
65 7.14222904841105
66 7.14532391230265
67 7.15229088465373
68 7.15094060897827
69 7.15035139719645
70 7.14065790176392
71 7.15053183237712
72 7.14723850886027
73 7.13976456324259
74 7.14066661198934
75 7.14766696294149
76 7.13574577967326
77 7.13611787160238
78 7.15680344899495
79 7.14828042984009
80 7.13472979863485
81 7.1538561185201
82 7.13116458257039
83 7.12025941212972
84 7.11748062769572
85 7.11244125366211
86 7.12998119990031
87 7.12387018203735
88 7.14282023111979
89 7.11748638153076
90 7.12359387079875
91 7.11518974304199
92 7.11903575261434
93 7.11646108627319
94 7.11587810516357
95 7.10755866368612
96 7.12527179718018
97 7.10647141138713
98 7.1116369565328
99 7.11216977437337
};
% \addlegendentry{widenorm}
\addplot [semithick, color3]
table {%
0 25.9877557118734
1 25.5128223419189
2 25.0034393310547
3 24.4361502329508
4 23.8429537455241
5 23.300777943929
6 22.8227358500163
7 22.3943935394287
8 22.0157388051351
9 21.6709813435872
10 21.3590268452962
11 21.0709907531738
12 20.8046155293783
13 20.5562919616699
14 20.3269819895426
15 20.1131944656372
16 19.9142451604207
17 19.7196358998617
18 19.5375541687012
19 19.3708801905314
20 19.2105497360229
21 19.0610778808594
22 18.9281127929688
23 18.7998059590658
24 18.6724045435588
25 18.5609580357869
26 18.448624420166
27 18.3391838709513
28 18.2401002883911
29 18.1418050765991
30 18.0395825068156
31 17.9485396067301
32 17.8531257629395
33 17.758393351237
34 17.6676408131917
35 17.5767939885457
36 17.4910549799601
37 17.4067422231038
38 17.3223538716634
39 17.2428913752238
40 17.1654441833496
41 17.0955294291178
42 17.026806195577
43 16.9568826675415
44 16.8926235198975
45 16.8258072535197
46 16.7640937169393
47 16.7053846359253
48 16.6435628255208
49 16.5875813802083
50 16.5308273951213
51 16.4757184346517
52 16.4216067632039
53 16.3669522603353
54 16.3243253072103
55 16.2742607116699
56 16.2298915863037
57 16.1850196838379
58 16.1364218393962
59 16.0921784083049
60 16.0494630177816
61 16.0064277013143
62 15.9667224884033
63 15.9263962427775
64 15.8895708719889
65 15.8498690923055
66 15.8083278656006
67 15.7715096155802
68 15.7364229202271
69 15.7031761805216
70 15.6681171417236
71 15.6368492762248
72 15.6040642420451
73 15.5694357554118
74 15.5384927749634
75 15.5060132344564
76 15.4735820770264
77 15.4412837982178
78 15.4119017283122
79 15.3820894241333
80 15.3475914001465
81 15.315754254659
82 15.2826825459798
83 15.2502449671427
84 15.2154576619466
85 15.1819459279378
86 15.15265528361
87 15.1193724950155
88 15.0934508005778
89 15.0658162434896
90 15.0393920898437
91 15.009313138326
92 14.9828376134237
93 14.9548216501872
94 14.9227070490519
95 14.890855662028
96 14.8633895238241
97 14.8316902796427
98 14.8073736190796
99 14.7750368754069
};
% \addlegendentry{maxaffine}
\addplot [semithick, color4]
table {%
0 14.0133808135986
1 12.4120387395223
2 10.3411972681681
3 8.14506047566732
4 6.25788059234619
5 4.82624230384827
6 3.8282680829366
7 3.14329118728638
8 2.65918433666229
9 2.29830117225647
10 2.0209724187851
11 1.79948710203171
12 1.61409620841344
13 1.46074042717616
14 1.32924872636795
15 1.21726262966792
16 1.11897389094035
17 1.03334389130274
18 0.958305712540944
19 0.891799467802048
20 0.832335803906123
21 0.779093158245087
22 0.730390900373459
23 0.687952929735184
24 0.647841980059942
25 0.611974962552388
26 0.578720078865687
27 0.548181289434433
28 0.519738193353017
29 0.494122197230657
30 0.469562184810638
31 0.447027228275935
32 0.425909027457237
33 0.405799100796382
34 0.387290609876315
35 0.369525068998337
36 0.353115017215411
37 0.337948330243429
38 0.323367748657862
39 0.309790432453156
40 0.296300607919693
41 0.284598019719124
42 0.2724917948246
43 0.261456338564555
44 0.250886546572049
45 0.241213052471479
46 0.231479774912198
47 0.222938293218613
48 0.214299857119719
49 0.206214878459771
50 0.198593849440416
51 0.191719268262386
52 0.184854571521282
53 0.178505202631156
54 0.17248487273852
55 0.166665156185627
56 0.161200194060802
57 0.156313274304072
58 0.151353917519252
59 0.146561618149281
60 0.141879546642303
61 0.137599721054236
62 0.133390770852566
63 0.129732670634985
64 0.125670676678419
65 0.122013008097808
66 0.118538695325454
67 0.115107304354509
68 0.111667177826166
69 0.108680841078361
70 0.105689052989086
71 0.102759801596403
72 0.0999010826150576
73 0.0970715709030628
74 0.0945964718858401
75 0.091891444226106
76 0.0894035321970781
77 0.0871040018896262
78 0.0848384256164233
79 0.0825832533339659
80 0.0805530853569508
81 0.0785085402429104
82 0.0763366219898065
83 0.0744990644355615
84 0.0725941605865955
85 0.0707512660572926
86 0.0688440808405479
87 0.0672436330467463
88 0.0653252565612396
89 0.0636543427904447
90 0.0621214990814527
91 0.0605742686738571
92 0.0592222777505716
93 0.0577208314090967
94 0.0563673141101996
95 0.0550578398009141
96 0.0537669184307257
97 0.0525794060279926
98 0.0512615571419398
99 0.0500253544499477
};
% \addlegendentry{mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/div_xlogx.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={xlogx},
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={test MAE},
ymin=0.290612192228222, ymax=5.59408272125985,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,1.99224862634117)
--(axis cs:0,1.94492124339963)
--(axis cs:1,1.67420688656776)
--(axis cs:2,1.54430508192015)
--(axis cs:3,1.45652922553216)
--(axis cs:4,1.40028004951854)
--(axis cs:5,1.35967134552822)
--(axis cs:6,1.32457089512639)
--(axis cs:7,1.29030191635361)
--(axis cs:8,1.27051563107764)
--(axis cs:9,1.24068348352406)
--(axis cs:10,1.22412802990335)
--(axis cs:11,1.20426601647934)
--(axis cs:12,1.18965316660669)
--(axis cs:13,1.1694498272512)
--(axis cs:14,1.15663783787389)
--(axis cs:15,1.14218019753937)
--(axis cs:16,1.13002275463508)
--(axis cs:17,1.1176452889127)
--(axis cs:18,1.10608994705117)
--(axis cs:19,1.0947940499084)
--(axis cs:20,1.09134180315898)
--(axis cs:21,1.08358247281695)
--(axis cs:22,1.0701588132303)
--(axis cs:23,1.06442596878958)
--(axis cs:24,1.05381315548285)
--(axis cs:25,1.05039662611214)
--(axis cs:26,1.04479763685315)
--(axis cs:27,1.03472999426312)
--(axis cs:28,1.03200023144103)
--(axis cs:29,1.02053989011753)
--(axis cs:30,1.01625374528845)
--(axis cs:31,1.01051750292196)
--(axis cs:32,0.99993781960047)
--(axis cs:33,0.996404392015092)
--(axis cs:34,0.991090057344597)
--(axis cs:35,0.981833990368969)
--(axis cs:36,0.971592966455479)
--(axis cs:37,0.966608814387748)
--(axis cs:38,0.959393057568346)
--(axis cs:39,0.948642689675831)
--(axis cs:40,0.944465263112073)
--(axis cs:41,0.929433298518168)
--(axis cs:42,0.924065338023135)
--(axis cs:43,0.914389150480843)
--(axis cs:44,0.905667311633738)
--(axis cs:45,0.892522544208199)
--(axis cs:46,0.887195935526667)
--(axis cs:47,0.880825538287997)
--(axis cs:48,0.872233960035366)
--(axis cs:49,0.857715680485014)
--(axis cs:50,0.856198595075913)
--(axis cs:51,0.834655426004831)
--(axis cs:52,0.832570831887822)
--(axis cs:53,0.822062737487252)
--(axis cs:54,0.811866324220272)
--(axis cs:55,0.799359386166413)
--(axis cs:56,0.790549751993385)
--(axis cs:57,0.777217216945762)
--(axis cs:58,0.770251130432964)
--(axis cs:59,0.751095095045208)
--(axis cs:60,0.740410366782891)
--(axis cs:61,0.735369157359695)
--(axis cs:62,0.725930584247409)
--(axis cs:63,0.719581613476433)
--(axis cs:64,0.715623517567806)
--(axis cs:65,0.699471173501404)
--(axis cs:66,0.69777130029693)
--(axis cs:67,0.693267294482384)
--(axis cs:68,0.68722941575133)
--(axis cs:69,0.676546918220216)
--(axis cs:70,0.670090260901872)
--(axis cs:71,0.665750321312087)
--(axis cs:72,0.65883017162504)
--(axis cs:73,0.655073799091659)
--(axis cs:74,0.645963305937059)
--(axis cs:75,0.644728697515935)
--(axis cs:76,0.645386763471175)
--(axis cs:77,0.638069198954934)
--(axis cs:78,0.634000058514853)
--(axis cs:79,0.62470459587563)
--(axis cs:80,0.62494099213616)
--(axis cs:81,0.617960519052202)
--(axis cs:82,0.610339952054091)
--(axis cs:83,0.609693488447088)
--(axis cs:84,0.599151228421991)
--(axis cs:85,0.602330576033325)
--(axis cs:86,0.586944382212078)
--(axis cs:87,0.58677122387562)
--(axis cs:88,0.581431370717393)
--(axis cs:89,0.577608027738549)
--(axis cs:90,0.570118380941731)
--(axis cs:91,0.56735184833214)
--(axis cs:92,0.560715823412355)
--(axis cs:93,0.556128185785925)
--(axis cs:94,0.553836138710041)
--(axis cs:95,0.55429766537505)
--(axis cs:96,0.548159169820893)
--(axis cs:97,0.550528876425133)
--(axis cs:98,0.54472866584244)
--(axis cs:99,0.531679034456933)
--(axis cs:99,0.557046174779212)
--(axis cs:99,0.557046174779212)
--(axis cs:98,0.570602522995247)
--(axis cs:97,0.576019493300412)
--(axis cs:96,0.577372900974802)
--(axis cs:95,0.576730565609956)
--(axis cs:94,0.583183034594199)
--(axis cs:93,0.583511851432805)
--(axis cs:92,0.58533827757794)
--(axis cs:91,0.595160907061842)
--(axis cs:90,0.597200813534079)
--(axis cs:89,0.606262168603919)
--(axis cs:88,0.609368994094822)
--(axis cs:87,0.612470859355988)
--(axis cs:86,0.620399426597839)
--(axis cs:85,0.627711643128663)
--(axis cs:84,0.627974058633978)
--(axis cs:83,0.637998246184768)
--(axis cs:82,0.642485228635403)
--(axis cs:81,0.645629475060449)
--(axis cs:80,0.663279071709157)
--(axis cs:79,0.658412324913453)
--(axis cs:78,0.667710857050638)
--(axis cs:77,0.67159560677525)
--(axis cs:76,0.679626667442115)
--(axis cs:75,0.680476874930253)
--(axis cs:74,0.689245785567356)
--(axis cs:73,0.693382504186947)
--(axis cs:72,0.699078768690206)
--(axis cs:71,0.709161408182644)
--(axis cs:70,0.710616422892786)
--(axis cs:69,0.722459973030395)
--(axis cs:68,0.734404996060499)
--(axis cs:67,0.738657708251482)
--(axis cs:66,0.747089332917385)
--(axis cs:65,0.746994120064982)
--(axis cs:64,0.761673391128686)
--(axis cs:63,0.759037516976041)
--(axis cs:62,0.76779585204969)
--(axis cs:61,0.778655616873805)
--(axis cs:60,0.77817705558802)
--(axis cs:59,0.787702784173847)
--(axis cs:58,0.806068349509357)
--(axis cs:57,0.808964463415668)
--(axis cs:56,0.819805084788435)
--(axis cs:55,0.826987734436513)
--(axis cs:54,0.840145300751754)
--(axis cs:53,0.850113432861869)
--(axis cs:52,0.856932837850948)
--(axis cs:51,0.860109807988699)
--(axis cs:50,0.88278564799914)
--(axis cs:49,0.888055568650321)
--(axis cs:48,0.902331299580215)
--(axis cs:47,0.910571945855578)
--(axis cs:46,0.920803373377345)
--(axis cs:45,0.930222556448946)
--(axis cs:44,0.94373665781308)
--(axis cs:43,0.953425732115491)
--(axis cs:42,0.961709798924497)
--(axis cs:41,0.97397069095581)
--(axis cs:40,0.989474646822925)
--(axis cs:39,0.994824545889355)
--(axis cs:38,1.00712956454011)
--(axis cs:37,1.01426535845873)
--(axis cs:36,1.01479093259746)
--(axis cs:35,1.03161597256489)
--(axis cs:34,1.03610019082689)
--(axis cs:33,1.04448468835041)
--(axis cs:32,1.05494570020798)
--(axis cs:31,1.0626696496227)
--(axis cs:30,1.06396892494877)
--(axis cs:29,1.0726558741062)
--(axis cs:28,1.08470774521811)
--(axis cs:27,1.08770126807106)
--(axis cs:26,1.0972708763813)
--(axis cs:25,1.10207116512728)
--(axis cs:24,1.10814290047622)
--(axis cs:23,1.11647751364755)
--(axis cs:22,1.11995496965239)
--(axis cs:21,1.13526222704267)
--(axis cs:20,1.13904869786336)
--(axis cs:19,1.1484881728394)
--(axis cs:18,1.15456386662884)
--(axis cs:17,1.16464062391892)
--(axis cs:16,1.17369980179701)
--(axis cs:15,1.18398338049408)
--(axis cs:14,1.19804316124619)
--(axis cs:13,1.20638602060342)
--(axis cs:12,1.22521952740881)
--(axis cs:11,1.23921178897619)
--(axis cs:10,1.25383506798687)
--(axis cs:9,1.26708257253673)
--(axis cs:8,1.29044839696293)
--(axis cs:7,1.30782304867833)
--(axis cs:6,1.33661079318233)
--(axis cs:5,1.37798567694798)
--(axis cs:4,1.4295877267164)
--(axis cs:3,1.49737853445217)
--(axis cs:2,1.59195412421592)
--(axis cs:1,1.7181868296086)
--(axis cs:0,1.99224862634117)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,3.48742191229709)
--(axis cs:0,3.24724971220445)
--(axis cs:1,2.05935001852931)
--(axis cs:2,1.90577002092101)
--(axis cs:3,1.79910415251197)
--(axis cs:4,1.76005110125362)
--(axis cs:5,1.73805199711669)
--(axis cs:6,1.72190278343514)
--(axis cs:7,1.7148585174275)
--(axis cs:8,1.71190936235459)
--(axis cs:9,1.70799885856258)
--(axis cs:10,1.70752138856746)
--(axis cs:11,1.69584510357069)
--(axis cs:12,1.69555391156377)
--(axis cs:13,1.69568676614116)
--(axis cs:14,1.69156227910158)
--(axis cs:15,1.68770546775639)
--(axis cs:16,1.68943505428535)
--(axis cs:17,1.6886826592198)
--(axis cs:18,1.68372590048209)
--(axis cs:19,1.6857633964945)
--(axis cs:20,1.68310430086881)
--(axis cs:21,1.6834300559667)
--(axis cs:22,1.67605924269728)
--(axis cs:23,1.68164417826992)
--(axis cs:24,1.67429716174012)
--(axis cs:25,1.67887941313559)
--(axis cs:26,1.68113422789461)
--(axis cs:27,1.67575207714686)
--(axis cs:28,1.67987225486502)
--(axis cs:29,1.67871750012407)
--(axis cs:30,1.67917356950804)
--(axis cs:31,1.67840306076795)
--(axis cs:32,1.67534592548623)
--(axis cs:33,1.67572930259766)
--(axis cs:34,1.67191836576007)
--(axis cs:35,1.66875407651957)
--(axis cs:36,1.67021495438489)
--(axis cs:37,1.68217506587153)
--(axis cs:38,1.67662306452319)
--(axis cs:39,1.67125856060454)
--(axis cs:40,1.67387783943592)
--(axis cs:41,1.66853267612794)
--(axis cs:42,1.67406254272305)
--(axis cs:43,1.6719767384278)
--(axis cs:44,1.67783380281971)
--(axis cs:45,1.67361265043654)
--(axis cs:46,1.67676516505829)
--(axis cs:47,1.67516752081578)
--(axis cs:48,1.66754851485579)
--(axis cs:49,1.66979287167273)
--(axis cs:50,1.66928669738266)
--(axis cs:51,1.67174267673121)
--(axis cs:52,1.6719372339883)
--(axis cs:53,1.66771976588467)
--(axis cs:54,1.67030439643796)
--(axis cs:55,1.66727818939138)
--(axis cs:56,1.66496418815082)
--(axis cs:57,1.67166472003067)
--(axis cs:58,1.66758440235913)
--(axis cs:59,1.66550074182855)
--(axis cs:60,1.66678248609546)
--(axis cs:61,1.66799758991689)
--(axis cs:62,1.66658228290715)
--(axis cs:63,1.66647908627425)
--(axis cs:64,1.66981447944376)
--(axis cs:65,1.66202340447605)
--(axis cs:66,1.66077373646564)
--(axis cs:67,1.66634629247351)
--(axis cs:68,1.66995677740638)
--(axis cs:69,1.66645538799275)
--(axis cs:70,1.67089511941963)
--(axis cs:71,1.67402089732505)
--(axis cs:72,1.66302595177761)
--(axis cs:73,1.66682692585317)
--(axis cs:74,1.65922787551788)
--(axis cs:75,1.66505027376873)
--(axis cs:76,1.66782518257396)
--(axis cs:77,1.67440174864301)
--(axis cs:78,1.6659992215187)
--(axis cs:79,1.6743167885988)
--(axis cs:80,1.67562854230574)
--(axis cs:81,1.67480863639457)
--(axis cs:82,1.66656157382408)
--(axis cs:83,1.66821498537164)
--(axis cs:84,1.66719891599459)
--(axis cs:85,1.67499774894308)
--(axis cs:86,1.67272402671293)
--(axis cs:87,1.66639189696017)
--(axis cs:88,1.66406576552333)
--(axis cs:89,1.6721932414501)
--(axis cs:90,1.6708174616514)
--(axis cs:91,1.66775009246207)
--(axis cs:92,1.65940528701423)
--(axis cs:93,1.66870481018957)
--(axis cs:94,1.66831805913832)
--(axis cs:95,1.66671191131267)
--(axis cs:96,1.66691930404066)
--(axis cs:97,1.66336369311147)
--(axis cs:98,1.66122332664754)
--(axis cs:99,1.66009735704191)
--(axis cs:99,1.7525918360479)
--(axis cs:99,1.7525918360479)
--(axis cs:98,1.75611283528382)
--(axis cs:97,1.76029261156586)
--(axis cs:96,1.76454323817532)
--(axis cs:95,1.76319291516946)
--(axis cs:94,1.7616833586575)
--(axis cs:93,1.76665624136988)
--(axis cs:92,1.75136500208896)
--(axis cs:91,1.75900013832711)
--(axis cs:90,1.75963691965556)
--(axis cs:89,1.76207927035003)
--(axis cs:88,1.76146492244461)
--(axis cs:87,1.75657753968534)
--(axis cs:86,1.7671872275341)
--(axis cs:85,1.76539603271891)
--(axis cs:84,1.76583634643115)
--(axis cs:83,1.76234832143684)
--(axis cs:82,1.76299659204404)
--(axis cs:81,1.77293094884611)
--(axis cs:80,1.76722335080136)
--(axis cs:79,1.77022878241052)
--(axis cs:78,1.76021709470444)
--(axis cs:77,1.76517988397112)
--(axis cs:76,1.75302366386159)
--(axis cs:75,1.75880617535847)
--(axis cs:74,1.759664714687)
--(axis cs:73,1.76242021503123)
--(axis cs:72,1.75417598049371)
--(axis cs:71,1.77045588197691)
--(axis cs:70,1.76655079135206)
--(axis cs:69,1.76261354295105)
--(axis cs:68,1.76786704270776)
--(axis cs:67,1.75770457905766)
--(axis cs:66,1.75305762466921)
--(axis cs:65,1.75793720559577)
--(axis cs:64,1.76443999201722)
--(axis cs:63,1.76148343941138)
--(axis cs:62,1.76531693088374)
--(axis cs:61,1.76110964694529)
--(axis cs:60,1.75701853865939)
--(axis cs:59,1.7613422337879)
--(axis cs:58,1.76066176196277)
--(axis cs:57,1.76362094357406)
--(axis cs:56,1.75792575974041)
--(axis cs:55,1.76384331888906)
--(axis cs:54,1.76025167834027)
--(axis cs:53,1.75926308196486)
--(axis cs:52,1.76230113627131)
--(axis cs:51,1.7622686554628)
--(axis cs:50,1.7690198408813)
--(axis cs:49,1.76502703329044)
--(axis cs:48,1.76112165306718)
--(axis cs:47,1.77032881580328)
--(axis cs:46,1.76769657797862)
--(axis cs:45,1.76869056204718)
--(axis cs:44,1.77146232195649)
--(axis cs:43,1.76237546875604)
--(axis cs:42,1.75777736841993)
--(axis cs:41,1.76139019069335)
--(axis cs:40,1.77329995215954)
--(axis cs:39,1.76211450915865)
--(axis cs:38,1.77281240796521)
--(axis cs:37,1.77796975593125)
--(axis cs:36,1.76341304841764)
--(axis cs:35,1.76522282803162)
--(axis cs:34,1.76387636919477)
--(axis cs:33,1.77060286598144)
--(axis cs:32,1.77005515496319)
--(axis cs:31,1.77162996815254)
--(axis cs:30,1.76865070201194)
--(axis cs:29,1.77098468328149)
--(axis cs:28,1.77372853325144)
--(axis cs:27,1.76935744916946)
--(axis cs:26,1.77030103605701)
--(axis cs:25,1.77666969982014)
--(axis cs:24,1.76959199523721)
--(axis cs:23,1.77343358115492)
--(axis cs:22,1.7655607416116)
--(axis cs:21,1.77295129677581)
--(axis cs:20,1.77609679661959)
--(axis cs:19,1.77223772439072)
--(axis cs:18,1.77215041813159)
--(axis cs:17,1.78459273204098)
--(axis cs:16,1.77498872933485)
--(axis cs:15,1.78075232643306)
--(axis cs:14,1.7849840879079)
--(axis cs:13,1.79250741339376)
--(axis cs:12,1.79742415265539)
--(axis cs:11,1.79056109556668)
--(axis cs:10,1.80494872963729)
--(axis cs:9,1.80884773465845)
--(axis cs:8,1.81454146238296)
--(axis cs:7,1.81693611008002)
--(axis cs:6,1.83382258442883)
--(axis cs:5,1.85035632998597)
--(axis cs:4,1.87232165951909)
--(axis cs:3,1.91723950466373)
--(axis cs:2,2.06012141978842)
--(axis cs:1,2.2818872562764)
--(axis cs:0,3.48742191229709)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,2.0595113013444)
--(axis cs:0,2.01480564532105)
--(axis cs:1,1.85583167971101)
--(axis cs:2,1.7836951370721)
--(axis cs:3,1.72548065243172)
--(axis cs:4,1.67187628099306)
--(axis cs:5,1.63672388574518)
--(axis cs:6,1.60390763380315)
--(axis cs:7,1.57969958435587)
--(axis cs:8,1.56109652311288)
--(axis cs:9,1.5465849746347)
--(axis cs:10,1.53674181559792)
--(axis cs:11,1.52489910278811)
--(axis cs:12,1.51759748954638)
--(axis cs:13,1.51202274024107)
--(axis cs:14,1.50789202965198)
--(axis cs:15,1.50320874856647)
--(axis cs:16,1.49804563744068)
--(axis cs:17,1.49700107793684)
--(axis cs:18,1.49271147955667)
--(axis cs:19,1.49314930931309)
--(axis cs:20,1.48708526914004)
--(axis cs:21,1.48937083722417)
--(axis cs:22,1.4882218992092)
--(axis cs:23,1.4856079139739)
--(axis cs:24,1.48645207928252)
--(axis cs:25,1.48540511219279)
--(axis cs:26,1.48281589243728)
--(axis cs:27,1.48019136099006)
--(axis cs:28,1.48300707522622)
--(axis cs:29,1.48603008720469)
--(axis cs:30,1.48372386977907)
--(axis cs:31,1.48407378069765)
--(axis cs:32,1.48315861073042)
--(axis cs:33,1.48096274598646)
--(axis cs:34,1.48153547652276)
--(axis cs:35,1.47949252616907)
--(axis cs:36,1.48403650627796)
--(axis cs:37,1.48397705638545)
--(axis cs:38,1.4801868287744)
--(axis cs:39,1.48041431274467)
--(axis cs:40,1.47868284758437)
--(axis cs:41,1.47852854265037)
--(axis cs:42,1.47736547395607)
--(axis cs:43,1.48264491929717)
--(axis cs:44,1.47958848690929)
--(axis cs:45,1.47849726954152)
--(axis cs:46,1.48016409669999)
--(axis cs:47,1.47721478716899)
--(axis cs:48,1.47954018807645)
--(axis cs:49,1.47876248782954)
--(axis cs:50,1.4794209102755)
--(axis cs:51,1.47764236371462)
--(axis cs:52,1.48246186270386)
--(axis cs:53,1.47873985635866)
--(axis cs:54,1.47810522777723)
--(axis cs:55,1.48219660380925)
--(axis cs:56,1.4765734331826)
--(axis cs:57,1.47906472011304)
--(axis cs:58,1.48011897835488)
--(axis cs:59,1.47801402024923)
--(axis cs:60,1.47719631170982)
--(axis cs:61,1.47722882927309)
--(axis cs:62,1.47958532617347)
--(axis cs:63,1.476971928841)
--(axis cs:64,1.47892445724103)
--(axis cs:65,1.47758895805347)
--(axis cs:66,1.47689740234331)
--(axis cs:67,1.47869232573995)
--(axis cs:68,1.4830239842437)
--(axis cs:69,1.47809562492735)
--(axis cs:70,1.47787149839009)
--(axis cs:71,1.47761661970202)
--(axis cs:72,1.47772756093332)
--(axis cs:73,1.47902312718914)
--(axis cs:74,1.47631712824739)
--(axis cs:75,1.47926950111402)
--(axis cs:76,1.47699400468357)
--(axis cs:77,1.47690808551956)
--(axis cs:78,1.47942077568705)
--(axis cs:79,1.47846807429321)
--(axis cs:80,1.48017545142655)
--(axis cs:81,1.47818466445876)
--(axis cs:82,1.47567045802887)
--(axis cs:83,1.47920290175662)
--(axis cs:84,1.47885446394765)
--(axis cs:85,1.48039055585003)
--(axis cs:86,1.4760291961082)
--(axis cs:87,1.4737728920009)
--(axis cs:88,1.47772733967094)
--(axis cs:89,1.48137352820558)
--(axis cs:90,1.4765996161831)
--(axis cs:91,1.47612740102293)
--(axis cs:92,1.47358022423094)
--(axis cs:93,1.47517332687755)
--(axis cs:94,1.4744906062584)
--(axis cs:95,1.47959323004594)
--(axis cs:96,1.47491395353808)
--(axis cs:97,1.47904663884486)
--(axis cs:98,1.47904796290175)
--(axis cs:99,1.47374881297454)
--(axis cs:99,1.49345152983959)
--(axis cs:99,1.49345152983959)
--(axis cs:98,1.49801103584194)
--(axis cs:97,1.49437251881912)
--(axis cs:96,1.49364834746188)
--(axis cs:95,1.49576048775802)
--(axis cs:94,1.49187018526585)
--(axis cs:93,1.49382586822133)
--(axis cs:92,1.49252654024457)
--(axis cs:91,1.49447922803082)
--(axis cs:90,1.49202081126644)
--(axis cs:89,1.49649906599201)
--(axis cs:88,1.49335833588652)
--(axis cs:87,1.4914162788365)
--(axis cs:86,1.49466215101399)
--(axis cs:85,1.49793905497456)
--(axis cs:84,1.49539934947805)
--(axis cs:83,1.49539822396054)
--(axis cs:82,1.49449233099802)
--(axis cs:81,1.49190121073452)
--(axis cs:80,1.4980368097734)
--(axis cs:79,1.49708033612244)
--(axis cs:78,1.49412158080404)
--(axis cs:77,1.49454054258815)
--(axis cs:76,1.49417673862291)
--(axis cs:75,1.49469736760444)
--(axis cs:74,1.49244957694772)
--(axis cs:73,1.49629036145323)
--(axis cs:72,1.4959028038026)
--(axis cs:71,1.4919847412548)
--(axis cs:70,1.49276087987021)
--(axis cs:69,1.49432859611147)
--(axis cs:68,1.49690894384163)
--(axis cs:67,1.49698934476684)
--(axis cs:66,1.49536510732059)
--(axis cs:65,1.49449437210095)
--(axis cs:64,1.49383854070412)
--(axis cs:63,1.49408367418634)
--(axis cs:62,1.49648003929996)
--(axis cs:61,1.49487130144387)
--(axis cs:60,1.49371511165546)
--(axis cs:59,1.4962345638623)
--(axis cs:58,1.49594951834922)
--(axis cs:57,1.49561621224983)
--(axis cs:56,1.49483803341591)
--(axis cs:55,1.49768169463232)
--(axis cs:54,1.49850700633837)
--(axis cs:53,1.49421901039651)
--(axis cs:52,1.49837371812195)
--(axis cs:51,1.49491343259072)
--(axis cs:50,1.49396367669451)
--(axis cs:49,1.49673173799036)
--(axis cs:48,1.49898214443291)
--(axis cs:47,1.49427397473286)
--(axis cs:46,1.49872638588464)
--(axis cs:45,1.4952919296518)
--(axis cs:44,1.49657539312102)
--(axis cs:43,1.4983880880067)
--(axis cs:42,1.4921651084719)
--(axis cs:41,1.49631890124815)
--(axis cs:40,1.49693923417222)
--(axis cs:39,1.49696144892322)
--(axis cs:38,1.49836961348634)
--(axis cs:37,1.49794161236149)
--(axis cs:36,1.50037331872917)
--(axis cs:35,1.49626143285091)
--(axis cs:34,1.49836814197191)
--(axis cs:33,1.49665278529914)
--(axis cs:32,1.49844215068315)
--(axis cs:31,1.50037010637714)
--(axis cs:30,1.49780762308999)
--(axis cs:29,1.50014657841929)
--(axis cs:28,1.49913273470013)
--(axis cs:27,1.49859866789991)
--(axis cs:26,1.50176680193426)
--(axis cs:25,1.50365287374878)
--(axis cs:24,1.5027636920747)
--(axis cs:23,1.50439654604298)
--(axis cs:22,1.50446173395934)
--(axis cs:21,1.50411520161962)
--(axis cs:20,1.50494207715309)
--(axis cs:19,1.50880777343532)
--(axis cs:18,1.50860153924215)
--(axis cs:17,1.51269531030779)
--(axis cs:16,1.51820926444531)
--(axis cs:15,1.51959848397239)
--(axis cs:14,1.52433019362988)
--(axis cs:13,1.52861726423484)
--(axis cs:12,1.53392322362399)
--(axis cs:11,1.54231816774514)
--(axis cs:10,1.55365921398887)
--(axis cs:9,1.56460324634308)
--(axis cs:8,1.58138750602124)
--(axis cs:7,1.60045618562806)
--(axis cs:6,1.62772795261754)
--(axis cs:5,1.65953326045436)
--(axis cs:4,1.6962683742346)
--(axis cs:3,1.74348125400139)
--(axis cs:2,1.8022659822618)
--(axis cs:1,1.8777805874653)
--(axis cs:0,2.0595113013444)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,5.28320846637315)
--(axis cs:0,5.06917419353896)
--(axis cs:1,5.0416889470222)
--(axis cs:2,4.98614109830447)
--(axis cs:3,4.91061754554067)
--(axis cs:4,4.83717277639903)
--(axis cs:5,4.76601378309576)
--(axis cs:6,4.69013024603258)
--(axis cs:7,4.61843562371384)
--(axis cs:8,4.54470586495363)
--(axis cs:9,4.46307965670397)
--(axis cs:10,4.37996609141977)
--(axis cs:11,4.2921973103446)
--(axis cs:12,4.19281221546799)
--(axis cs:13,4.07988798463157)
--(axis cs:14,3.97712961955337)
--(axis cs:15,3.86407660124159)
--(axis cs:16,3.7646708726576)
--(axis cs:17,3.66884842141025)
--(axis cs:18,3.58615015359279)
--(axis cs:19,3.50985657738646)
--(axis cs:20,3.43649112217845)
--(axis cs:21,3.37037901718783)
--(axis cs:22,3.31204829687809)
--(axis cs:23,3.26071137743056)
--(axis cs:24,3.20948357938507)
--(axis cs:25,3.16831034136195)
--(axis cs:26,3.12430755209483)
--(axis cs:27,3.09056615100112)
--(axis cs:28,3.05697579505531)
--(axis cs:29,3.02854703450007)
--(axis cs:30,3.00405167188254)
--(axis cs:31,2.98400342253099)
--(axis cs:32,2.97718859846087)
--(axis cs:33,2.96318604296802)
--(axis cs:34,2.96202331126887)
--(axis cs:35,2.95437724131051)
--(axis cs:36,2.93853825486152)
--(axis cs:37,2.93144352633096)
--(axis cs:38,2.91988193994309)
--(axis cs:39,2.9088056191491)
--(axis cs:40,2.8928820748707)
--(axis cs:41,2.88159566570606)
--(axis cs:42,2.8722937670598)
--(axis cs:43,2.86230328201048)
--(axis cs:44,2.85078935859147)
--(axis cs:45,2.84080914199772)
--(axis cs:46,2.83030052131982)
--(axis cs:47,2.81956308969869)
--(axis cs:48,2.81335268338056)
--(axis cs:49,2.80356023666296)
--(axis cs:50,2.79815181518018)
--(axis cs:51,2.78618089369065)
--(axis cs:52,2.78060646156138)
--(axis cs:53,2.77252971047276)
--(axis cs:54,2.7681298778888)
--(axis cs:55,2.76105288911885)
--(axis cs:56,2.75400496008334)
--(axis cs:57,2.74828924480742)
--(axis cs:58,2.7408198983905)
--(axis cs:59,2.73859444801791)
--(axis cs:60,2.73045510984957)
--(axis cs:61,2.72367904314999)
--(axis cs:62,2.72183157095545)
--(axis cs:63,2.71472637619835)
--(axis cs:64,2.70771438053036)
--(axis cs:65,2.70390331193469)
--(axis cs:66,2.69859249011225)
--(axis cs:67,2.69486264371691)
--(axis cs:68,2.68971424797263)
--(axis cs:69,2.68136950557786)
--(axis cs:70,2.68047137509294)
--(axis cs:71,2.67499504479597)
--(axis cs:72,2.67190622182153)
--(axis cs:73,2.66592916934697)
--(axis cs:74,2.66388299021307)
--(axis cs:75,2.66274685956197)
--(axis cs:76,2.65804422147238)
--(axis cs:77,2.65324028452132)
--(axis cs:78,2.650575370421)
--(axis cs:79,2.65065338399616)
--(axis cs:80,2.64406649780503)
--(axis cs:81,2.63948843857191)
--(axis cs:82,2.63642146397292)
--(axis cs:83,2.63329084231994)
--(axis cs:84,2.62927100528057)
--(axis cs:85,2.62777100845563)
--(axis cs:86,2.62290464128916)
--(axis cs:87,2.61854729618692)
--(axis cs:88,2.61833745423245)
--(axis cs:89,2.61375651527025)
--(axis cs:90,2.61185687100056)
--(axis cs:91,2.60714155474498)
--(axis cs:92,2.60621992608931)
--(axis cs:93,2.60272435860942)
--(axis cs:94,2.59994523391364)
--(axis cs:95,2.60108759913715)
--(axis cs:96,2.59743361291138)
--(axis cs:97,2.59544818795347)
--(axis cs:98,2.59395769302109)
--(axis cs:99,2.59152115525873)
--(axis cs:99,2.71593114195196)
--(axis cs:99,2.71593114195196)
--(axis cs:98,2.72098253703059)
--(axis cs:97,2.72337762915469)
--(axis cs:96,2.72525824092977)
--(axis cs:95,2.7293214190615)
--(axis cs:94,2.72935551936192)
--(axis cs:93,2.73720884604146)
--(axis cs:92,2.73730856715614)
--(axis cs:91,2.73571520210113)
--(axis cs:90,2.74226281131145)
--(axis cs:89,2.74571614097975)
--(axis cs:88,2.74868750787489)
--(axis cs:87,2.75114439362225)
--(axis cs:86,2.75683403923248)
--(axis cs:85,2.7617450908384)
--(axis cs:84,2.76165529222513)
--(axis cs:83,2.76611047273336)
--(axis cs:82,2.7720758059754)
--(axis cs:81,2.7744441709862)
--(axis cs:80,2.77919479497044)
--(axis cs:79,2.7849277279118)
--(axis cs:78,2.78809205409886)
--(axis cs:77,2.79310011744605)
--(axis cs:76,2.79490883104838)
--(axis cs:75,2.79930176638407)
--(axis cs:74,2.80414523727513)
--(axis cs:73,2.80631817689529)
--(axis cs:72,2.81495294082699)
--(axis cs:71,2.81882190314105)
--(axis cs:70,2.82432420799626)
--(axis cs:69,2.82453138604405)
--(axis cs:68,2.83422507545266)
--(axis cs:67,2.84086116965793)
--(axis cs:66,2.84634887163294)
--(axis cs:65,2.85175464704968)
--(axis cs:64,2.85712860653018)
--(axis cs:63,2.86536096765338)
--(axis cs:62,2.87187481433915)
--(axis cs:61,2.8751624015013)
--(axis cs:60,2.88387724819283)
--(axis cs:59,2.89476574714201)
--(axis cs:58,2.89776967451599)
--(axis cs:57,2.90223225609793)
--(axis cs:56,2.91212923842333)
--(axis cs:55,2.91980654945943)
--(axis cs:54,2.92821570570902)
--(axis cs:53,2.93439921027309)
--(axis cs:52,2.94653542737498)
--(axis cs:51,2.95056827852004)
--(axis cs:50,2.96917829091927)
--(axis cs:49,2.97514570994145)
--(axis cs:48,2.98882287025917)
--(axis cs:47,2.99993147562927)
--(axis cs:46,3.01051591290462)
--(axis cs:45,3.02866145431576)
--(axis cs:44,3.04562422198511)
--(axis cs:43,3.06522293767539)
--(axis cs:42,3.08659609881545)
--(axis cs:41,3.11236865670198)
--(axis cs:40,3.13963405494091)
--(axis cs:39,3.17170677734545)
--(axis cs:38,3.21551028087193)
--(axis cs:37,3.26217289568646)
--(axis cs:36,3.30055419051202)
--(axis cs:35,3.33553142212129)
--(axis cs:34,3.3895743793134)
--(axis cs:33,3.45688985043408)
--(axis cs:32,3.53066392407128)
--(axis cs:31,3.60839251888544)
--(axis cs:30,3.65554165595763)
--(axis cs:29,3.6906324686229)
--(axis cs:28,3.72030243751915)
--(axis cs:27,3.74928227200303)
--(axis cs:26,3.78212787398143)
--(axis cs:25,3.82257876284541)
--(axis cs:24,3.8625827276828)
--(axis cs:23,3.91521123889228)
--(axis cs:22,3.96531106159156)
--(axis cs:21,4.03010916869474)
--(axis cs:20,4.11320583191294)
--(axis cs:19,4.20773327780764)
--(axis cs:18,4.32112940141006)
--(axis cs:17,4.44551528072802)
--(axis cs:16,4.55887684030423)
--(axis cs:15,4.66864568116807)
--(axis cs:14,4.79233681238225)
--(axis cs:13,4.89606441811908)
--(axis cs:12,5.00012868724197)
--(axis cs:11,5.07890295642989)
--(axis cs:10,5.14689881870597)
--(axis cs:9,5.20144375409315)
--(axis cs:8,5.24572239203489)
--(axis cs:7,5.27480241212397)
--(axis cs:6,5.29791932468682)
--(axis cs:5,5.31637592129064)
--(axis cs:4,5.33445579415761)
--(axis cs:3,5.3467733032549)
--(axis cs:2,5.35301587903114)
--(axis cs:1,5.33504642234222)
--(axis cs:0,5.28320846637315)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,2.04905472233928)
--(axis cs:0,1.946639295071)
--(axis cs:1,1.76440074847705)
--(axis cs:2,1.66343273357098)
--(axis cs:3,1.61257415668099)
--(axis cs:4,1.58707993069158)
--(axis cs:5,1.57681364909188)
--(axis cs:6,1.56884214423248)
--(axis cs:7,1.56569737391242)
--(axis cs:8,1.56049438175858)
--(axis cs:9,1.55886386556753)
--(axis cs:10,1.55653736719411)
--(axis cs:11,1.5557882301732)
--(axis cs:12,1.55400412711019)
--(axis cs:13,1.55360636572918)
--(axis cs:14,1.55497143642058)
--(axis cs:15,1.55446073508387)
--(axis cs:16,1.55173134663173)
--(axis cs:17,1.55388627194033)
--(axis cs:18,1.55422000153067)
--(axis cs:19,1.55349351925067)
--(axis cs:20,1.55047349122995)
--(axis cs:21,1.54907030043959)
--(axis cs:22,1.54986466208967)
--(axis cs:23,1.55054236726456)
--(axis cs:24,1.55045071619437)
--(axis cs:25,1.55078574263389)
--(axis cs:26,1.54864780543314)
--(axis cs:27,1.55024013776466)
--(axis cs:28,1.55182913839208)
--(axis cs:29,1.5504113681016)
--(axis cs:30,1.54996491744984)
--(axis cs:31,1.54964873978325)
--(axis cs:32,1.5504417678405)
--(axis cs:33,1.55137317260928)
--(axis cs:34,1.54935175743237)
--(axis cs:35,1.54916914755299)
--(axis cs:36,1.55136582268981)
--(axis cs:37,1.55006281226144)
--(axis cs:38,1.55243621850617)
--(axis cs:39,1.55255424120133)
--(axis cs:40,1.54929123413286)
--(axis cs:41,1.5490261321998)
--(axis cs:42,1.55072312610291)
--(axis cs:43,1.55158240832798)
--(axis cs:44,1.55134041645204)
--(axis cs:45,1.55122529611527)
--(axis cs:46,1.54914069513168)
--(axis cs:47,1.55099896617251)
--(axis cs:48,1.55067907906093)
--(axis cs:49,1.54804244874983)
--(axis cs:50,1.54759330152429)
--(axis cs:51,1.54890298129969)
--(axis cs:52,1.54975540827131)
--(axis cs:53,1.55117205840109)
--(axis cs:54,1.55185838311012)
--(axis cs:55,1.55174437274727)
--(axis cs:56,1.5512265971372)
--(axis cs:57,1.54945943427024)
--(axis cs:58,1.55078808093284)
--(axis cs:59,1.54716680939924)
--(axis cs:60,1.55048162947536)
--(axis cs:61,1.54871810970295)
--(axis cs:62,1.55002633601909)
--(axis cs:63,1.54901187915248)
--(axis cs:64,1.54806643984251)
--(axis cs:65,1.54966353405446)
--(axis cs:66,1.55110515714822)
--(axis cs:67,1.54927681485642)
--(axis cs:68,1.55011055752184)
--(axis cs:69,1.55097402792488)
--(axis cs:70,1.54701502986395)
--(axis cs:71,1.55060592166137)
--(axis cs:72,1.54948373461402)
--(axis cs:73,1.5496158494613)
--(axis cs:74,1.55141298138099)
--(axis cs:75,1.55204519088282)
--(axis cs:76,1.55031412889999)
--(axis cs:77,1.55051037511658)
--(axis cs:78,1.55018434322042)
--(axis cs:79,1.55265237104266)
--(axis cs:80,1.55030715716335)
--(axis cs:81,1.55096102596506)
--(axis cs:82,1.5488650814733)
--(axis cs:83,1.54935809350126)
--(axis cs:84,1.55157444881251)
--(axis cs:85,1.55174848108787)
--(axis cs:86,1.55047809312918)
--(axis cs:87,1.5486290214633)
--(axis cs:88,1.5470936896082)
--(axis cs:89,1.5522643874878)
--(axis cs:90,1.54939547639538)
--(axis cs:91,1.54927484671823)
--(axis cs:92,1.55054332049857)
--(axis cs:93,1.54948957052936)
--(axis cs:94,1.55047118778813)
--(axis cs:95,1.55323443321669)
--(axis cs:96,1.54855632684475)
--(axis cs:97,1.54890261757199)
--(axis cs:98,1.54894310431401)
--(axis cs:99,1.55124789354564)
--(axis cs:99,1.67313569905995)
--(axis cs:99,1.67313569905995)
--(axis cs:98,1.67056746684789)
--(axis cs:97,1.67150153052982)
--(axis cs:96,1.66995962558343)
--(axis cs:95,1.67616974603848)
--(axis cs:94,1.6720998514117)
--(axis cs:93,1.6704323839435)
--(axis cs:92,1.67089174953927)
--(axis cs:91,1.66970273176281)
--(axis cs:90,1.66966174978565)
--(axis cs:89,1.6728075513448)
--(axis cs:88,1.66830261929072)
--(axis cs:87,1.66965781071036)
--(axis cs:86,1.67186508148732)
--(axis cs:85,1.67468597224058)
--(axis cs:84,1.67130259268631)
--(axis cs:83,1.66937680665539)
--(axis cs:82,1.67003472486723)
--(axis cs:81,1.67243632434621)
--(axis cs:80,1.67334973561314)
--(axis cs:79,1.6725487429761)
--(axis cs:78,1.67058550719258)
--(axis cs:77,1.67155623394816)
--(axis cs:76,1.6712355092124)
--(axis cs:75,1.67153714045669)
--(axis cs:74,1.67323404785994)
--(axis cs:73,1.66990487833207)
--(axis cs:72,1.66933834726973)
--(axis cs:71,1.6726849985962)
--(axis cs:70,1.66777649057266)
--(axis cs:69,1.67369431593702)
--(axis cs:68,1.6707822532997)
--(axis cs:67,1.66912901997736)
--(axis cs:66,1.67336736558737)
--(axis cs:65,1.67030511867076)
--(axis cs:64,1.6686923676577)
--(axis cs:63,1.66904076239822)
--(axis cs:62,1.67259359488402)
--(axis cs:61,1.66941023769391)
--(axis cs:60,1.67132953792373)
--(axis cs:59,1.66876521015236)
--(axis cs:58,1.67128301040118)
--(axis cs:57,1.66977384018959)
--(axis cs:56,1.67238985984827)
--(axis cs:55,1.67098143189954)
--(axis cs:54,1.67149574986006)
--(axis cs:53,1.67223625916483)
--(axis cs:52,1.67026870061541)
--(axis cs:51,1.66963056641963)
--(axis cs:50,1.67041426302039)
--(axis cs:49,1.66967850487362)
--(axis cs:48,1.67088573836766)
--(axis cs:47,1.67154691191994)
--(axis cs:46,1.66992144247208)
--(axis cs:45,1.6732277557697)
--(axis cs:44,1.67333544554239)
--(axis cs:43,1.67328099372077)
--(axis cs:42,1.67147435886719)
--(axis cs:41,1.67006388448314)
--(axis cs:40,1.67083583979089)
--(axis cs:39,1.67408084930872)
--(axis cs:38,1.67550705885283)
--(axis cs:37,1.67248250952099)
--(axis cs:36,1.67399728880616)
--(axis cs:35,1.67109576409862)
--(axis cs:34,1.67306027246977)
--(axis cs:33,1.674829585544)
--(axis cs:32,1.67173179579883)
--(axis cs:31,1.67240251512499)
--(axis cs:30,1.6709769440207)
--(axis cs:29,1.67196318239991)
--(axis cs:28,1.67310234010828)
--(axis cs:27,1.67183972737308)
--(axis cs:26,1.67023146512045)
--(axis cs:25,1.67303135153318)
--(axis cs:24,1.67386057200347)
--(axis cs:23,1.67505148573226)
--(axis cs:22,1.67188666224607)
--(axis cs:21,1.6740863583688)
--(axis cs:20,1.67463123810457)
--(axis cs:19,1.68007142978498)
--(axis cs:18,1.68054312802154)
--(axis cs:17,1.67864243047768)
--(axis cs:16,1.67691737951369)
--(axis cs:15,1.68309128785009)
--(axis cs:14,1.68157725755423)
--(axis cs:13,1.67994027275959)
--(axis cs:12,1.68168184128885)
--(axis cs:11,1.68516136877496)
--(axis cs:10,1.6858199504125)
--(axis cs:9,1.69139218009185)
--(axis cs:8,1.69386009517013)
--(axis cs:7,1.70223362647922)
--(axis cs:6,1.70831484454722)
--(axis cs:5,1.72221282427136)
--(axis cs:4,1.73631761035456)
--(axis cs:3,1.76894555831026)
--(axis cs:2,1.81718089545226)
--(axis cs:1,1.90200613730583)
--(axis cs:0,2.04905472233928)
--cycle;

\addplot [semithick, color0]
table {%
0 1.9685849348704
1 1.69619685808818
2 1.56812960306803
3 1.47695387999217
4 1.41493388811747
5 1.3688285112381
6 1.33059084415436
7 1.29906248251597
8 1.28048201402028
9 1.2538830280304
10 1.23898154894511
11 1.22173890272776
12 1.20743634700775
13 1.18791792392731
14 1.17734049956004
15 1.16308178901672
16 1.15186127821604
17 1.14114295641581
18 1.13032690684001
19 1.1216411113739
20 1.11519525051117
21 1.10942234992981
22 1.09505689144135
23 1.09045174121857
24 1.08097802797953
25 1.07623389561971
26 1.07103425661723
27 1.06121563116709
28 1.05835398832957
29 1.04659788211187
30 1.04011133511861
31 1.03659357627233
32 1.02744175990423
33 1.02044454018275
34 1.01359512408574
35 1.00672498146693
36 0.993191949526469
37 0.990437086423238
38 0.98326131105423
39 0.971733617782593
40 0.966969954967499
41 0.951701994736989
42 0.942887568473816
43 0.933907441298167
44 0.924701984723409
45 0.911372550328573
46 0.903999654452006
47 0.895698742071788
48 0.88728262980779
49 0.872885624567668
50 0.869492121537526
51 0.847382616996765
52 0.844751834869385
53 0.836088085174561
54 0.826005812486013
55 0.813173560301463
56 0.80517741839091
57 0.793090840180715
58 0.788159739971161
59 0.769398939609528
60 0.759293711185455
61 0.75701238711675
62 0.746863218148549
63 0.739309565226237
64 0.738648454348246
65 0.723232646783193
66 0.722430316607157
67 0.715962501366933
68 0.710817205905914
69 0.699503445625305
70 0.690353341897329
71 0.687455864747365
72 0.678954470157623
73 0.674228151639303
74 0.667604545752207
75 0.662602786223094
76 0.662506715456645
77 0.654832402865092
78 0.650855457782745
79 0.641558460394541
80 0.644110031922658
81 0.631794997056325
82 0.626412590344747
83 0.623845867315928
84 0.613562643527985
85 0.615021109580994
86 0.603671904404958
87 0.599621041615804
88 0.595400182406108
89 0.591935098171234
90 0.583659597237905
91 0.581256377696991
92 0.573027050495148
93 0.569820018609365
94 0.56850958665212
95 0.565514115492503
96 0.562766035397848
97 0.563274184862773
98 0.557665594418844
99 0.544362604618073
};
% \addlegendentry{\bregman}
\addplot [semithick, color1]
table {%
0 3.36733581225077
1 2.17061863740285
2 1.98294572035472
3 1.85817182858785
4 1.81618638038635
5 1.79420416355133
6 1.77786268393199
7 1.76589731375376
8 1.76322541236877
9 1.75842329661051
10 1.75623505910238
11 1.74320309956868
12 1.74648903210958
13 1.74409708976746
14 1.73827318350474
15 1.73422889709473
16 1.7322118918101
17 1.73663769563039
18 1.72793815930684
19 1.72900056044261
20 1.7296005487442
21 1.72819067637126
22 1.72080999215444
23 1.72753887971242
24 1.72194457848867
25 1.72777455647786
26 1.72571763197581
27 1.72255476315816
28 1.72680039405823
29 1.72485109170278
30 1.72391213575999
31 1.72501651446025
32 1.72270054022471
33 1.72316608428955
34 1.71789736747742
35 1.71698845227559
36 1.71681400140127
37 1.73007241090139
38 1.7247177362442
39 1.71668653488159
40 1.72358889579773
41 1.71496143341064
42 1.71591995557149
43 1.71717610359192
44 1.7246480623881
45 1.72115160624186
46 1.72223087151845
47 1.72274816830953
48 1.71433508396149
49 1.71740995248159
50 1.71915326913198
51 1.71700566609701
52 1.7171191851298
53 1.71349142392476
54 1.71527803738912
55 1.71556075414022
56 1.71144497394562
57 1.71764283180237
58 1.71412308216095
59 1.71342148780823
60 1.71190051237742
61 1.71455361843109
62 1.71594960689545
63 1.71398126284281
64 1.71712723573049
65 1.70998030503591
66 1.70691568056742
67 1.71202543576558
68 1.71891191005707
69 1.7145344654719
70 1.71872295538584
71 1.72223838965098
72 1.70860096613566
73 1.7146235704422
74 1.70944629510244
75 1.7119282245636
76 1.71042442321777
77 1.71979081630707
78 1.71310815811157
79 1.72227278550466
80 1.72142594655355
81 1.72386979262034
82 1.71477908293406
83 1.71528165340424
84 1.71651763121287
85 1.72019689083099
86 1.71995562712351
87 1.71148471832275
88 1.71276534398397
89 1.71713625590007
90 1.71522719065348
91 1.71337511539459
92 1.7053851445516
93 1.71768052577972
94 1.71500070889791
95 1.71495241324107
96 1.71573127110799
97 1.71182815233866
98 1.70866808096568
99 1.7063445965449
};
% \addlegendentry{deepnorm}
\addplot [semithick, color2]
table {%
0 2.03715847333272
1 1.86680613358816
2 1.79298055966695
3 1.73448095321655
4 1.68407232761383
5 1.64812857309977
6 1.61581779321035
7 1.59007788499196
8 1.57124201456706
9 1.55559411048889
10 1.5452005147934
11 1.53360863526662
12 1.52576035658518
13 1.52032000223796
14 1.51611111164093
15 1.51140361626943
16 1.50812745094299
17 1.50484819412231
18 1.50065650939941
19 1.50097854137421
20 1.49601367314657
21 1.4967430194219
22 1.49634181658427
23 1.49500223000844
24 1.49460788567861
25 1.49452899297078
26 1.49229134718577
27 1.48939501444499
28 1.49106990496318
29 1.49308833281199
30 1.49076574643453
31 1.49222194353739
32 1.49080038070679
33 1.4888077656428
34 1.48995180924733
35 1.48787697950999
36 1.49220491250356
37 1.49095933437347
38 1.48927822113037
39 1.48868788083394
40 1.4878110408783
41 1.48742372194926
42 1.48476529121399
43 1.49051650365194
44 1.48808194001516
45 1.48689459959666
46 1.48944524129232
47 1.48574438095093
48 1.48926116625468
49 1.48774711290995
50 1.48669229348501
51 1.48627789815267
52 1.4904177904129
53 1.48647943337758
54 1.4883061170578
55 1.48993914922078
56 1.48570573329926
57 1.48734046618144
58 1.48803424835205
59 1.48712429205577
60 1.48545571168264
61 1.48605006535848
62 1.48803268273671
63 1.48552780151367
64 1.48638149897257
65 1.48604166507721
66 1.48613125483195
67 1.4878408352534
68 1.48996646404266
69 1.48621211051941
70 1.48531618913015
71 1.48480068047841
72 1.48681518236796
73 1.48765674432119
74 1.48438335259755
75 1.48698343435923
76 1.48558537165324
77 1.48572431405385
78 1.48677117824554
79 1.48777420520782
80 1.48910613059998
81 1.48504293759664
82 1.48508139451345
83 1.48730056285858
84 1.48712690671285
85 1.48916480541229
86 1.4853456735611
87 1.4825945854187
88 1.48554283777873
89 1.4889362970988
90 1.48431021372477
91 1.48530331452688
92 1.48305338223775
93 1.48449959754944
94 1.48318039576213
95 1.48767685890198
96 1.48428115049998
97 1.48670957883199
98 1.48852949937185
99 1.48360017140706
};
% \addlegendentry{widenorm}
\addplot [semithick, color3]
table {%
0 5.17619132995605
1 5.18836768468221
2 5.16957848866781
3 5.12869542439779
4 5.08581428527832
5 5.0411948521932
6 4.9940247853597
7 4.9466190179189
8 4.89521412849426
9 4.83226170539856
10 4.76343245506287
11 4.68555013338725
12 4.59647045135498
13 4.48797620137533
14 4.38473321596781
15 4.26636114120483
16 4.16177385648092
17 4.05718185106913
18 3.95363977750142
19 3.85879492759705
20 3.77484847704569
21 3.70024409294128
22 3.63867967923482
23 3.58796130816142
24 3.53603315353394
25 3.49544455210368
26 3.45321771303813
27 3.41992421150208
28 3.38863911628723
29 3.35958975156148
30 3.32979666392008
31 3.29619797070821
32 3.25392626126607
33 3.21003794670105
34 3.17579884529114
35 3.1449543317159
36 3.11954622268677
37 3.09680821100871
38 3.06769611040751
39 3.04025619824727
40 3.0162580649058
41 2.99698216120402
42 2.97944493293762
43 2.96376310984294
44 2.94820679028829
45 2.93473529815674
46 2.92040821711222
47 2.90974728266398
48 2.90108777681986
49 2.88935297330221
50 2.88366505304972
51 2.86837458610535
52 2.86357094446818
53 2.85346446037292
54 2.84817279179891
55 2.84042971928914
56 2.83306709925334
57 2.82526075045268
58 2.81929478645325
59 2.81668009757996
60 2.8071661790212
61 2.79942072232564
62 2.7968531926473
63 2.79004367192586
64 2.78242149353027
65 2.77782897949219
66 2.7724706808726
67 2.76786190668742
68 2.76196966171265
69 2.75295044581095
70 2.7523977915446
71 2.74690847396851
72 2.74342958132426
73 2.73612367312113
74 2.7340141137441
75 2.73102431297302
76 2.72647652626038
77 2.72317020098368
78 2.71933371225993
79 2.71779055595398
80 2.71163064638774
81 2.70696630477905
82 2.70424863497416
83 2.69970065752665
84 2.69546314875285
85 2.69475804964701
86 2.68986934026082
87 2.68484584490458
88 2.68351248105367
89 2.679736328125
90 2.67705984115601
91 2.67142837842305
92 2.67176424662272
93 2.66996660232544
94 2.66465037663778
95 2.66520450909932
96 2.66134592692057
97 2.65941290855408
98 2.65747011502584
99 2.65372614860535
};
% \addlegendentry{maxaffine}
\addplot [semithick, color4]
table {%
0 1.99784700870514
1 1.83320344289144
2 1.74030681451162
3 1.69075985749563
4 1.66169877052307
5 1.64951323668162
6 1.63857849438985
7 1.63396550019582
8 1.62717723846436
9 1.62512802282969
10 1.6211786588033
11 1.62047479947408
12 1.61784298419952
13 1.61677331924438
14 1.61827434698741
15 1.61877601146698
16 1.61432436307271
17 1.616264351209
18 1.6173815647761
19 1.61678247451782
20 1.61255236466726
21 1.6115783294042
22 1.61087566216787
23 1.61279692649841
24 1.61215564409892
25 1.61190854708354
26 1.60943963527679
27 1.61103993256887
28 1.61246573925018
29 1.61118727525075
30 1.61047093073527
31 1.61102562745412
32 1.61108678181966
33 1.61310137907664
34 1.61120601495107
35 1.61013245582581
36 1.61268155574799
37 1.61127266089121
38 1.6139716386795
39 1.61331754525503
40 1.61006353696187
41 1.60954500834147
42 1.61109874248505
43 1.61243170102437
44 1.61233793099721
45 1.61222652594248
46 1.60953106880188
47 1.61127293904622
48 1.61078240871429
49 1.60886047681173
50 1.60900378227234
51 1.60926677385966
52 1.61001205444336
53 1.61170415878296
54 1.61167706648509
55 1.6113629023234
56 1.61180822849274
57 1.60961663722992
58 1.61103554566701
59 1.6079660097758
60 1.61090558369954
61 1.60906417369843
62 1.61130996545156
63 1.60902632077535
64 1.6083794037501
65 1.60998432636261
66 1.6122362613678
67 1.60920291741689
68 1.61044640541077
69 1.61233417193095
70 1.6073957602183
71 1.61164546012878
72 1.60941104094187
73 1.60976036389669
74 1.61232351462046
75 1.61179116566976
76 1.61077481905619
77 1.61103330453237
78 1.6103849252065
79 1.61260055700938
80 1.61182844638824
81 1.61169867515564
82 1.60944990317027
83 1.60936745007833
84 1.61143852074941
85 1.61321722666423
86 1.61117158730825
87 1.60914341608683
88 1.60769815444946
89 1.6125359694163
90 1.60952861309052
91 1.60948878924052
92 1.61071753501892
93 1.60996097723643
94 1.61128551959991
95 1.61470208962758
96 1.60925797621409
97 1.6102020740509
98 1.60975528558095
99 1.6121917963028
};
% \addlegendentry{mahalanobis}
\end{axis}

\end{tikzpicture}


==> fig/overlap_example_wide.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p9epn3dz2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p9epn3dz2}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xb9vl4wk5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xb9vl4wk5}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_pk1q1klwe}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_pk1q1klwe}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yihuxcjrg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yihuxcjrg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Image [id:dp10307449580802963] 
\draw (130,150) node  {\includegraphics[width=60pt,height=60pt]{imgs/sandstone2.png}};
%Image [id:dp2938539876935913] 
\draw (40,150) node  {\includegraphics[width=60pt,height=60pt]{imgs/sandstone1.png}};
%Shape: Trapezoid [id:dp8404127409559887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (10,100) -- (19,70) -- (61,70) -- (70,100) -- cycle ;
%Straight Lines [id:da548393747050187] 
\draw    (40,120) -- (40,103) ;
\draw [shift={(40,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Trapezoid [id:dp2524776316910444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (100,100) -- (109,70) -- (151,70) -- (160,100) -- cycle ;
%Straight Lines [id:da8660730752159447] 
\draw    (130,120) -- (130,103) ;
\draw [shift={(130,100)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp2864001835728369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (21.14,120) -- (58,120) -- (58,174.79) -- (21.14,174.79) -- cycle ;
%Shape: Rectangle [id:dp6344034633972788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.86,119.71) -- (124.57,119.71) -- (124.57,156.79) -- (110.86,156.79) -- cycle ;
%Shape: Rectangle [id:dp3655019619388118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (690,150) -- (726.86,150) -- (726.86,204.79) -- (690,204.79) -- cycle ;
%Shape: Rectangle [id:dp02817313859459092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_p9epn3dz2,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (690,150) -- (703.71,150) -- (703.71,187.07) -- (690,187.07) -- cycle ;
%Image [id:dp8635052242330614] 
\draw (440,150) node  {\includegraphics[width=60pt,height=60pt]{imgs/sandstone2.png}};
%Image [id:dp09472315338241044] 
\draw (530,150) node  {\includegraphics[width=60pt,height=60pt]{imgs/sandstone1.png}};
%Shape: Trapezoid [id:dp6919144932476731] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (410,100) -- (419,70) -- (461,70) -- (470,100) -- cycle ;
%Straight Lines [id:da16077965507798453] 
\draw    (440,120) -- (440,102) ;
\draw [shift={(440,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp3040005964487753] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (500,100) -- (509,70) -- (551,70) -- (560,100) -- cycle ;
%Straight Lines [id:da9277778311967197] 
\draw    (530,120) -- (530,102) ;
\draw [shift={(530,100)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9168001762065516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (511.14,120) -- (548,120) -- (548,174.79) -- (511.14,174.79) -- cycle ;
%Shape: Rectangle [id:dp6147790051684308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (420.86,119.71) -- (434.57,119.71) -- (434.57,156.79) -- (420.86,156.79) -- cycle ;
%Shape: Rectangle [id:dp006020020778644719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_xb9vl4wk5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (290,134.79) -- (326.86,134.79) -- (326.86,189.57) -- (290,189.57) -- cycle ;
%Shape: Rectangle [id:dp7683758250174331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (290,134.79) -- (303.71,134.79) -- (303.71,171.86) -- (290,171.86) -- cycle ;
%Shape: Rectangle [id:dp18240915776731992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (230,110) -- (266.86,110) -- (266.86,164.79) -- (230,164.79) -- cycle ;
%Shape: Rectangle [id:dp14948210691018748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_pk1q1klwe,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (230,110) -- (243.71,110) -- (243.71,147.07) -- (230,147.07) -- cycle ;
%Shape: Rectangle [id:dp939961668023573] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (60,10) -- (110,10) -- (110,40) -- (60,40) -- cycle ;
%Straight Lines [id:da6596513176033398] 
\draw    (40,70) -- (40,60) -- (70,60) -- (70,43) ;
\draw [shift={(70,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6333729348395916] 
\draw    (130,70) -- (130,60) -- (100,60) -- (100,43) ;
\draw [shift={(100,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6431750514771564] 
\draw    (160,150) -- (217,150) ;
\draw [shift={(220,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3405219096711487] 
\draw    (260,190) -- (300,110) ;
%Straight Lines [id:da9342461992693483] 
\draw    (280,100) -- (280,30) -- (243,30) ;
\draw [shift={(240,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da019184927680320873] 
\draw    (110,30) -- (157,30) ;
\draw [shift={(160,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp8501132007782262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (630,120) -- (666.86,120) -- (666.86,174.79) -- (630,174.79) -- cycle ;
%Shape: Rectangle [id:dp3557045081841632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_yihuxcjrg,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 4.5pt off 4.5pt}] (630,120) -- (643.71,120) -- (643.71,157.07) -- (630,157.07) -- cycle ;
%Straight Lines [id:da0292055037938741] 
\draw    (660,200) -- (700,120) ;
%Straight Lines [id:da7346188762661277] 
\draw    (560,160) -- (617,160) ;
\draw [shift={(620,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp39686834306113283] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (460,10) -- (510,10) -- (510,40) -- (460,40) -- cycle ;
%Straight Lines [id:da6617509543048492] 
\draw    (440,70) -- (440,60) -- (470,60) -- (470,43) ;
\draw [shift={(470,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5707997525717281] 
\draw    (530,70) -- (530,60) -- (500,60) -- (500,43) ;
\draw [shift={(500,40)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19293678276016735] 
\draw    (680,100) -- (680,30) -- (643,30) ;
\draw [shift={(640,30)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8616277575062261] 
\draw    (510,30) -- (557,30) ;
\draw [shift={(560,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (40,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (130,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (440,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (530,85) node   [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
\begin{center}
CNN
\end{center}

\end{minipage}};
% Text Node
\draw (85,25) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
NBD
\end{center}

\end{minipage}};
% Text Node
\draw (195,25) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle {\displaystyle \ell (\hat{y}_{\mathit{NBD}} ,y)}$
\end{center}

\end{minipage}};
% Text Node
\draw (40,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle a$
\end{center}

\end{minipage}};
% Text Node
\draw (130,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle b$
\end{center}

\end{minipage}};
% Text Node
\draw (190,135) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle D( a,b)$
\end{center}

\end{minipage}};
% Text Node
\draw (320,60) node  [font=\large] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
$\displaystyle \begin{array}{ c c }
 & 1-0.24\\
= & 0.76\\
= & y
\end{array}$
\end{minipage}};
% Text Node
\draw (590,145) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle D( b,a)$
\end{center}

\end{minipage}};
% Text Node
\draw (440,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle b$
\end{center}

\end{minipage}};
% Text Node
\draw (530,195) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle a$
\end{center}

\end{minipage}};
% Text Node
\draw (720,60) node  [font=\large] [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
$\displaystyle \begin{array}{ c c }
 & 1-1\\
= & 0.0\\
= & y
\end{array}$
\end{minipage}};
% Text Node
\draw (485,25) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
NBD
\end{center}

\end{minipage}};
% Text Node
\draw (595,25) node   [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle {\displaystyle \ell (\hat{y}_{\mathit{NBD}} ,y)}$
\end{center}

\end{minipage}};


\end{tikzpicture}

